Beyond One-Hot-Encoding: Injecting Semantics to Drive Image Classifiers

Images are loaded with semantic information that pertains to real-world ontologies: dog breeds share mammalian similarities, food pictures are often depicted in domestic environments, and so on. However, when training machine learning models for image classification, the relative similarities amongst object classes are commonly paired with one-hot-encoded labels. According to this logic, if an image is labelled as 'spoon', then 'tea-spoon' and 'shark' are equally wrong in terms of training loss. To overcome this limitation, we explore the integration of additional goals that reflect ontological and semantic knowledge, improving model interpretability and trustworthiness. We suggest a generic approach that allows to derive an additional loss term starting from any kind of semantic information about the classification label. First, we show how to apply our approach to ontologies and word embeddings, and discuss how the resulting information can drive a supervised learning process. Second, we use our semantically enriched loss to train image classifiers, and analyse the trade-offs between accuracy, mistake severity, and learned internal representations. Finally, we discuss how this approach can be further exploited in terms of explainability and adversarial robustness. Code repository: https://github.com/S1M0N38/semantic-encodings

==> _figures/1A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.750000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394308in}{0.235415in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{0.235415in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{0.867360in}}%
\pgfpathlineto{\pgfqpoint{0.394308in}{0.867360in}}%
\pgfpathlineto{\pgfqpoint{0.394308in}{0.235415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394308in}{0.235415in}}{\pgfqpoint{3.147149in}{0.631945in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.394308in}{0.238559in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.146667in,height=0.630000in]{1A-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541457in}{0.235415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541457in,y=0.138192in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394308in}{0.864216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.825635in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394308in}{0.235415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238057in, y=0.196834in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394308in}{0.235415in}}%
\pgfpathlineto{\pgfqpoint{0.394308in}{0.867360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541457in}{0.235415in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{0.867360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394308in}{0.235415in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{0.235415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394308in}{0.867360in}}%
\pgfpathlineto{\pgfqpoint{3.541457in}{0.867360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/1B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.750000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.750000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083739in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{0.315988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083739in}{0.315988in}}{\pgfqpoint{1.582522in}{0.529263in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.083739in}{0.318621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.580000in,height=0.526667in]{1B-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666261in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666261in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083739in}{0.842617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809431in, y=0.804037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083739in}{0.315988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927488in, y=0.277408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083739in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{0.845251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666261in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{0.845251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083739in}{0.315988in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{0.315988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083739in}{0.845251in}}%
\pgfpathlineto{\pgfqpoint{2.666261in}{0.845251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/2A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.804100in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335279in}{0.255697in}}{\pgfqpoint{2.006771in}{2.006771in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.335279in}{0.255697in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=2.010000in]{2A-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345313in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345313in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545990in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545990in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746667in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746667in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947344in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947344in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148022in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148022in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348699in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348699in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549376in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549376in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750053in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750053in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950730in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950730in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151407in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151407in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{2.252434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179029in, y=2.213853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{2.051757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=2.013176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.851080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.812499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.650402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.611822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.449725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.411145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.249048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.210468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.048371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.009791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.847694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.809114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.608437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.446340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.407760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.677329in}{0.255697in}}{\pgfqpoint{2.006771in}{2.006771in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.677329in}{0.255697in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=2.010000in]{2A-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687363in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687363in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888040in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888040in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088717in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088717in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289394in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289394in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490072in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490072in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690749in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690749in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891426in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891426in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092103in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092103in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292780in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292780in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493457in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493457in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{2.252434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=2.213853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{2.051757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=2.013176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.851080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=1.812499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.650402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=1.611822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.449725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.411145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.249048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=1.210468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.048371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.009791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.847694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=0.809114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521079in, y=0.608437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.446340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=0.407760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/2B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.804100in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335279in}{0.255697in}}{\pgfqpoint{2.006771in}{2.006771in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.335279in}{0.255697in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=2.010000in]{2B-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345313in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345313in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545990in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545990in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746667in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746667in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947344in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947344in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148022in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148022in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348699in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348699in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549376in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549376in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750053in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750053in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950730in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950730in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151407in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151407in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{2.252434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179029in, y=2.213853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{2.051757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=2.013176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.851080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.812499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.650402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.611822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.449725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.411145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.249048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.210468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{1.048371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=1.009791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.847694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.809114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.608437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335279in}{0.446340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in, y=0.407760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{0.255697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335279in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.342050in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.677329in}{0.255697in}}{\pgfqpoint{2.006771in}{2.006771in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.677329in}{0.255697in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=2.010000in]{2B-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687363in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687363in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888040in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888040in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088717in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088717in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289394in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.289394in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490072in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490072in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690749in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690749in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891426in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891426in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092103in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092103in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292780in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292780in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493457in}{0.255697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493457in,y=0.158475in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{2.252434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=2.213853in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{2.051757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=2.013176in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.851080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.812499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.650402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.611822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.449725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.411145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.249048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.210468in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{1.048371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=1.009791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.847694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=0.809114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.647017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=0.608437in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677329in}{0.446340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462050in, y=0.407760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{0.255697in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{0.255697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677329in}{2.262468in}}%
\pgfpathlineto{\pgfqpoint{4.684100in}{2.262468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/3A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.804100in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766554in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{0.768396in}{0.990353in}}{\pgfqpoint{0.770163in}{0.991085in}}{\pgfqpoint{0.771465in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{0.772767in}{0.993689in}}{\pgfqpoint{0.773499in}{0.995456in}}{\pgfqpoint{0.773499in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{0.773499in}{0.999139in}}{\pgfqpoint{0.772767in}{1.000906in}}{\pgfqpoint{0.771465in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{0.770163in}{1.003510in}}{\pgfqpoint{0.768396in}{1.004242in}}{\pgfqpoint{0.766554in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{0.764713in}{1.004242in}}{\pgfqpoint{0.762946in}{1.003510in}}{\pgfqpoint{0.761644in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{0.760342in}{1.000906in}}{\pgfqpoint{0.759610in}{0.999139in}}{\pgfqpoint{0.759610in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{0.759610in}{0.995456in}}{\pgfqpoint{0.760342in}{0.993689in}}{\pgfqpoint{0.761644in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{0.762946in}{0.991085in}}{\pgfqpoint{0.764713in}{0.990353in}}{\pgfqpoint{0.766554in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{0.766554in}{0.990353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{0.694522in}{0.603392in}}{\pgfqpoint{0.696289in}{0.604124in}}{\pgfqpoint{0.697591in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{0.698893in}{0.606728in}}{\pgfqpoint{0.699625in}{0.608495in}}{\pgfqpoint{0.699625in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{0.699625in}{0.612178in}}{\pgfqpoint{0.698893in}{0.613945in}}{\pgfqpoint{0.697591in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{0.696289in}{0.616549in}}{\pgfqpoint{0.694522in}{0.617281in}}{\pgfqpoint{0.692680in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{0.690839in}{0.617281in}}{\pgfqpoint{0.689072in}{0.616549in}}{\pgfqpoint{0.687770in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{0.686468in}{0.613945in}}{\pgfqpoint{0.685736in}{0.612178in}}{\pgfqpoint{0.685736in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{0.685736in}{0.608495in}}{\pgfqpoint{0.686468in}{0.606728in}}{\pgfqpoint{0.687770in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{0.689072in}{0.604124in}}{\pgfqpoint{0.690839in}{0.603392in}}{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021310in}{0.797378in}}%
\pgfpathcurveto{\pgfqpoint{1.023151in}{0.797378in}}{\pgfqpoint{1.024918in}{0.798110in}}{\pgfqpoint{1.026220in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.027522in}{0.800714in}}{\pgfqpoint{1.028254in}{0.802481in}}{\pgfqpoint{1.028254in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{1.028254in}{0.806164in}}{\pgfqpoint{1.027522in}{0.807931in}}{\pgfqpoint{1.026220in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{1.024918in}{0.810535in}}{\pgfqpoint{1.023151in}{0.811267in}}{\pgfqpoint{1.021310in}{0.811267in}}%
\pgfpathcurveto{\pgfqpoint{1.019468in}{0.811267in}}{\pgfqpoint{1.017702in}{0.810535in}}{\pgfqpoint{1.016399in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{1.015097in}{0.807931in}}{\pgfqpoint{1.014365in}{0.806164in}}{\pgfqpoint{1.014365in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{1.014365in}{0.802481in}}{\pgfqpoint{1.015097in}{0.800714in}}{\pgfqpoint{1.016399in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{1.017702in}{0.798110in}}{\pgfqpoint{1.019468in}{0.797378in}}{\pgfqpoint{1.021310in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{1.021310in}{0.797378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{0.991768in}{0.538821in}}{\pgfqpoint{0.993535in}{0.539552in}}{\pgfqpoint{0.994837in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{0.996139in}{0.542157in}}{\pgfqpoint{0.996871in}{0.543923in}}{\pgfqpoint{0.996871in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{0.996871in}{0.547607in}}{\pgfqpoint{0.996139in}{0.549373in}}{\pgfqpoint{0.994837in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{0.993535in}{0.551978in}}{\pgfqpoint{0.991768in}{0.552710in}}{\pgfqpoint{0.989927in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{0.552710in}}{\pgfqpoint{0.986318in}{0.551978in}}{\pgfqpoint{0.985016in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{0.549373in}}{\pgfqpoint{0.982982in}{0.547607in}}{\pgfqpoint{0.982982in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{0.982982in}{0.543923in}}{\pgfqpoint{0.983714in}{0.542157in}}{\pgfqpoint{0.985016in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{0.986318in}{0.539552in}}{\pgfqpoint{0.988085in}{0.538821in}}{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{0.750581in}{0.673926in}}{\pgfqpoint{0.752347in}{0.674658in}}{\pgfqpoint{0.753649in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.754952in}{0.677262in}}{\pgfqpoint{0.755683in}{0.679029in}}{\pgfqpoint{0.755683in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{0.755683in}{0.682712in}}{\pgfqpoint{0.754952in}{0.684479in}}{\pgfqpoint{0.753649in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{0.752347in}{0.687083in}}{\pgfqpoint{0.750581in}{0.687815in}}{\pgfqpoint{0.748739in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{0.746897in}{0.687815in}}{\pgfqpoint{0.745131in}{0.687083in}}{\pgfqpoint{0.743829in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{0.742526in}{0.684479in}}{\pgfqpoint{0.741795in}{0.682712in}}{\pgfqpoint{0.741795in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{0.741795in}{0.679029in}}{\pgfqpoint{0.742526in}{0.677262in}}{\pgfqpoint{0.743829in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.745131in}{0.674658in}}{\pgfqpoint{0.746897in}{0.673926in}}{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273483in}{0.974738in}}%
\pgfpathcurveto{\pgfqpoint{0.275324in}{0.974738in}}{\pgfqpoint{0.277091in}{0.975470in}}{\pgfqpoint{0.278393in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{0.279695in}{0.978075in}}{\pgfqpoint{0.280427in}{0.979841in}}{\pgfqpoint{0.280427in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{0.280427in}{0.983524in}}{\pgfqpoint{0.279695in}{0.985291in}}{\pgfqpoint{0.278393in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{0.277091in}{0.987895in}}{\pgfqpoint{0.275324in}{0.988627in}}{\pgfqpoint{0.273483in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{0.271641in}{0.988627in}}{\pgfqpoint{0.269875in}{0.987895in}}{\pgfqpoint{0.268572in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{0.267270in}{0.985291in}}{\pgfqpoint{0.266538in}{0.983524in}}{\pgfqpoint{0.266538in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{0.266538in}{0.979841in}}{\pgfqpoint{0.267270in}{0.978075in}}{\pgfqpoint{0.268572in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{0.269875in}{0.975470in}}{\pgfqpoint{0.271641in}{0.974738in}}{\pgfqpoint{0.273483in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{0.273483in}{0.974738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788459in}{0.436462in}}%
\pgfpathcurveto{\pgfqpoint{0.790301in}{0.436462in}}{\pgfqpoint{0.792067in}{0.437194in}}{\pgfqpoint{0.793370in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{0.794672in}{0.439798in}}{\pgfqpoint{0.795404in}{0.441565in}}{\pgfqpoint{0.795404in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{0.795404in}{0.445248in}}{\pgfqpoint{0.794672in}{0.447015in}}{\pgfqpoint{0.793370in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{0.792067in}{0.449619in}}{\pgfqpoint{0.790301in}{0.450351in}}{\pgfqpoint{0.788459in}{0.450351in}}%
\pgfpathcurveto{\pgfqpoint{0.786618in}{0.450351in}}{\pgfqpoint{0.784851in}{0.449619in}}{\pgfqpoint{0.783549in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{0.782247in}{0.447015in}}{\pgfqpoint{0.781515in}{0.445248in}}{\pgfqpoint{0.781515in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{0.781515in}{0.441565in}}{\pgfqpoint{0.782247in}{0.439798in}}{\pgfqpoint{0.783549in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{0.784851in}{0.437194in}}{\pgfqpoint{0.786618in}{0.436462in}}{\pgfqpoint{0.788459in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{0.788459in}{0.436462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{0.765445in}{0.480438in}}{\pgfqpoint{0.767212in}{0.481169in}}{\pgfqpoint{0.768514in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{0.769817in}{0.483774in}}{\pgfqpoint{0.770548in}{0.485540in}}{\pgfqpoint{0.770548in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{0.770548in}{0.489224in}}{\pgfqpoint{0.769817in}{0.490990in}}{\pgfqpoint{0.768514in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{0.767212in}{0.493595in}}{\pgfqpoint{0.765445in}{0.494326in}}{\pgfqpoint{0.763604in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{0.761762in}{0.494326in}}{\pgfqpoint{0.759996in}{0.493595in}}{\pgfqpoint{0.758693in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{0.757391in}{0.490990in}}{\pgfqpoint{0.756659in}{0.489224in}}{\pgfqpoint{0.756659in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{0.756659in}{0.485540in}}{\pgfqpoint{0.757391in}{0.483774in}}{\pgfqpoint{0.758693in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{0.759996in}{0.481169in}}{\pgfqpoint{0.761762in}{0.480438in}}{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{0.396687in}{0.768619in}}{\pgfqpoint{0.398454in}{0.769351in}}{\pgfqpoint{0.399756in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.401058in}{0.771955in}}{\pgfqpoint{0.401790in}{0.773722in}}{\pgfqpoint{0.401790in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.401790in}{0.777405in}}{\pgfqpoint{0.401058in}{0.779172in}}{\pgfqpoint{0.399756in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.398454in}{0.781776in}}{\pgfqpoint{0.396687in}{0.782508in}}{\pgfqpoint{0.394846in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{0.393004in}{0.782508in}}{\pgfqpoint{0.391237in}{0.781776in}}{\pgfqpoint{0.389935in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.388633in}{0.779172in}}{\pgfqpoint{0.387901in}{0.777405in}}{\pgfqpoint{0.387901in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.387901in}{0.773722in}}{\pgfqpoint{0.388633in}{0.771955in}}{\pgfqpoint{0.389935in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.391237in}{0.769351in}}{\pgfqpoint{0.393004in}{0.768619in}}{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213668in}{0.852639in}}%
\pgfpathcurveto{\pgfqpoint{0.215510in}{0.852639in}}{\pgfqpoint{0.217276in}{0.853371in}}{\pgfqpoint{0.218579in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{0.219881in}{0.855975in}}{\pgfqpoint{0.220613in}{0.857742in}}{\pgfqpoint{0.220613in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{0.220613in}{0.861425in}}{\pgfqpoint{0.219881in}{0.863192in}}{\pgfqpoint{0.218579in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{0.217276in}{0.865796in}}{\pgfqpoint{0.215510in}{0.866528in}}{\pgfqpoint{0.213668in}{0.866528in}}%
\pgfpathcurveto{\pgfqpoint{0.211826in}{0.866528in}}{\pgfqpoint{0.210060in}{0.865796in}}{\pgfqpoint{0.208758in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{0.207455in}{0.863192in}}{\pgfqpoint{0.206724in}{0.861425in}}{\pgfqpoint{0.206724in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{0.206724in}{0.857742in}}{\pgfqpoint{0.207455in}{0.855975in}}{\pgfqpoint{0.208758in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{0.210060in}{0.853371in}}{\pgfqpoint{0.211826in}{0.852639in}}{\pgfqpoint{0.213668in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{0.213668in}{0.852639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224802in}{0.804004in}}%
\pgfpathcurveto{\pgfqpoint{0.226644in}{0.804004in}}{\pgfqpoint{0.228410in}{0.804735in}}{\pgfqpoint{0.229713in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{0.231015in}{0.807340in}}{\pgfqpoint{0.231747in}{0.809106in}}{\pgfqpoint{0.231747in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{0.231747in}{0.812790in}}{\pgfqpoint{0.231015in}{0.814556in}}{\pgfqpoint{0.229713in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{0.228410in}{0.817161in}}{\pgfqpoint{0.226644in}{0.817893in}}{\pgfqpoint{0.224802in}{0.817893in}}%
\pgfpathcurveto{\pgfqpoint{0.222961in}{0.817893in}}{\pgfqpoint{0.221194in}{0.817161in}}{\pgfqpoint{0.219892in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{0.218589in}{0.814556in}}{\pgfqpoint{0.217858in}{0.812790in}}{\pgfqpoint{0.217858in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{0.217858in}{0.809106in}}{\pgfqpoint{0.218589in}{0.807340in}}{\pgfqpoint{0.219892in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{0.221194in}{0.804735in}}{\pgfqpoint{0.222961in}{0.804004in}}{\pgfqpoint{0.224802in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{0.224802in}{0.804004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957144in}{0.750073in}}%
\pgfpathcurveto{\pgfqpoint{0.958986in}{0.750073in}}{\pgfqpoint{0.960752in}{0.750804in}}{\pgfqpoint{0.962054in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{0.963357in}{0.753409in}}{\pgfqpoint{0.964088in}{0.755176in}}{\pgfqpoint{0.964088in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{0.964088in}{0.758859in}}{\pgfqpoint{0.963357in}{0.760625in}}{\pgfqpoint{0.962054in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.960752in}{0.763230in}}{\pgfqpoint{0.958986in}{0.763962in}}{\pgfqpoint{0.957144in}{0.763962in}}%
\pgfpathcurveto{\pgfqpoint{0.955302in}{0.763962in}}{\pgfqpoint{0.953536in}{0.763230in}}{\pgfqpoint{0.952233in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{0.950931in}{0.760625in}}{\pgfqpoint{0.950199in}{0.758859in}}{\pgfqpoint{0.950199in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{0.950199in}{0.755176in}}{\pgfqpoint{0.950931in}{0.753409in}}{\pgfqpoint{0.952233in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{0.953536in}{0.750804in}}{\pgfqpoint{0.955302in}{0.750073in}}{\pgfqpoint{0.957144in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{0.957144in}{0.750073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{0.369930in}{0.950191in}}{\pgfqpoint{0.371696in}{0.950922in}}{\pgfqpoint{0.372998in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{0.374301in}{0.953527in}}{\pgfqpoint{0.375032in}{0.955293in}}{\pgfqpoint{0.375032in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{0.375032in}{0.958977in}}{\pgfqpoint{0.374301in}{0.960743in}}{\pgfqpoint{0.372998in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{0.371696in}{0.963348in}}{\pgfqpoint{0.369930in}{0.964080in}}{\pgfqpoint{0.368088in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{0.366246in}{0.964080in}}{\pgfqpoint{0.364480in}{0.963348in}}{\pgfqpoint{0.363177in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{0.361875in}{0.960743in}}{\pgfqpoint{0.361144in}{0.958977in}}{\pgfqpoint{0.361144in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{0.361144in}{0.955293in}}{\pgfqpoint{0.361875in}{0.953527in}}{\pgfqpoint{0.363177in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{0.364480in}{0.950922in}}{\pgfqpoint{0.366246in}{0.950191in}}{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{0.396687in}{0.768619in}}{\pgfqpoint{0.398454in}{0.769351in}}{\pgfqpoint{0.399756in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.401058in}{0.771955in}}{\pgfqpoint{0.401790in}{0.773722in}}{\pgfqpoint{0.401790in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.401790in}{0.777405in}}{\pgfqpoint{0.401058in}{0.779172in}}{\pgfqpoint{0.399756in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.398454in}{0.781776in}}{\pgfqpoint{0.396687in}{0.782508in}}{\pgfqpoint{0.394846in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{0.393004in}{0.782508in}}{\pgfqpoint{0.391237in}{0.781776in}}{\pgfqpoint{0.389935in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.388633in}{0.779172in}}{\pgfqpoint{0.387901in}{0.777405in}}{\pgfqpoint{0.387901in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.387901in}{0.773722in}}{\pgfqpoint{0.388633in}{0.771955in}}{\pgfqpoint{0.389935in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.391237in}{0.769351in}}{\pgfqpoint{0.393004in}{0.768619in}}{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816219in}{0.472767in}}%
\pgfpathcurveto{\pgfqpoint{0.818060in}{0.472767in}}{\pgfqpoint{0.819827in}{0.473499in}}{\pgfqpoint{0.821129in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{0.822431in}{0.476103in}}{\pgfqpoint{0.823163in}{0.477870in}}{\pgfqpoint{0.823163in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{0.823163in}{0.481553in}}{\pgfqpoint{0.822431in}{0.483320in}}{\pgfqpoint{0.821129in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{0.819827in}{0.485924in}}{\pgfqpoint{0.818060in}{0.486656in}}{\pgfqpoint{0.816219in}{0.486656in}}%
\pgfpathcurveto{\pgfqpoint{0.814377in}{0.486656in}}{\pgfqpoint{0.812611in}{0.485924in}}{\pgfqpoint{0.811308in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{0.810006in}{0.483320in}}{\pgfqpoint{0.809274in}{0.481553in}}{\pgfqpoint{0.809274in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{0.809274in}{0.477870in}}{\pgfqpoint{0.810006in}{0.476103in}}{\pgfqpoint{0.811308in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{0.812611in}{0.473499in}}{\pgfqpoint{0.814377in}{0.472767in}}{\pgfqpoint{0.816219in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{0.816219in}{0.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885792in}{0.833615in}}%
\pgfpathcurveto{\pgfqpoint{0.887634in}{0.833615in}}{\pgfqpoint{0.889400in}{0.834347in}}{\pgfqpoint{0.890703in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{0.892005in}{0.836951in}}{\pgfqpoint{0.892737in}{0.838718in}}{\pgfqpoint{0.892737in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{0.892737in}{0.842401in}}{\pgfqpoint{0.892005in}{0.844168in}}{\pgfqpoint{0.890703in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{0.889400in}{0.846772in}}{\pgfqpoint{0.887634in}{0.847504in}}{\pgfqpoint{0.885792in}{0.847504in}}%
\pgfpathcurveto{\pgfqpoint{0.883950in}{0.847504in}}{\pgfqpoint{0.882184in}{0.846772in}}{\pgfqpoint{0.880882in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{0.879579in}{0.844168in}}{\pgfqpoint{0.878848in}{0.842401in}}{\pgfqpoint{0.878848in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{0.878848in}{0.838718in}}{\pgfqpoint{0.879579in}{0.836951in}}{\pgfqpoint{0.880882in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{0.882184in}{0.834347in}}{\pgfqpoint{0.883950in}{0.833615in}}{\pgfqpoint{0.885792in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.885792in}{0.833615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188515in}{0.776972in}}%
\pgfpathcurveto{\pgfqpoint{0.190356in}{0.776972in}}{\pgfqpoint{0.192123in}{0.777704in}}{\pgfqpoint{0.193425in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{0.194727in}{0.780308in}}{\pgfqpoint{0.195459in}{0.782075in}}{\pgfqpoint{0.195459in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{0.195459in}{0.785758in}}{\pgfqpoint{0.194727in}{0.787524in}}{\pgfqpoint{0.193425in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{0.192123in}{0.790129in}}{\pgfqpoint{0.190356in}{0.790861in}}{\pgfqpoint{0.188515in}{0.790861in}}%
\pgfpathcurveto{\pgfqpoint{0.186673in}{0.790861in}}{\pgfqpoint{0.184906in}{0.790129in}}{\pgfqpoint{0.183604in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{0.182302in}{0.787524in}}{\pgfqpoint{0.181570in}{0.785758in}}{\pgfqpoint{0.181570in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{0.181570in}{0.782075in}}{\pgfqpoint{0.182302in}{0.780308in}}{\pgfqpoint{0.183604in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{0.184906in}{0.777704in}}{\pgfqpoint{0.186673in}{0.776972in}}{\pgfqpoint{0.188515in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{0.188515in}{0.776972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395870in}{0.907305in}}%
\pgfpathcurveto{\pgfqpoint{0.397712in}{0.907305in}}{\pgfqpoint{0.399479in}{0.908037in}}{\pgfqpoint{0.400781in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{0.402083in}{0.910641in}}{\pgfqpoint{0.402815in}{0.912408in}}{\pgfqpoint{0.402815in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{0.402815in}{0.916091in}}{\pgfqpoint{0.402083in}{0.917858in}}{\pgfqpoint{0.400781in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{0.399479in}{0.920462in}}{\pgfqpoint{0.397712in}{0.921194in}}{\pgfqpoint{0.395870in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{0.394029in}{0.921194in}}{\pgfqpoint{0.392262in}{0.920462in}}{\pgfqpoint{0.390960in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{0.389658in}{0.917858in}}{\pgfqpoint{0.388926in}{0.916091in}}{\pgfqpoint{0.388926in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{0.388926in}{0.912408in}}{\pgfqpoint{0.389658in}{0.910641in}}{\pgfqpoint{0.390960in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{0.392262in}{0.908037in}}{\pgfqpoint{0.394029in}{0.907305in}}{\pgfqpoint{0.395870in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{0.395870in}{0.907305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{0.765445in}{0.480438in}}{\pgfqpoint{0.767212in}{0.481169in}}{\pgfqpoint{0.768514in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{0.769817in}{0.483774in}}{\pgfqpoint{0.770548in}{0.485540in}}{\pgfqpoint{0.770548in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{0.770548in}{0.489224in}}{\pgfqpoint{0.769817in}{0.490990in}}{\pgfqpoint{0.768514in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{0.767212in}{0.493595in}}{\pgfqpoint{0.765445in}{0.494326in}}{\pgfqpoint{0.763604in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{0.761762in}{0.494326in}}{\pgfqpoint{0.759996in}{0.493595in}}{\pgfqpoint{0.758693in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{0.757391in}{0.490990in}}{\pgfqpoint{0.756659in}{0.489224in}}{\pgfqpoint{0.756659in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{0.756659in}{0.485540in}}{\pgfqpoint{0.757391in}{0.483774in}}{\pgfqpoint{0.758693in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{0.759996in}{0.481169in}}{\pgfqpoint{0.761762in}{0.480438in}}{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{0.763604in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882038in}{0.744504in}}%
\pgfpathcurveto{\pgfqpoint{0.883880in}{0.744504in}}{\pgfqpoint{0.885646in}{0.745236in}}{\pgfqpoint{0.886948in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{0.888251in}{0.747841in}}{\pgfqpoint{0.888982in}{0.749607in}}{\pgfqpoint{0.888982in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{0.888982in}{0.753291in}}{\pgfqpoint{0.888251in}{0.755057in}}{\pgfqpoint{0.886948in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{0.885646in}{0.757662in}}{\pgfqpoint{0.883880in}{0.758393in}}{\pgfqpoint{0.882038in}{0.758393in}}%
\pgfpathcurveto{\pgfqpoint{0.880196in}{0.758393in}}{\pgfqpoint{0.878430in}{0.757662in}}{\pgfqpoint{0.877127in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{0.875825in}{0.755057in}}{\pgfqpoint{0.875093in}{0.753291in}}{\pgfqpoint{0.875093in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{0.875093in}{0.749607in}}{\pgfqpoint{0.875825in}{0.747841in}}{\pgfqpoint{0.877127in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{0.878430in}{0.745236in}}{\pgfqpoint{0.880196in}{0.744504in}}{\pgfqpoint{0.882038in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{0.882038in}{0.744504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286361in}{0.923988in}}%
\pgfpathcurveto{\pgfqpoint{0.288203in}{0.923988in}}{\pgfqpoint{0.289969in}{0.924720in}}{\pgfqpoint{0.291272in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{0.292574in}{0.927324in}}{\pgfqpoint{0.293306in}{0.929091in}}{\pgfqpoint{0.293306in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{0.293306in}{0.932774in}}{\pgfqpoint{0.292574in}{0.934541in}}{\pgfqpoint{0.291272in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{0.289969in}{0.937145in}}{\pgfqpoint{0.288203in}{0.937877in}}{\pgfqpoint{0.286361in}{0.937877in}}%
\pgfpathcurveto{\pgfqpoint{0.284519in}{0.937877in}}{\pgfqpoint{0.282753in}{0.937145in}}{\pgfqpoint{0.281451in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{0.280148in}{0.934541in}}{\pgfqpoint{0.279417in}{0.932774in}}{\pgfqpoint{0.279417in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{0.279417in}{0.929091in}}{\pgfqpoint{0.280148in}{0.927324in}}{\pgfqpoint{0.281451in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{0.282753in}{0.924720in}}{\pgfqpoint{0.284519in}{0.923988in}}{\pgfqpoint{0.286361in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{0.286361in}{0.923988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901293in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{0.903134in}{0.785621in}}{\pgfqpoint{0.904901in}{0.786353in}}{\pgfqpoint{0.906203in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{0.907505in}{0.788958in}}{\pgfqpoint{0.908237in}{0.790724in}}{\pgfqpoint{0.908237in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{0.908237in}{0.794407in}}{\pgfqpoint{0.907505in}{0.796174in}}{\pgfqpoint{0.906203in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{0.904901in}{0.798778in}}{\pgfqpoint{0.903134in}{0.799510in}}{\pgfqpoint{0.901293in}{0.799510in}}%
\pgfpathcurveto{\pgfqpoint{0.899451in}{0.799510in}}{\pgfqpoint{0.897684in}{0.798778in}}{\pgfqpoint{0.896382in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{0.895080in}{0.796174in}}{\pgfqpoint{0.894348in}{0.794407in}}{\pgfqpoint{0.894348in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{0.894348in}{0.790724in}}{\pgfqpoint{0.895080in}{0.788958in}}{\pgfqpoint{0.896382in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{0.897684in}{0.786353in}}{\pgfqpoint{0.899451in}{0.785621in}}{\pgfqpoint{0.901293in}{0.785621in}}%
\pgfpathlineto{\pgfqpoint{0.901293in}{0.785621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{0.287497in}{0.791564in}}{\pgfqpoint{0.289264in}{0.792296in}}{\pgfqpoint{0.290566in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{0.291868in}{0.794901in}}{\pgfqpoint{0.292600in}{0.796667in}}{\pgfqpoint{0.292600in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{0.292600in}{0.800350in}}{\pgfqpoint{0.291868in}{0.802117in}}{\pgfqpoint{0.290566in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{0.289264in}{0.804722in}}{\pgfqpoint{0.287497in}{0.805453in}}{\pgfqpoint{0.285656in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{0.283814in}{0.805453in}}{\pgfqpoint{0.282048in}{0.804722in}}{\pgfqpoint{0.280745in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{0.279443in}{0.802117in}}{\pgfqpoint{0.278711in}{0.800350in}}{\pgfqpoint{0.278711in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{0.278711in}{0.796667in}}{\pgfqpoint{0.279443in}{0.794901in}}{\pgfqpoint{0.280745in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{0.282048in}{0.792296in}}{\pgfqpoint{0.283814in}{0.791564in}}{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500516in}{0.887439in}}%
\pgfpathcurveto{\pgfqpoint{0.502358in}{0.887439in}}{\pgfqpoint{0.504124in}{0.888171in}}{\pgfqpoint{0.505427in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{0.506729in}{0.890776in}}{\pgfqpoint{0.507461in}{0.892542in}}{\pgfqpoint{0.507461in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{0.507461in}{0.896226in}}{\pgfqpoint{0.506729in}{0.897992in}}{\pgfqpoint{0.505427in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{0.504124in}{0.900597in}}{\pgfqpoint{0.502358in}{0.901328in}}{\pgfqpoint{0.500516in}{0.901328in}}%
\pgfpathcurveto{\pgfqpoint{0.498675in}{0.901328in}}{\pgfqpoint{0.496908in}{0.900597in}}{\pgfqpoint{0.495606in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{0.494303in}{0.897992in}}{\pgfqpoint{0.493572in}{0.896226in}}{\pgfqpoint{0.493572in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{0.493572in}{0.892542in}}{\pgfqpoint{0.494303in}{0.890776in}}{\pgfqpoint{0.495606in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{0.496908in}{0.888171in}}{\pgfqpoint{0.498675in}{0.887439in}}{\pgfqpoint{0.500516in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{0.500516in}{0.887439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795021in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{0.796863in}{0.517452in}}{\pgfqpoint{0.798630in}{0.518183in}}{\pgfqpoint{0.799932in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{0.801234in}{0.520788in}}{\pgfqpoint{0.801966in}{0.522554in}}{\pgfqpoint{0.801966in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{0.801966in}{0.526238in}}{\pgfqpoint{0.801234in}{0.528004in}}{\pgfqpoint{0.799932in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{0.798630in}{0.530609in}}{\pgfqpoint{0.796863in}{0.531341in}}{\pgfqpoint{0.795021in}{0.531341in}}%
\pgfpathcurveto{\pgfqpoint{0.793180in}{0.531341in}}{\pgfqpoint{0.791413in}{0.530609in}}{\pgfqpoint{0.790111in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{0.788809in}{0.528004in}}{\pgfqpoint{0.788077in}{0.526238in}}{\pgfqpoint{0.788077in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{0.788077in}{0.522554in}}{\pgfqpoint{0.788809in}{0.520788in}}{\pgfqpoint{0.790111in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{0.791413in}{0.518183in}}{\pgfqpoint{0.793180in}{0.517452in}}{\pgfqpoint{0.795021in}{0.517452in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.517452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234622in}{0.972588in}}%
\pgfpathcurveto{\pgfqpoint{0.236463in}{0.972588in}}{\pgfqpoint{0.238230in}{0.973320in}}{\pgfqpoint{0.239532in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{0.240834in}{0.975924in}}{\pgfqpoint{0.241566in}{0.977691in}}{\pgfqpoint{0.241566in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{0.241566in}{0.981374in}}{\pgfqpoint{0.240834in}{0.983141in}}{\pgfqpoint{0.239532in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{0.238230in}{0.985745in}}{\pgfqpoint{0.236463in}{0.986477in}}{\pgfqpoint{0.234622in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{0.232780in}{0.986477in}}{\pgfqpoint{0.231014in}{0.985745in}}{\pgfqpoint{0.229711in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{0.228409in}{0.983141in}}{\pgfqpoint{0.227677in}{0.981374in}}{\pgfqpoint{0.227677in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{0.227677in}{0.977691in}}{\pgfqpoint{0.228409in}{0.975924in}}{\pgfqpoint{0.229711in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{0.231014in}{0.973320in}}{\pgfqpoint{0.232780in}{0.972588in}}{\pgfqpoint{0.234622in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{0.234622in}{0.972588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{0.711019in}{0.401294in}}{\pgfqpoint{0.712785in}{0.402026in}}{\pgfqpoint{0.714088in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{0.715390in}{0.404631in}}{\pgfqpoint{0.716122in}{0.406397in}}{\pgfqpoint{0.716122in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{0.716122in}{0.410081in}}{\pgfqpoint{0.715390in}{0.411847in}}{\pgfqpoint{0.714088in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{0.712785in}{0.414452in}}{\pgfqpoint{0.711019in}{0.415183in}}{\pgfqpoint{0.709177in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{0.707336in}{0.415183in}}{\pgfqpoint{0.705569in}{0.414452in}}{\pgfqpoint{0.704267in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{0.702965in}{0.411847in}}{\pgfqpoint{0.702233in}{0.410081in}}{\pgfqpoint{0.702233in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{0.702233in}{0.406397in}}{\pgfqpoint{0.702965in}{0.404631in}}{\pgfqpoint{0.704267in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{0.705569in}{0.402026in}}{\pgfqpoint{0.707336in}{0.401294in}}{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835371in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{0.837212in}{0.306535in}}{\pgfqpoint{0.838979in}{0.307267in}}{\pgfqpoint{0.840281in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{0.841583in}{0.309871in}}{\pgfqpoint{0.842315in}{0.311638in}}{\pgfqpoint{0.842315in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{0.842315in}{0.315321in}}{\pgfqpoint{0.841583in}{0.317088in}}{\pgfqpoint{0.840281in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{0.838979in}{0.319692in}}{\pgfqpoint{0.837212in}{0.320424in}}{\pgfqpoint{0.835371in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{0.833529in}{0.320424in}}{\pgfqpoint{0.831762in}{0.319692in}}{\pgfqpoint{0.830460in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{0.829158in}{0.317088in}}{\pgfqpoint{0.828426in}{0.315321in}}{\pgfqpoint{0.828426in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{0.828426in}{0.311638in}}{\pgfqpoint{0.829158in}{0.309871in}}{\pgfqpoint{0.830460in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{0.831762in}{0.307267in}}{\pgfqpoint{0.833529in}{0.306535in}}{\pgfqpoint{0.835371in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{0.835371in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178575in}{0.830893in}}%
\pgfpathcurveto{\pgfqpoint{0.180417in}{0.830893in}}{\pgfqpoint{0.182184in}{0.831625in}}{\pgfqpoint{0.183486in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{0.184788in}{0.834229in}}{\pgfqpoint{0.185520in}{0.835996in}}{\pgfqpoint{0.185520in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{0.185520in}{0.839679in}}{\pgfqpoint{0.184788in}{0.841446in}}{\pgfqpoint{0.183486in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{0.182184in}{0.844050in}}{\pgfqpoint{0.180417in}{0.844782in}}{\pgfqpoint{0.178575in}{0.844782in}}%
\pgfpathcurveto{\pgfqpoint{0.176734in}{0.844782in}}{\pgfqpoint{0.174967in}{0.844050in}}{\pgfqpoint{0.173665in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{0.172363in}{0.841446in}}{\pgfqpoint{0.171631in}{0.839679in}}{\pgfqpoint{0.171631in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{0.171631in}{0.835996in}}{\pgfqpoint{0.172363in}{0.834229in}}{\pgfqpoint{0.173665in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{0.174967in}{0.831625in}}{\pgfqpoint{0.176734in}{0.830893in}}{\pgfqpoint{0.178575in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{0.178575in}{0.830893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799049in}{0.334832in}}%
\pgfpathcurveto{\pgfqpoint{0.800891in}{0.334832in}}{\pgfqpoint{0.802657in}{0.335563in}}{\pgfqpoint{0.803960in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{0.805262in}{0.338168in}}{\pgfqpoint{0.805994in}{0.339935in}}{\pgfqpoint{0.805994in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{0.805994in}{0.343618in}}{\pgfqpoint{0.805262in}{0.345384in}}{\pgfqpoint{0.803960in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{0.802657in}{0.347989in}}{\pgfqpoint{0.800891in}{0.348721in}}{\pgfqpoint{0.799049in}{0.348721in}}%
\pgfpathcurveto{\pgfqpoint{0.797208in}{0.348721in}}{\pgfqpoint{0.795441in}{0.347989in}}{\pgfqpoint{0.794139in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{0.792837in}{0.345384in}}{\pgfqpoint{0.792105in}{0.343618in}}{\pgfqpoint{0.792105in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{0.792105in}{0.339935in}}{\pgfqpoint{0.792837in}{0.338168in}}{\pgfqpoint{0.794139in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{0.795441in}{0.335563in}}{\pgfqpoint{0.797208in}{0.334832in}}{\pgfqpoint{0.799049in}{0.334832in}}%
\pgfpathlineto{\pgfqpoint{0.799049in}{0.334832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{0.719741in}{0.718101in}}{\pgfqpoint{0.721508in}{0.718833in}}{\pgfqpoint{0.722810in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.724112in}{0.721438in}}{\pgfqpoint{0.724844in}{0.723204in}}{\pgfqpoint{0.724844in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.724844in}{0.726887in}}{\pgfqpoint{0.724112in}{0.728654in}}{\pgfqpoint{0.722810in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.721508in}{0.731259in}}{\pgfqpoint{0.719741in}{0.731990in}}{\pgfqpoint{0.717899in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{0.716058in}{0.731990in}}{\pgfqpoint{0.714291in}{0.731259in}}{\pgfqpoint{0.712989in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.711687in}{0.728654in}}{\pgfqpoint{0.710955in}{0.726887in}}{\pgfqpoint{0.710955in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.710955in}{0.723204in}}{\pgfqpoint{0.711687in}{0.721438in}}{\pgfqpoint{0.712989in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.714291in}{0.718833in}}{\pgfqpoint{0.716058in}{0.718101in}}{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857070in}{0.798608in}}%
\pgfpathcurveto{\pgfqpoint{0.858912in}{0.798608in}}{\pgfqpoint{0.860678in}{0.799340in}}{\pgfqpoint{0.861981in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{0.863283in}{0.801944in}}{\pgfqpoint{0.864015in}{0.803711in}}{\pgfqpoint{0.864015in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{0.864015in}{0.807394in}}{\pgfqpoint{0.863283in}{0.809160in}}{\pgfqpoint{0.861981in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{0.860678in}{0.811765in}}{\pgfqpoint{0.858912in}{0.812497in}}{\pgfqpoint{0.857070in}{0.812497in}}%
\pgfpathcurveto{\pgfqpoint{0.855229in}{0.812497in}}{\pgfqpoint{0.853462in}{0.811765in}}{\pgfqpoint{0.852160in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{0.850857in}{0.809160in}}{\pgfqpoint{0.850126in}{0.807394in}}{\pgfqpoint{0.850126in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{0.850126in}{0.803711in}}{\pgfqpoint{0.850857in}{0.801944in}}{\pgfqpoint{0.852160in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{0.853462in}{0.799340in}}{\pgfqpoint{0.855229in}{0.798608in}}{\pgfqpoint{0.857070in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{0.857070in}{0.798608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{0.651544in}{0.594188in}}{\pgfqpoint{0.653311in}{0.594919in}}{\pgfqpoint{0.654613in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{0.655915in}{0.597524in}}{\pgfqpoint{0.656647in}{0.599290in}}{\pgfqpoint{0.656647in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{0.656647in}{0.602974in}}{\pgfqpoint{0.655915in}{0.604740in}}{\pgfqpoint{0.654613in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{0.653311in}{0.607345in}}{\pgfqpoint{0.651544in}{0.608076in}}{\pgfqpoint{0.649702in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{0.647861in}{0.608076in}}{\pgfqpoint{0.646094in}{0.607345in}}{\pgfqpoint{0.644792in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{0.643490in}{0.604740in}}{\pgfqpoint{0.642758in}{0.602974in}}{\pgfqpoint{0.642758in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{0.642758in}{0.599290in}}{\pgfqpoint{0.643490in}{0.597524in}}{\pgfqpoint{0.644792in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{0.646094in}{0.594919in}}{\pgfqpoint{0.647861in}{0.594188in}}{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517748in}{0.839498in}}%
\pgfpathcurveto{\pgfqpoint{0.519589in}{0.839498in}}{\pgfqpoint{0.521356in}{0.840230in}}{\pgfqpoint{0.522658in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{0.523960in}{0.842834in}}{\pgfqpoint{0.524692in}{0.844601in}}{\pgfqpoint{0.524692in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{0.524692in}{0.848284in}}{\pgfqpoint{0.523960in}{0.850051in}}{\pgfqpoint{0.522658in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{0.521356in}{0.852655in}}{\pgfqpoint{0.519589in}{0.853387in}}{\pgfqpoint{0.517748in}{0.853387in}}%
\pgfpathcurveto{\pgfqpoint{0.515906in}{0.853387in}}{\pgfqpoint{0.514139in}{0.852655in}}{\pgfqpoint{0.512837in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{0.511535in}{0.850051in}}{\pgfqpoint{0.510803in}{0.848284in}}{\pgfqpoint{0.510803in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{0.510803in}{0.844601in}}{\pgfqpoint{0.511535in}{0.842834in}}{\pgfqpoint{0.512837in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{0.514139in}{0.840230in}}{\pgfqpoint{0.515906in}{0.839498in}}{\pgfqpoint{0.517748in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{0.517748in}{0.839498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915879in}{0.624375in}}%
\pgfpathcurveto{\pgfqpoint{0.917721in}{0.624375in}}{\pgfqpoint{0.919487in}{0.625107in}}{\pgfqpoint{0.920790in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{0.922092in}{0.627712in}}{\pgfqpoint{0.922824in}{0.629478in}}{\pgfqpoint{0.922824in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{0.922824in}{0.633161in}}{\pgfqpoint{0.922092in}{0.634928in}}{\pgfqpoint{0.920790in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{0.919487in}{0.637532in}}{\pgfqpoint{0.917721in}{0.638264in}}{\pgfqpoint{0.915879in}{0.638264in}}%
\pgfpathcurveto{\pgfqpoint{0.914037in}{0.638264in}}{\pgfqpoint{0.912271in}{0.637532in}}{\pgfqpoint{0.910969in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{0.909666in}{0.634928in}}{\pgfqpoint{0.908935in}{0.633161in}}{\pgfqpoint{0.908935in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{0.908935in}{0.629478in}}{\pgfqpoint{0.909666in}{0.627712in}}{\pgfqpoint{0.910969in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{0.912271in}{0.625107in}}{\pgfqpoint{0.914037in}{0.624375in}}{\pgfqpoint{0.915879in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{0.915879in}{0.624375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989712in}{0.832729in}}%
\pgfpathcurveto{\pgfqpoint{0.991554in}{0.832729in}}{\pgfqpoint{0.993320in}{0.833460in}}{\pgfqpoint{0.994623in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{0.995925in}{0.836065in}}{\pgfqpoint{0.996657in}{0.837831in}}{\pgfqpoint{0.996657in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{0.996657in}{0.841515in}}{\pgfqpoint{0.995925in}{0.843281in}}{\pgfqpoint{0.994623in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{0.993320in}{0.845886in}}{\pgfqpoint{0.991554in}{0.846618in}}{\pgfqpoint{0.989712in}{0.846618in}}%
\pgfpathcurveto{\pgfqpoint{0.987871in}{0.846618in}}{\pgfqpoint{0.986104in}{0.845886in}}{\pgfqpoint{0.984802in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{0.983500in}{0.843281in}}{\pgfqpoint{0.982768in}{0.841515in}}{\pgfqpoint{0.982768in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{0.982768in}{0.837831in}}{\pgfqpoint{0.983500in}{0.836065in}}{\pgfqpoint{0.984802in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{0.986104in}{0.833460in}}{\pgfqpoint{0.987871in}{0.832729in}}{\pgfqpoint{0.989712in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015244in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{1.017085in}{0.692938in}}{\pgfqpoint{1.018852in}{0.693670in}}{\pgfqpoint{1.020154in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{1.021456in}{0.696274in}}{\pgfqpoint{1.022188in}{0.698041in}}{\pgfqpoint{1.022188in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.022188in}{0.701724in}}{\pgfqpoint{1.021456in}{0.703490in}}{\pgfqpoint{1.020154in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{1.018852in}{0.706095in}}{\pgfqpoint{1.017085in}{0.706827in}}{\pgfqpoint{1.015244in}{0.706827in}}%
\pgfpathcurveto{\pgfqpoint{1.013402in}{0.706827in}}{\pgfqpoint{1.011635in}{0.706095in}}{\pgfqpoint{1.010333in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{1.009031in}{0.703490in}}{\pgfqpoint{1.008299in}{0.701724in}}{\pgfqpoint{1.008299in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{1.008299in}{0.698041in}}{\pgfqpoint{1.009031in}{0.696274in}}{\pgfqpoint{1.010333in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{1.011635in}{0.693670in}}{\pgfqpoint{1.013402in}{0.692938in}}{\pgfqpoint{1.015244in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{1.015244in}{0.692938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413258in}{0.957276in}}%
\pgfpathcurveto{\pgfqpoint{0.415100in}{0.957276in}}{\pgfqpoint{0.416866in}{0.958008in}}{\pgfqpoint{0.418169in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{0.419471in}{0.960612in}}{\pgfqpoint{0.420203in}{0.962379in}}{\pgfqpoint{0.420203in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{0.420203in}{0.966062in}}{\pgfqpoint{0.419471in}{0.967829in}}{\pgfqpoint{0.418169in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{0.416866in}{0.970433in}}{\pgfqpoint{0.415100in}{0.971165in}}{\pgfqpoint{0.413258in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{0.411417in}{0.971165in}}{\pgfqpoint{0.409650in}{0.970433in}}{\pgfqpoint{0.408348in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{0.407046in}{0.967829in}}{\pgfqpoint{0.406314in}{0.966062in}}{\pgfqpoint{0.406314in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{0.406314in}{0.962379in}}{\pgfqpoint{0.407046in}{0.960612in}}{\pgfqpoint{0.408348in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{0.409650in}{0.958008in}}{\pgfqpoint{0.411417in}{0.957276in}}{\pgfqpoint{0.413258in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{0.413258in}{0.957276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844102in}{0.749657in}}%
\pgfpathcurveto{\pgfqpoint{0.845944in}{0.749657in}}{\pgfqpoint{0.847710in}{0.750389in}}{\pgfqpoint{0.849013in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{0.850315in}{0.752994in}}{\pgfqpoint{0.851047in}{0.754760in}}{\pgfqpoint{0.851047in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{0.851047in}{0.758444in}}{\pgfqpoint{0.850315in}{0.760210in}}{\pgfqpoint{0.849013in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{0.847710in}{0.762815in}}{\pgfqpoint{0.845944in}{0.763546in}}{\pgfqpoint{0.844102in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{0.842260in}{0.763546in}}{\pgfqpoint{0.840494in}{0.762815in}}{\pgfqpoint{0.839192in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{0.837889in}{0.760210in}}{\pgfqpoint{0.837158in}{0.758444in}}{\pgfqpoint{0.837158in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{0.837158in}{0.754760in}}{\pgfqpoint{0.837889in}{0.752994in}}{\pgfqpoint{0.839192in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{0.840494in}{0.750389in}}{\pgfqpoint{0.842260in}{0.749657in}}{\pgfqpoint{0.844102in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{0.844102in}{0.749657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{0.313211in}{0.844211in}}{\pgfqpoint{0.314977in}{0.844943in}}{\pgfqpoint{0.316280in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{0.317582in}{0.847547in}}{\pgfqpoint{0.318314in}{0.849314in}}{\pgfqpoint{0.318314in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{0.318314in}{0.852997in}}{\pgfqpoint{0.317582in}{0.854764in}}{\pgfqpoint{0.316280in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{0.314977in}{0.857368in}}{\pgfqpoint{0.313211in}{0.858100in}}{\pgfqpoint{0.311369in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{0.309527in}{0.858100in}}{\pgfqpoint{0.307761in}{0.857368in}}{\pgfqpoint{0.306459in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{0.305156in}{0.854764in}}{\pgfqpoint{0.304425in}{0.852997in}}{\pgfqpoint{0.304425in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{0.304425in}{0.849314in}}{\pgfqpoint{0.305156in}{0.847547in}}{\pgfqpoint{0.306459in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{0.307761in}{0.844943in}}{\pgfqpoint{0.309527in}{0.844211in}}{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{0.313211in}{0.844211in}}{\pgfqpoint{0.314977in}{0.844943in}}{\pgfqpoint{0.316280in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{0.317582in}{0.847547in}}{\pgfqpoint{0.318314in}{0.849314in}}{\pgfqpoint{0.318314in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{0.318314in}{0.852997in}}{\pgfqpoint{0.317582in}{0.854764in}}{\pgfqpoint{0.316280in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{0.314977in}{0.857368in}}{\pgfqpoint{0.313211in}{0.858100in}}{\pgfqpoint{0.311369in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{0.309527in}{0.858100in}}{\pgfqpoint{0.307761in}{0.857368in}}{\pgfqpoint{0.306459in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{0.305156in}{0.854764in}}{\pgfqpoint{0.304425in}{0.852997in}}{\pgfqpoint{0.304425in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{0.304425in}{0.849314in}}{\pgfqpoint{0.305156in}{0.847547in}}{\pgfqpoint{0.306459in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{0.307761in}{0.844943in}}{\pgfqpoint{0.309527in}{0.844211in}}{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{0.311369in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382494in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{0.384336in}{0.649981in}}{\pgfqpoint{0.386103in}{0.650712in}}{\pgfqpoint{0.387405in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{0.388707in}{0.653317in}}{\pgfqpoint{0.389439in}{0.655084in}}{\pgfqpoint{0.389439in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{0.389439in}{0.658767in}}{\pgfqpoint{0.388707in}{0.660533in}}{\pgfqpoint{0.387405in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{0.386103in}{0.663138in}}{\pgfqpoint{0.384336in}{0.663870in}}{\pgfqpoint{0.382494in}{0.663870in}}%
\pgfpathcurveto{\pgfqpoint{0.380653in}{0.663870in}}{\pgfqpoint{0.378886in}{0.663138in}}{\pgfqpoint{0.377584in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{0.376282in}{0.660533in}}{\pgfqpoint{0.375550in}{0.658767in}}{\pgfqpoint{0.375550in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{0.375550in}{0.655084in}}{\pgfqpoint{0.376282in}{0.653317in}}{\pgfqpoint{0.377584in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{0.378886in}{0.650712in}}{\pgfqpoint{0.380653in}{0.649981in}}{\pgfqpoint{0.382494in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.382494in}{0.649981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960828in}{0.495481in}}%
\pgfpathcurveto{\pgfqpoint{0.962670in}{0.495481in}}{\pgfqpoint{0.964437in}{0.496213in}}{\pgfqpoint{0.965739in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{0.967041in}{0.498818in}}{\pgfqpoint{0.967773in}{0.500584in}}{\pgfqpoint{0.967773in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{0.967773in}{0.504267in}}{\pgfqpoint{0.967041in}{0.506034in}}{\pgfqpoint{0.965739in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{0.964437in}{0.508639in}}{\pgfqpoint{0.962670in}{0.509370in}}{\pgfqpoint{0.960828in}{0.509370in}}%
\pgfpathcurveto{\pgfqpoint{0.958987in}{0.509370in}}{\pgfqpoint{0.957220in}{0.508639in}}{\pgfqpoint{0.955918in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{0.954616in}{0.506034in}}{\pgfqpoint{0.953884in}{0.504267in}}{\pgfqpoint{0.953884in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{0.953884in}{0.500584in}}{\pgfqpoint{0.954616in}{0.498818in}}{\pgfqpoint{0.955918in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{0.957220in}{0.496213in}}{\pgfqpoint{0.958987in}{0.495481in}}{\pgfqpoint{0.960828in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{0.960828in}{0.495481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938373in}{0.539846in}}%
\pgfpathcurveto{\pgfqpoint{0.940214in}{0.539846in}}{\pgfqpoint{0.941981in}{0.540578in}}{\pgfqpoint{0.943283in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{0.944585in}{0.543182in}}{\pgfqpoint{0.945317in}{0.544949in}}{\pgfqpoint{0.945317in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{0.945317in}{0.548632in}}{\pgfqpoint{0.944585in}{0.550399in}}{\pgfqpoint{0.943283in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.941981in}{0.553003in}}{\pgfqpoint{0.940214in}{0.553735in}}{\pgfqpoint{0.938373in}{0.553735in}}%
\pgfpathcurveto{\pgfqpoint{0.936531in}{0.553735in}}{\pgfqpoint{0.934764in}{0.553003in}}{\pgfqpoint{0.933462in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.932160in}{0.550399in}}{\pgfqpoint{0.931428in}{0.548632in}}{\pgfqpoint{0.931428in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{0.931428in}{0.544949in}}{\pgfqpoint{0.932160in}{0.543182in}}{\pgfqpoint{0.933462in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{0.934764in}{0.540578in}}{\pgfqpoint{0.936531in}{0.539846in}}{\pgfqpoint{0.938373in}{0.539846in}}%
\pgfpathlineto{\pgfqpoint{0.938373in}{0.539846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{0.838827in}{0.368375in}}{\pgfqpoint{0.840594in}{0.369107in}}{\pgfqpoint{0.841896in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.843198in}{0.371711in}}{\pgfqpoint{0.843930in}{0.373478in}}{\pgfqpoint{0.843930in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.843930in}{0.377161in}}{\pgfqpoint{0.843198in}{0.378928in}}{\pgfqpoint{0.841896in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.840594in}{0.381532in}}{\pgfqpoint{0.838827in}{0.382264in}}{\pgfqpoint{0.836986in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{0.835144in}{0.382264in}}{\pgfqpoint{0.833377in}{0.381532in}}{\pgfqpoint{0.832075in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.830773in}{0.378928in}}{\pgfqpoint{0.830041in}{0.377161in}}{\pgfqpoint{0.830041in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.830041in}{0.373478in}}{\pgfqpoint{0.830773in}{0.371711in}}{\pgfqpoint{0.832075in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.833377in}{0.369107in}}{\pgfqpoint{0.835144in}{0.368375in}}{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{0.711019in}{0.401294in}}{\pgfqpoint{0.712785in}{0.402026in}}{\pgfqpoint{0.714088in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{0.715390in}{0.404631in}}{\pgfqpoint{0.716122in}{0.406397in}}{\pgfqpoint{0.716122in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{0.716122in}{0.410081in}}{\pgfqpoint{0.715390in}{0.411847in}}{\pgfqpoint{0.714088in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{0.712785in}{0.414452in}}{\pgfqpoint{0.711019in}{0.415183in}}{\pgfqpoint{0.709177in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{0.707336in}{0.415183in}}{\pgfqpoint{0.705569in}{0.414452in}}{\pgfqpoint{0.704267in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{0.702965in}{0.411847in}}{\pgfqpoint{0.702233in}{0.410081in}}{\pgfqpoint{0.702233in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{0.702233in}{0.406397in}}{\pgfqpoint{0.702965in}{0.404631in}}{\pgfqpoint{0.704267in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{0.705569in}{0.402026in}}{\pgfqpoint{0.707336in}{0.401294in}}{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{0.709177in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958161in}{0.805353in}}%
\pgfpathcurveto{\pgfqpoint{0.960003in}{0.805353in}}{\pgfqpoint{0.961770in}{0.806085in}}{\pgfqpoint{0.963072in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{0.964374in}{0.808690in}}{\pgfqpoint{0.965106in}{0.810456in}}{\pgfqpoint{0.965106in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{0.965106in}{0.814140in}}{\pgfqpoint{0.964374in}{0.815906in}}{\pgfqpoint{0.963072in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{0.961770in}{0.818511in}}{\pgfqpoint{0.960003in}{0.819242in}}{\pgfqpoint{0.958161in}{0.819242in}}%
\pgfpathcurveto{\pgfqpoint{0.956320in}{0.819242in}}{\pgfqpoint{0.954553in}{0.818511in}}{\pgfqpoint{0.953251in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{0.951949in}{0.815906in}}{\pgfqpoint{0.951217in}{0.814140in}}{\pgfqpoint{0.951217in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{0.951217in}{0.810456in}}{\pgfqpoint{0.951949in}{0.808690in}}{\pgfqpoint{0.953251in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{0.954553in}{0.806085in}}{\pgfqpoint{0.956320in}{0.805353in}}{\pgfqpoint{0.958161in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{0.958161in}{0.805353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696347in}{1.115954in}}%
\pgfpathcurveto{\pgfqpoint{0.698188in}{1.115954in}}{\pgfqpoint{0.699955in}{1.116685in}}{\pgfqpoint{0.701257in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{0.702559in}{1.119290in}}{\pgfqpoint{0.703291in}{1.121056in}}{\pgfqpoint{0.703291in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{0.703291in}{1.124740in}}{\pgfqpoint{0.702559in}{1.126506in}}{\pgfqpoint{0.701257in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{0.699955in}{1.129111in}}{\pgfqpoint{0.698188in}{1.129843in}}{\pgfqpoint{0.696347in}{1.129843in}}%
\pgfpathcurveto{\pgfqpoint{0.694505in}{1.129843in}}{\pgfqpoint{0.692738in}{1.129111in}}{\pgfqpoint{0.691436in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{0.690134in}{1.126506in}}{\pgfqpoint{0.689402in}{1.124740in}}{\pgfqpoint{0.689402in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{0.689402in}{1.121056in}}{\pgfqpoint{0.690134in}{1.119290in}}{\pgfqpoint{0.691436in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{0.692738in}{1.116685in}}{\pgfqpoint{0.694505in}{1.115954in}}{\pgfqpoint{0.696347in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{0.696347in}{1.115954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{0.426416in}{0.720363in}}{\pgfqpoint{0.428183in}{0.721095in}}{\pgfqpoint{0.429485in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{0.430787in}{0.723700in}}{\pgfqpoint{0.431519in}{0.725466in}}{\pgfqpoint{0.431519in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{0.729149in}}{\pgfqpoint{0.430787in}{0.730916in}}{\pgfqpoint{0.429485in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.428183in}{0.733520in}}{\pgfqpoint{0.426416in}{0.734252in}}{\pgfqpoint{0.424574in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{0.422733in}{0.734252in}}{\pgfqpoint{0.420966in}{0.733520in}}{\pgfqpoint{0.419664in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.418362in}{0.730916in}}{\pgfqpoint{0.417630in}{0.729149in}}{\pgfqpoint{0.417630in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{0.417630in}{0.725466in}}{\pgfqpoint{0.418362in}{0.723700in}}{\pgfqpoint{0.419664in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{0.420966in}{0.721095in}}{\pgfqpoint{0.422733in}{0.720363in}}{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{0.546706in}{0.880829in}}{\pgfqpoint{0.548472in}{0.881560in}}{\pgfqpoint{0.549774in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{0.551077in}{0.884165in}}{\pgfqpoint{0.551808in}{0.885931in}}{\pgfqpoint{0.551808in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{0.551808in}{0.889615in}}{\pgfqpoint{0.551077in}{0.891381in}}{\pgfqpoint{0.549774in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{0.548472in}{0.893986in}}{\pgfqpoint{0.546706in}{0.894718in}}{\pgfqpoint{0.544864in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{0.543022in}{0.894718in}}{\pgfqpoint{0.541256in}{0.893986in}}{\pgfqpoint{0.539953in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{0.538651in}{0.891381in}}{\pgfqpoint{0.537919in}{0.889615in}}{\pgfqpoint{0.537919in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{0.537919in}{0.885931in}}{\pgfqpoint{0.538651in}{0.884165in}}{\pgfqpoint{0.539953in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{0.541256in}{0.881560in}}{\pgfqpoint{0.543022in}{0.880829in}}{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051616in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{1.053458in}{0.685439in}}{\pgfqpoint{1.055224in}{0.686171in}}{\pgfqpoint{1.056527in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{1.057829in}{0.688776in}}{\pgfqpoint{1.058561in}{0.690542in}}{\pgfqpoint{1.058561in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{1.058561in}{0.694225in}}{\pgfqpoint{1.057829in}{0.695992in}}{\pgfqpoint{1.056527in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{1.055224in}{0.698597in}}{\pgfqpoint{1.053458in}{0.699328in}}{\pgfqpoint{1.051616in}{0.699328in}}%
\pgfpathcurveto{\pgfqpoint{1.049775in}{0.699328in}}{\pgfqpoint{1.048008in}{0.698597in}}{\pgfqpoint{1.046706in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{1.045404in}{0.695992in}}{\pgfqpoint{1.044672in}{0.694225in}}{\pgfqpoint{1.044672in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{1.044672in}{0.690542in}}{\pgfqpoint{1.045404in}{0.688776in}}{\pgfqpoint{1.046706in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{1.048008in}{0.686171in}}{\pgfqpoint{1.049775in}{0.685439in}}{\pgfqpoint{1.051616in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{0.685439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756442in}{1.041883in}}%
\pgfpathcurveto{\pgfqpoint{0.758284in}{1.041883in}}{\pgfqpoint{0.760051in}{1.042614in}}{\pgfqpoint{0.761353in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{0.762655in}{1.045219in}}{\pgfqpoint{0.763387in}{1.046985in}}{\pgfqpoint{0.763387in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{0.763387in}{1.050669in}}{\pgfqpoint{0.762655in}{1.052435in}}{\pgfqpoint{0.761353in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{0.760051in}{1.055040in}}{\pgfqpoint{0.758284in}{1.055772in}}{\pgfqpoint{0.756442in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{0.754601in}{1.055772in}}{\pgfqpoint{0.752834in}{1.055040in}}{\pgfqpoint{0.751532in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{0.750230in}{1.052435in}}{\pgfqpoint{0.749498in}{1.050669in}}{\pgfqpoint{0.749498in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{0.749498in}{1.046985in}}{\pgfqpoint{0.750230in}{1.045219in}}{\pgfqpoint{0.751532in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{0.752834in}{1.042614in}}{\pgfqpoint{0.754601in}{1.041883in}}{\pgfqpoint{0.756442in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{0.756442in}{1.041883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{0.741900in}{1.122014in}}{\pgfqpoint{0.743666in}{1.122746in}}{\pgfqpoint{0.744968in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.746271in}{1.125350in}}{\pgfqpoint{0.747002in}{1.127117in}}{\pgfqpoint{0.747002in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{0.747002in}{1.130800in}}{\pgfqpoint{0.746271in}{1.132567in}}{\pgfqpoint{0.744968in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{0.743666in}{1.135171in}}{\pgfqpoint{0.741900in}{1.135903in}}{\pgfqpoint{0.740058in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{0.738216in}{1.135903in}}{\pgfqpoint{0.736450in}{1.135171in}}{\pgfqpoint{0.735147in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{0.733845in}{1.132567in}}{\pgfqpoint{0.733113in}{1.130800in}}{\pgfqpoint{0.733113in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{0.733113in}{1.127117in}}{\pgfqpoint{0.733845in}{1.125350in}}{\pgfqpoint{0.735147in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.736450in}{1.122746in}}{\pgfqpoint{0.738216in}{1.122014in}}{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{0.718095in}{1.027000in}}{\pgfqpoint{0.719862in}{1.027732in}}{\pgfqpoint{0.721164in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{0.722466in}{1.030336in}}{\pgfqpoint{0.723198in}{1.032103in}}{\pgfqpoint{0.723198in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.723198in}{1.035786in}}{\pgfqpoint{0.722466in}{1.037552in}}{\pgfqpoint{0.721164in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.719862in}{1.040157in}}{\pgfqpoint{0.718095in}{1.040889in}}{\pgfqpoint{0.716254in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{0.714412in}{1.040889in}}{\pgfqpoint{0.712646in}{1.040157in}}{\pgfqpoint{0.711343in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.710041in}{1.037552in}}{\pgfqpoint{0.709309in}{1.035786in}}{\pgfqpoint{0.709309in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.709309in}{1.032103in}}{\pgfqpoint{0.710041in}{1.030336in}}{\pgfqpoint{0.711343in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{0.712646in}{1.027732in}}{\pgfqpoint{0.714412in}{1.027000in}}{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804786in}{1.139833in}}%
\pgfpathcurveto{\pgfqpoint{0.806628in}{1.139833in}}{\pgfqpoint{0.808394in}{1.140565in}}{\pgfqpoint{0.809696in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{0.810999in}{1.143169in}}{\pgfqpoint{0.811730in}{1.144936in}}{\pgfqpoint{0.811730in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{0.811730in}{1.148619in}}{\pgfqpoint{0.810999in}{1.150386in}}{\pgfqpoint{0.809696in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{0.808394in}{1.152990in}}{\pgfqpoint{0.806628in}{1.153722in}}{\pgfqpoint{0.804786in}{1.153722in}}%
\pgfpathcurveto{\pgfqpoint{0.802944in}{1.153722in}}{\pgfqpoint{0.801178in}{1.152990in}}{\pgfqpoint{0.799876in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{0.798573in}{1.150386in}}{\pgfqpoint{0.797842in}{1.148619in}}{\pgfqpoint{0.797842in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{0.797842in}{1.144936in}}{\pgfqpoint{0.798573in}{1.143169in}}{\pgfqpoint{0.799876in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{0.801178in}{1.140565in}}{\pgfqpoint{0.802944in}{1.139833in}}{\pgfqpoint{0.804786in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{0.804786in}{1.139833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{0.719741in}{0.718101in}}{\pgfqpoint{0.721508in}{0.718833in}}{\pgfqpoint{0.722810in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.724112in}{0.721438in}}{\pgfqpoint{0.724844in}{0.723204in}}{\pgfqpoint{0.724844in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.724844in}{0.726887in}}{\pgfqpoint{0.724112in}{0.728654in}}{\pgfqpoint{0.722810in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.721508in}{0.731259in}}{\pgfqpoint{0.719741in}{0.731990in}}{\pgfqpoint{0.717899in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{0.716058in}{0.731990in}}{\pgfqpoint{0.714291in}{0.731259in}}{\pgfqpoint{0.712989in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.711687in}{0.728654in}}{\pgfqpoint{0.710955in}{0.726887in}}{\pgfqpoint{0.710955in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.710955in}{0.723204in}}{\pgfqpoint{0.711687in}{0.721438in}}{\pgfqpoint{0.712989in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.714291in}{0.718833in}}{\pgfqpoint{0.716058in}{0.718101in}}{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{0.741900in}{1.122014in}}{\pgfqpoint{0.743666in}{1.122746in}}{\pgfqpoint{0.744968in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.746271in}{1.125350in}}{\pgfqpoint{0.747002in}{1.127117in}}{\pgfqpoint{0.747002in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{0.747002in}{1.130800in}}{\pgfqpoint{0.746271in}{1.132567in}}{\pgfqpoint{0.744968in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{0.743666in}{1.135171in}}{\pgfqpoint{0.741900in}{1.135903in}}{\pgfqpoint{0.740058in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{0.738216in}{1.135903in}}{\pgfqpoint{0.736450in}{1.135171in}}{\pgfqpoint{0.735147in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{0.733845in}{1.132567in}}{\pgfqpoint{0.733113in}{1.130800in}}{\pgfqpoint{0.733113in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{0.733113in}{1.127117in}}{\pgfqpoint{0.733845in}{1.125350in}}{\pgfqpoint{0.735147in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{0.736450in}{1.122746in}}{\pgfqpoint{0.738216in}{1.122014in}}{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{0.718095in}{1.027000in}}{\pgfqpoint{0.719862in}{1.027732in}}{\pgfqpoint{0.721164in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{0.722466in}{1.030336in}}{\pgfqpoint{0.723198in}{1.032103in}}{\pgfqpoint{0.723198in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.723198in}{1.035786in}}{\pgfqpoint{0.722466in}{1.037552in}}{\pgfqpoint{0.721164in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.719862in}{1.040157in}}{\pgfqpoint{0.718095in}{1.040889in}}{\pgfqpoint{0.716254in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{0.714412in}{1.040889in}}{\pgfqpoint{0.712646in}{1.040157in}}{\pgfqpoint{0.711343in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{0.710041in}{1.037552in}}{\pgfqpoint{0.709309in}{1.035786in}}{\pgfqpoint{0.709309in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{0.709309in}{1.032103in}}{\pgfqpoint{0.710041in}{1.030336in}}{\pgfqpoint{0.711343in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{0.712646in}{1.027732in}}{\pgfqpoint{0.714412in}{1.027000in}}{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{0.716254in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{0.426416in}{0.720363in}}{\pgfqpoint{0.428183in}{0.721095in}}{\pgfqpoint{0.429485in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{0.430787in}{0.723700in}}{\pgfqpoint{0.431519in}{0.725466in}}{\pgfqpoint{0.431519in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{0.431519in}{0.729149in}}{\pgfqpoint{0.430787in}{0.730916in}}{\pgfqpoint{0.429485in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.428183in}{0.733520in}}{\pgfqpoint{0.426416in}{0.734252in}}{\pgfqpoint{0.424574in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{0.422733in}{0.734252in}}{\pgfqpoint{0.420966in}{0.733520in}}{\pgfqpoint{0.419664in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{0.418362in}{0.730916in}}{\pgfqpoint{0.417630in}{0.729149in}}{\pgfqpoint{0.417630in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{0.417630in}{0.725466in}}{\pgfqpoint{0.418362in}{0.723700in}}{\pgfqpoint{0.419664in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{0.420966in}{0.721095in}}{\pgfqpoint{0.422733in}{0.720363in}}{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{0.424574in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710428in}{1.170526in}}%
\pgfpathcurveto{\pgfqpoint{0.712270in}{1.170526in}}{\pgfqpoint{0.714036in}{1.171258in}}{\pgfqpoint{0.715338in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{0.716641in}{1.173863in}}{\pgfqpoint{0.717372in}{1.175629in}}{\pgfqpoint{0.717372in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{0.717372in}{1.179313in}}{\pgfqpoint{0.716641in}{1.181079in}}{\pgfqpoint{0.715338in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{0.714036in}{1.183684in}}{\pgfqpoint{0.712270in}{1.184415in}}{\pgfqpoint{0.710428in}{1.184415in}}%
\pgfpathcurveto{\pgfqpoint{0.708586in}{1.184415in}}{\pgfqpoint{0.706820in}{1.183684in}}{\pgfqpoint{0.705518in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{0.704215in}{1.181079in}}{\pgfqpoint{0.703484in}{1.179313in}}{\pgfqpoint{0.703484in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{0.703484in}{1.175629in}}{\pgfqpoint{0.704215in}{1.173863in}}{\pgfqpoint{0.705518in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{0.706820in}{1.171258in}}{\pgfqpoint{0.708586in}{1.170526in}}{\pgfqpoint{0.710428in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{0.710428in}{1.170526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524607in}{0.929358in}}%
\pgfpathcurveto{\pgfqpoint{0.526449in}{0.929358in}}{\pgfqpoint{0.528215in}{0.930090in}}{\pgfqpoint{0.529517in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{0.530820in}{0.932694in}}{\pgfqpoint{0.531551in}{0.934461in}}{\pgfqpoint{0.531551in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{0.531551in}{0.938144in}}{\pgfqpoint{0.530820in}{0.939910in}}{\pgfqpoint{0.529517in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{0.528215in}{0.942515in}}{\pgfqpoint{0.526449in}{0.943247in}}{\pgfqpoint{0.524607in}{0.943247in}}%
\pgfpathcurveto{\pgfqpoint{0.522765in}{0.943247in}}{\pgfqpoint{0.520999in}{0.942515in}}{\pgfqpoint{0.519696in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{0.518394in}{0.939910in}}{\pgfqpoint{0.517662in}{0.938144in}}{\pgfqpoint{0.517662in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{0.517662in}{0.934461in}}{\pgfqpoint{0.518394in}{0.932694in}}{\pgfqpoint{0.519696in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{0.520999in}{0.930090in}}{\pgfqpoint{0.522765in}{0.929358in}}{\pgfqpoint{0.524607in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{0.524607in}{0.929358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225897in}{0.750338in}}%
\pgfpathcurveto{\pgfqpoint{0.227739in}{0.750338in}}{\pgfqpoint{0.229505in}{0.751070in}}{\pgfqpoint{0.230808in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{0.232110in}{0.753674in}}{\pgfqpoint{0.232842in}{0.755441in}}{\pgfqpoint{0.232842in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{0.232842in}{0.759124in}}{\pgfqpoint{0.232110in}{0.760891in}}{\pgfqpoint{0.230808in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{0.229505in}{0.763495in}}{\pgfqpoint{0.227739in}{0.764227in}}{\pgfqpoint{0.225897in}{0.764227in}}%
\pgfpathcurveto{\pgfqpoint{0.224056in}{0.764227in}}{\pgfqpoint{0.222289in}{0.763495in}}{\pgfqpoint{0.220987in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{0.219684in}{0.760891in}}{\pgfqpoint{0.218953in}{0.759124in}}{\pgfqpoint{0.218953in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{0.218953in}{0.755441in}}{\pgfqpoint{0.219684in}{0.753674in}}{\pgfqpoint{0.220987in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{0.222289in}{0.751070in}}{\pgfqpoint{0.224056in}{0.750338in}}{\pgfqpoint{0.225897in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{0.225897in}{0.750338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801390in}{1.087113in}}%
\pgfpathcurveto{\pgfqpoint{0.803232in}{1.087113in}}{\pgfqpoint{0.804998in}{1.087845in}}{\pgfqpoint{0.806301in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{0.807603in}{1.090450in}}{\pgfqpoint{0.808335in}{1.092216in}}{\pgfqpoint{0.808335in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{0.808335in}{1.095899in}}{\pgfqpoint{0.807603in}{1.097666in}}{\pgfqpoint{0.806301in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{0.804998in}{1.100270in}}{\pgfqpoint{0.803232in}{1.101002in}}{\pgfqpoint{0.801390in}{1.101002in}}%
\pgfpathcurveto{\pgfqpoint{0.799549in}{1.101002in}}{\pgfqpoint{0.797782in}{1.100270in}}{\pgfqpoint{0.796480in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{0.795177in}{1.097666in}}{\pgfqpoint{0.794446in}{1.095899in}}{\pgfqpoint{0.794446in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{0.794446in}{1.092216in}}{\pgfqpoint{0.795177in}{1.090450in}}{\pgfqpoint{0.796480in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{0.797782in}{1.087845in}}{\pgfqpoint{0.799549in}{1.087113in}}{\pgfqpoint{0.801390in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{1.087113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917259in}{0.676599in}}%
\pgfpathcurveto{\pgfqpoint{0.919100in}{0.676599in}}{\pgfqpoint{0.920867in}{0.677331in}}{\pgfqpoint{0.922169in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{0.923471in}{0.679935in}}{\pgfqpoint{0.924203in}{0.681702in}}{\pgfqpoint{0.924203in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{0.924203in}{0.685385in}}{\pgfqpoint{0.923471in}{0.687152in}}{\pgfqpoint{0.922169in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{0.920867in}{0.689756in}}{\pgfqpoint{0.919100in}{0.690488in}}{\pgfqpoint{0.917259in}{0.690488in}}%
\pgfpathcurveto{\pgfqpoint{0.915417in}{0.690488in}}{\pgfqpoint{0.913650in}{0.689756in}}{\pgfqpoint{0.912348in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{0.911046in}{0.687152in}}{\pgfqpoint{0.910314in}{0.685385in}}{\pgfqpoint{0.910314in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{0.910314in}{0.681702in}}{\pgfqpoint{0.911046in}{0.679935in}}{\pgfqpoint{0.912348in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{0.913650in}{0.677331in}}{\pgfqpoint{0.915417in}{0.676599in}}{\pgfqpoint{0.917259in}{0.676599in}}%
\pgfpathlineto{\pgfqpoint{0.917259in}{0.676599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{0.878825in}{0.654116in}}{\pgfqpoint{0.880591in}{0.654848in}}{\pgfqpoint{0.881894in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{0.883196in}{0.657452in}}{\pgfqpoint{0.883927in}{0.659219in}}{\pgfqpoint{0.883927in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{0.883927in}{0.662902in}}{\pgfqpoint{0.883196in}{0.664669in}}{\pgfqpoint{0.881894in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{0.880591in}{0.667273in}}{\pgfqpoint{0.878825in}{0.668005in}}{\pgfqpoint{0.876983in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{0.875141in}{0.668005in}}{\pgfqpoint{0.873375in}{0.667273in}}{\pgfqpoint{0.872073in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{0.870770in}{0.664669in}}{\pgfqpoint{0.870039in}{0.662902in}}{\pgfqpoint{0.870039in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{0.870039in}{0.659219in}}{\pgfqpoint{0.870770in}{0.657452in}}{\pgfqpoint{0.872073in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{0.873375in}{0.654848in}}{\pgfqpoint{0.875141in}{0.654116in}}{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011501in}{0.636307in}}%
\pgfpathcurveto{\pgfqpoint{1.013343in}{0.636307in}}{\pgfqpoint{1.015109in}{0.637038in}}{\pgfqpoint{1.016412in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{1.017714in}{0.639643in}}{\pgfqpoint{1.018446in}{0.641409in}}{\pgfqpoint{1.018446in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{1.018446in}{0.645093in}}{\pgfqpoint{1.017714in}{0.646859in}}{\pgfqpoint{1.016412in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{1.015109in}{0.649464in}}{\pgfqpoint{1.013343in}{0.650195in}}{\pgfqpoint{1.011501in}{0.650195in}}%
\pgfpathcurveto{\pgfqpoint{1.009659in}{0.650195in}}{\pgfqpoint{1.007893in}{0.649464in}}{\pgfqpoint{1.006591in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{1.005288in}{0.646859in}}{\pgfqpoint{1.004557in}{0.645093in}}{\pgfqpoint{1.004557in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{1.004557in}{0.641409in}}{\pgfqpoint{1.005288in}{0.639643in}}{\pgfqpoint{1.006591in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{1.007893in}{0.637038in}}{\pgfqpoint{1.009659in}{0.636307in}}{\pgfqpoint{1.011501in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{1.011501in}{0.636307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881168in}{0.596217in}}%
\pgfpathcurveto{\pgfqpoint{0.883009in}{0.596217in}}{\pgfqpoint{0.884776in}{0.596949in}}{\pgfqpoint{0.886078in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{0.887380in}{0.599553in}}{\pgfqpoint{0.888112in}{0.601320in}}{\pgfqpoint{0.888112in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{0.888112in}{0.605003in}}{\pgfqpoint{0.887380in}{0.606770in}}{\pgfqpoint{0.886078in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{0.884776in}{0.609374in}}{\pgfqpoint{0.883009in}{0.610106in}}{\pgfqpoint{0.881168in}{0.610106in}}%
\pgfpathcurveto{\pgfqpoint{0.879326in}{0.610106in}}{\pgfqpoint{0.877559in}{0.609374in}}{\pgfqpoint{0.876257in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{0.874955in}{0.606770in}}{\pgfqpoint{0.874223in}{0.605003in}}{\pgfqpoint{0.874223in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{0.874223in}{0.601320in}}{\pgfqpoint{0.874955in}{0.599553in}}{\pgfqpoint{0.876257in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{0.877559in}{0.596949in}}{\pgfqpoint{0.879326in}{0.596217in}}{\pgfqpoint{0.881168in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{0.881168in}{0.596217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{0.651544in}{0.594188in}}{\pgfqpoint{0.653311in}{0.594919in}}{\pgfqpoint{0.654613in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{0.655915in}{0.597524in}}{\pgfqpoint{0.656647in}{0.599290in}}{\pgfqpoint{0.656647in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{0.656647in}{0.602974in}}{\pgfqpoint{0.655915in}{0.604740in}}{\pgfqpoint{0.654613in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{0.653311in}{0.607345in}}{\pgfqpoint{0.651544in}{0.608076in}}{\pgfqpoint{0.649702in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{0.647861in}{0.608076in}}{\pgfqpoint{0.646094in}{0.607345in}}{\pgfqpoint{0.644792in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{0.643490in}{0.604740in}}{\pgfqpoint{0.642758in}{0.602974in}}{\pgfqpoint{0.642758in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{0.642758in}{0.599290in}}{\pgfqpoint{0.643490in}{0.597524in}}{\pgfqpoint{0.644792in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{0.646094in}{0.594919in}}{\pgfqpoint{0.647861in}{0.594188in}}{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{0.649702in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387684in}{1.000679in}}%
\pgfpathcurveto{\pgfqpoint{0.389526in}{1.000679in}}{\pgfqpoint{0.391293in}{1.001411in}}{\pgfqpoint{0.392595in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{0.393897in}{1.004015in}}{\pgfqpoint{0.394629in}{1.005782in}}{\pgfqpoint{0.394629in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{0.394629in}{1.009465in}}{\pgfqpoint{0.393897in}{1.011232in}}{\pgfqpoint{0.392595in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{0.391293in}{1.013836in}}{\pgfqpoint{0.389526in}{1.014568in}}{\pgfqpoint{0.387684in}{1.014568in}}%
\pgfpathcurveto{\pgfqpoint{0.385843in}{1.014568in}}{\pgfqpoint{0.384076in}{1.013836in}}{\pgfqpoint{0.382774in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{0.381472in}{1.011232in}}{\pgfqpoint{0.380740in}{1.009465in}}{\pgfqpoint{0.380740in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{0.380740in}{1.005782in}}{\pgfqpoint{0.381472in}{1.004015in}}{\pgfqpoint{0.382774in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{0.384076in}{1.001411in}}{\pgfqpoint{0.385843in}{1.000679in}}{\pgfqpoint{0.387684in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{0.387684in}{1.000679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344856in}{0.628890in}}%
\pgfpathcurveto{\pgfqpoint{0.346698in}{0.628890in}}{\pgfqpoint{0.348465in}{0.629622in}}{\pgfqpoint{0.349767in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{0.351069in}{0.632227in}}{\pgfqpoint{0.351801in}{0.633993in}}{\pgfqpoint{0.351801in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{0.351801in}{0.637676in}}{\pgfqpoint{0.351069in}{0.639443in}}{\pgfqpoint{0.349767in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{0.348465in}{0.642047in}}{\pgfqpoint{0.346698in}{0.642779in}}{\pgfqpoint{0.344856in}{0.642779in}}%
\pgfpathcurveto{\pgfqpoint{0.343015in}{0.642779in}}{\pgfqpoint{0.341248in}{0.642047in}}{\pgfqpoint{0.339946in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{0.338644in}{0.639443in}}{\pgfqpoint{0.337912in}{0.637676in}}{\pgfqpoint{0.337912in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{0.337912in}{0.633993in}}{\pgfqpoint{0.338644in}{0.632227in}}{\pgfqpoint{0.339946in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{0.341248in}{0.629622in}}{\pgfqpoint{0.343015in}{0.628890in}}{\pgfqpoint{0.344856in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{0.344856in}{0.628890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814434in}{1.036688in}}%
\pgfpathcurveto{\pgfqpoint{0.816276in}{1.036688in}}{\pgfqpoint{0.818043in}{1.037420in}}{\pgfqpoint{0.819345in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{0.820647in}{1.040024in}}{\pgfqpoint{0.821379in}{1.041791in}}{\pgfqpoint{0.821379in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{0.821379in}{1.045474in}}{\pgfqpoint{0.820647in}{1.047241in}}{\pgfqpoint{0.819345in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{0.818043in}{1.049845in}}{\pgfqpoint{0.816276in}{1.050577in}}{\pgfqpoint{0.814434in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{0.812593in}{1.050577in}}{\pgfqpoint{0.810826in}{1.049845in}}{\pgfqpoint{0.809524in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{0.808222in}{1.047241in}}{\pgfqpoint{0.807490in}{1.045474in}}{\pgfqpoint{0.807490in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{0.807490in}{1.041791in}}{\pgfqpoint{0.808222in}{1.040024in}}{\pgfqpoint{0.809524in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{0.810826in}{1.037420in}}{\pgfqpoint{0.812593in}{1.036688in}}{\pgfqpoint{0.814434in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{0.814434in}{1.036688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{0.546706in}{0.880829in}}{\pgfqpoint{0.548472in}{0.881560in}}{\pgfqpoint{0.549774in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{0.551077in}{0.884165in}}{\pgfqpoint{0.551808in}{0.885931in}}{\pgfqpoint{0.551808in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{0.551808in}{0.889615in}}{\pgfqpoint{0.551077in}{0.891381in}}{\pgfqpoint{0.549774in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{0.548472in}{0.893986in}}{\pgfqpoint{0.546706in}{0.894718in}}{\pgfqpoint{0.544864in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{0.543022in}{0.894718in}}{\pgfqpoint{0.541256in}{0.893986in}}{\pgfqpoint{0.539953in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{0.538651in}{0.891381in}}{\pgfqpoint{0.537919in}{0.889615in}}{\pgfqpoint{0.537919in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{0.537919in}{0.885931in}}{\pgfqpoint{0.538651in}{0.884165in}}{\pgfqpoint{0.539953in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{0.541256in}{0.881560in}}{\pgfqpoint{0.543022in}{0.880829in}}{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{0.544864in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{0.719741in}{0.718101in}}{\pgfqpoint{0.721508in}{0.718833in}}{\pgfqpoint{0.722810in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.724112in}{0.721438in}}{\pgfqpoint{0.724844in}{0.723204in}}{\pgfqpoint{0.724844in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.724844in}{0.726887in}}{\pgfqpoint{0.724112in}{0.728654in}}{\pgfqpoint{0.722810in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.721508in}{0.731259in}}{\pgfqpoint{0.719741in}{0.731990in}}{\pgfqpoint{0.717899in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{0.716058in}{0.731990in}}{\pgfqpoint{0.714291in}{0.731259in}}{\pgfqpoint{0.712989in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{0.711687in}{0.728654in}}{\pgfqpoint{0.710955in}{0.726887in}}{\pgfqpoint{0.710955in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{0.710955in}{0.723204in}}{\pgfqpoint{0.711687in}{0.721438in}}{\pgfqpoint{0.712989in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{0.714291in}{0.718833in}}{\pgfqpoint{0.716058in}{0.718101in}}{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662297in}{0.650395in}}%
\pgfpathcurveto{\pgfqpoint{0.664139in}{0.650395in}}{\pgfqpoint{0.665905in}{0.651127in}}{\pgfqpoint{0.667208in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{0.668510in}{0.653731in}}{\pgfqpoint{0.669242in}{0.655498in}}{\pgfqpoint{0.669242in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{0.669242in}{0.659181in}}{\pgfqpoint{0.668510in}{0.660948in}}{\pgfqpoint{0.667208in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{0.665905in}{0.663552in}}{\pgfqpoint{0.664139in}{0.664284in}}{\pgfqpoint{0.662297in}{0.664284in}}%
\pgfpathcurveto{\pgfqpoint{0.660456in}{0.664284in}}{\pgfqpoint{0.658689in}{0.663552in}}{\pgfqpoint{0.657387in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{0.656085in}{0.660948in}}{\pgfqpoint{0.655353in}{0.659181in}}{\pgfqpoint{0.655353in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{0.655353in}{0.655498in}}{\pgfqpoint{0.656085in}{0.653731in}}{\pgfqpoint{0.657387in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{0.658689in}{0.651127in}}{\pgfqpoint{0.660456in}{0.650395in}}{\pgfqpoint{0.662297in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{0.662297in}{0.650395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981655in}{0.668462in}}%
\pgfpathcurveto{\pgfqpoint{0.983497in}{0.668462in}}{\pgfqpoint{0.985264in}{0.669193in}}{\pgfqpoint{0.986566in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{0.987868in}{0.671798in}}{\pgfqpoint{0.988600in}{0.673564in}}{\pgfqpoint{0.988600in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{0.677248in}}{\pgfqpoint{0.987868in}{0.679014in}}{\pgfqpoint{0.986566in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{0.985264in}{0.681619in}}{\pgfqpoint{0.983497in}{0.682350in}}{\pgfqpoint{0.981655in}{0.682350in}}%
\pgfpathcurveto{\pgfqpoint{0.979814in}{0.682350in}}{\pgfqpoint{0.978047in}{0.681619in}}{\pgfqpoint{0.976745in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{0.975443in}{0.679014in}}{\pgfqpoint{0.974711in}{0.677248in}}{\pgfqpoint{0.974711in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{0.974711in}{0.673564in}}{\pgfqpoint{0.975443in}{0.671798in}}{\pgfqpoint{0.976745in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{0.978047in}{0.669193in}}{\pgfqpoint{0.979814in}{0.668462in}}{\pgfqpoint{0.981655in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{0.981655in}{0.668462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{0.878825in}{0.654116in}}{\pgfqpoint{0.880591in}{0.654848in}}{\pgfqpoint{0.881894in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{0.883196in}{0.657452in}}{\pgfqpoint{0.883927in}{0.659219in}}{\pgfqpoint{0.883927in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{0.883927in}{0.662902in}}{\pgfqpoint{0.883196in}{0.664669in}}{\pgfqpoint{0.881894in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{0.880591in}{0.667273in}}{\pgfqpoint{0.878825in}{0.668005in}}{\pgfqpoint{0.876983in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{0.875141in}{0.668005in}}{\pgfqpoint{0.873375in}{0.667273in}}{\pgfqpoint{0.872073in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{0.870770in}{0.664669in}}{\pgfqpoint{0.870039in}{0.662902in}}{\pgfqpoint{0.870039in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{0.870039in}{0.659219in}}{\pgfqpoint{0.870770in}{0.657452in}}{\pgfqpoint{0.872073in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{0.873375in}{0.654848in}}{\pgfqpoint{0.875141in}{0.654116in}}{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{0.876983in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{0.369930in}{0.950191in}}{\pgfqpoint{0.371696in}{0.950922in}}{\pgfqpoint{0.372998in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{0.374301in}{0.953527in}}{\pgfqpoint{0.375032in}{0.955293in}}{\pgfqpoint{0.375032in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{0.375032in}{0.958977in}}{\pgfqpoint{0.374301in}{0.960743in}}{\pgfqpoint{0.372998in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{0.371696in}{0.963348in}}{\pgfqpoint{0.369930in}{0.964080in}}{\pgfqpoint{0.368088in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{0.366246in}{0.964080in}}{\pgfqpoint{0.364480in}{0.963348in}}{\pgfqpoint{0.363177in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{0.361875in}{0.960743in}}{\pgfqpoint{0.361144in}{0.958977in}}{\pgfqpoint{0.361144in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{0.361144in}{0.955293in}}{\pgfqpoint{0.361875in}{0.953527in}}{\pgfqpoint{0.363177in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{0.364480in}{0.950922in}}{\pgfqpoint{0.366246in}{0.950191in}}{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{0.368088in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727542in}{0.330770in}}%
\pgfpathcurveto{\pgfqpoint{0.729384in}{0.330770in}}{\pgfqpoint{0.731151in}{0.331501in}}{\pgfqpoint{0.732453in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{0.733755in}{0.334106in}}{\pgfqpoint{0.734487in}{0.335873in}}{\pgfqpoint{0.734487in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{0.734487in}{0.339556in}}{\pgfqpoint{0.733755in}{0.341322in}}{\pgfqpoint{0.732453in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{0.731151in}{0.343927in}}{\pgfqpoint{0.729384in}{0.344659in}}{\pgfqpoint{0.727542in}{0.344659in}}%
\pgfpathcurveto{\pgfqpoint{0.725701in}{0.344659in}}{\pgfqpoint{0.723934in}{0.343927in}}{\pgfqpoint{0.722632in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{0.721330in}{0.341322in}}{\pgfqpoint{0.720598in}{0.339556in}}{\pgfqpoint{0.720598in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{0.720598in}{0.335873in}}{\pgfqpoint{0.721330in}{0.334106in}}{\pgfqpoint{0.722632in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{0.723934in}{0.331501in}}{\pgfqpoint{0.725701in}{0.330770in}}{\pgfqpoint{0.727542in}{0.330770in}}%
\pgfpathlineto{\pgfqpoint{0.727542in}{0.330770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{0.838827in}{0.368375in}}{\pgfqpoint{0.840594in}{0.369107in}}{\pgfqpoint{0.841896in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.843198in}{0.371711in}}{\pgfqpoint{0.843930in}{0.373478in}}{\pgfqpoint{0.843930in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.843930in}{0.377161in}}{\pgfqpoint{0.843198in}{0.378928in}}{\pgfqpoint{0.841896in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.840594in}{0.381532in}}{\pgfqpoint{0.838827in}{0.382264in}}{\pgfqpoint{0.836986in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{0.835144in}{0.382264in}}{\pgfqpoint{0.833377in}{0.381532in}}{\pgfqpoint{0.832075in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.830773in}{0.378928in}}{\pgfqpoint{0.830041in}{0.377161in}}{\pgfqpoint{0.830041in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.830041in}{0.373478in}}{\pgfqpoint{0.830773in}{0.371711in}}{\pgfqpoint{0.832075in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.833377in}{0.369107in}}{\pgfqpoint{0.835144in}{0.368375in}}{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746371in}{0.376481in}}%
\pgfpathcurveto{\pgfqpoint{0.748212in}{0.376481in}}{\pgfqpoint{0.749979in}{0.377213in}}{\pgfqpoint{0.751281in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{0.752583in}{0.379818in}}{\pgfqpoint{0.753315in}{0.381584in}}{\pgfqpoint{0.753315in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.753315in}{0.385268in}}{\pgfqpoint{0.752583in}{0.387034in}}{\pgfqpoint{0.751281in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{0.749979in}{0.389639in}}{\pgfqpoint{0.748212in}{0.390370in}}{\pgfqpoint{0.746371in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{0.744529in}{0.390370in}}{\pgfqpoint{0.742762in}{0.389639in}}{\pgfqpoint{0.741460in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{0.740158in}{0.387034in}}{\pgfqpoint{0.739426in}{0.385268in}}{\pgfqpoint{0.739426in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{0.739426in}{0.381584in}}{\pgfqpoint{0.740158in}{0.379818in}}{\pgfqpoint{0.741460in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{0.742762in}{0.377213in}}{\pgfqpoint{0.744529in}{0.376481in}}{\pgfqpoint{0.746371in}{0.376481in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{0.376481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048162in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{1.050004in}{0.630631in}}{\pgfqpoint{1.051770in}{0.631363in}}{\pgfqpoint{1.053073in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.054375in}{0.633968in}}{\pgfqpoint{1.055107in}{0.635734in}}{\pgfqpoint{1.055107in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{1.055107in}{0.639417in}}{\pgfqpoint{1.054375in}{0.641184in}}{\pgfqpoint{1.053073in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{0.643789in}}{\pgfqpoint{1.050004in}{0.644520in}}{\pgfqpoint{1.048162in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{1.046321in}{0.644520in}}{\pgfqpoint{1.044554in}{0.643789in}}{\pgfqpoint{1.043252in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{1.041950in}{0.641184in}}{\pgfqpoint{1.041218in}{0.639417in}}{\pgfqpoint{1.041218in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{1.041218in}{0.635734in}}{\pgfqpoint{1.041950in}{0.633968in}}{\pgfqpoint{1.043252in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{1.044554in}{0.631363in}}{\pgfqpoint{1.046321in}{0.630631in}}{\pgfqpoint{1.048162in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{1.048162in}{0.630631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{0.352939in}{0.692794in}}{\pgfqpoint{0.354706in}{0.693526in}}{\pgfqpoint{0.356008in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{0.357311in}{0.696130in}}{\pgfqpoint{0.358042in}{0.697897in}}{\pgfqpoint{0.358042in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{0.358042in}{0.701580in}}{\pgfqpoint{0.357311in}{0.703347in}}{\pgfqpoint{0.356008in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{0.354706in}{0.705951in}}{\pgfqpoint{0.352939in}{0.706683in}}{\pgfqpoint{0.351098in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{0.349256in}{0.706683in}}{\pgfqpoint{0.347490in}{0.705951in}}{\pgfqpoint{0.346187in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{0.344885in}{0.703347in}}{\pgfqpoint{0.344153in}{0.701580in}}{\pgfqpoint{0.344153in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{0.344153in}{0.697897in}}{\pgfqpoint{0.344885in}{0.696130in}}{\pgfqpoint{0.346187in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{0.347490in}{0.693526in}}{\pgfqpoint{0.349256in}{0.692794in}}{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845154in}{1.068716in}}%
\pgfpathcurveto{\pgfqpoint{0.846996in}{1.068716in}}{\pgfqpoint{0.848762in}{1.069448in}}{\pgfqpoint{0.850065in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{0.851367in}{1.072052in}}{\pgfqpoint{0.852099in}{1.073819in}}{\pgfqpoint{0.852099in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{0.852099in}{1.077502in}}{\pgfqpoint{0.851367in}{1.079268in}}{\pgfqpoint{0.850065in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{0.848762in}{1.081873in}}{\pgfqpoint{0.846996in}{1.082605in}}{\pgfqpoint{0.845154in}{1.082605in}}%
\pgfpathcurveto{\pgfqpoint{0.843312in}{1.082605in}}{\pgfqpoint{0.841546in}{1.081873in}}{\pgfqpoint{0.840244in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{0.838941in}{1.079268in}}{\pgfqpoint{0.838210in}{1.077502in}}{\pgfqpoint{0.838210in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{0.838210in}{1.073819in}}{\pgfqpoint{0.838941in}{1.072052in}}{\pgfqpoint{0.840244in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{0.841546in}{1.069448in}}{\pgfqpoint{0.843312in}{1.068716in}}{\pgfqpoint{0.845154in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{0.845154in}{1.068716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729529in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{0.731371in}{0.971192in}}{\pgfqpoint{0.733137in}{0.971923in}}{\pgfqpoint{0.734439in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{0.735742in}{0.974528in}}{\pgfqpoint{0.736473in}{0.976294in}}{\pgfqpoint{0.736473in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{0.736473in}{0.979978in}}{\pgfqpoint{0.735742in}{0.981744in}}{\pgfqpoint{0.734439in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{0.733137in}{0.984349in}}{\pgfqpoint{0.731371in}{0.985080in}}{\pgfqpoint{0.729529in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{0.727687in}{0.985080in}}{\pgfqpoint{0.725921in}{0.984349in}}{\pgfqpoint{0.724618in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{0.723316in}{0.981744in}}{\pgfqpoint{0.722585in}{0.979978in}}{\pgfqpoint{0.722585in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{0.722585in}{0.976294in}}{\pgfqpoint{0.723316in}{0.974528in}}{\pgfqpoint{0.724618in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{0.725921in}{0.971923in}}{\pgfqpoint{0.727687in}{0.971192in}}{\pgfqpoint{0.729529in}{0.971192in}}%
\pgfpathlineto{\pgfqpoint{0.729529in}{0.971192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210704in}{0.927931in}}%
\pgfpathcurveto{\pgfqpoint{0.212545in}{0.927931in}}{\pgfqpoint{0.214312in}{0.928663in}}{\pgfqpoint{0.215614in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{0.216916in}{0.931268in}}{\pgfqpoint{0.217648in}{0.933034in}}{\pgfqpoint{0.217648in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{0.217648in}{0.936717in}}{\pgfqpoint{0.216916in}{0.938484in}}{\pgfqpoint{0.215614in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{0.214312in}{0.941088in}}{\pgfqpoint{0.212545in}{0.941820in}}{\pgfqpoint{0.210704in}{0.941820in}}%
\pgfpathcurveto{\pgfqpoint{0.208862in}{0.941820in}}{\pgfqpoint{0.207096in}{0.941088in}}{\pgfqpoint{0.205793in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{0.204491in}{0.938484in}}{\pgfqpoint{0.203759in}{0.936717in}}{\pgfqpoint{0.203759in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{0.203759in}{0.933034in}}{\pgfqpoint{0.204491in}{0.931268in}}{\pgfqpoint{0.205793in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{0.207096in}{0.928663in}}{\pgfqpoint{0.208862in}{0.927931in}}{\pgfqpoint{0.210704in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{0.210704in}{0.927931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{0.352939in}{0.692794in}}{\pgfqpoint{0.354706in}{0.693526in}}{\pgfqpoint{0.356008in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{0.357311in}{0.696130in}}{\pgfqpoint{0.358042in}{0.697897in}}{\pgfqpoint{0.358042in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{0.358042in}{0.701580in}}{\pgfqpoint{0.357311in}{0.703347in}}{\pgfqpoint{0.356008in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{0.354706in}{0.705951in}}{\pgfqpoint{0.352939in}{0.706683in}}{\pgfqpoint{0.351098in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{0.349256in}{0.706683in}}{\pgfqpoint{0.347490in}{0.705951in}}{\pgfqpoint{0.346187in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{0.344885in}{0.703347in}}{\pgfqpoint{0.344153in}{0.701580in}}{\pgfqpoint{0.344153in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{0.344153in}{0.697897in}}{\pgfqpoint{0.344885in}{0.696130in}}{\pgfqpoint{0.346187in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{0.347490in}{0.693526in}}{\pgfqpoint{0.349256in}{0.692794in}}{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.351098in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{0.287497in}{0.791564in}}{\pgfqpoint{0.289264in}{0.792296in}}{\pgfqpoint{0.290566in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{0.291868in}{0.794901in}}{\pgfqpoint{0.292600in}{0.796667in}}{\pgfqpoint{0.292600in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{0.292600in}{0.800350in}}{\pgfqpoint{0.291868in}{0.802117in}}{\pgfqpoint{0.290566in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{0.289264in}{0.804722in}}{\pgfqpoint{0.287497in}{0.805453in}}{\pgfqpoint{0.285656in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{0.283814in}{0.805453in}}{\pgfqpoint{0.282048in}{0.804722in}}{\pgfqpoint{0.280745in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{0.279443in}{0.802117in}}{\pgfqpoint{0.278711in}{0.800350in}}{\pgfqpoint{0.278711in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{0.278711in}{0.796667in}}{\pgfqpoint{0.279443in}{0.794901in}}{\pgfqpoint{0.280745in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{0.282048in}{0.792296in}}{\pgfqpoint{0.283814in}{0.791564in}}{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{0.285656in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268590in}{0.847644in}}%
\pgfpathcurveto{\pgfqpoint{0.270432in}{0.847644in}}{\pgfqpoint{0.272198in}{0.848376in}}{\pgfqpoint{0.273501in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{0.274803in}{0.850980in}}{\pgfqpoint{0.275535in}{0.852747in}}{\pgfqpoint{0.275535in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{0.275535in}{0.856430in}}{\pgfqpoint{0.274803in}{0.858197in}}{\pgfqpoint{0.273501in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{0.272198in}{0.860801in}}{\pgfqpoint{0.270432in}{0.861533in}}{\pgfqpoint{0.268590in}{0.861533in}}%
\pgfpathcurveto{\pgfqpoint{0.266748in}{0.861533in}}{\pgfqpoint{0.264982in}{0.860801in}}{\pgfqpoint{0.263680in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{0.262377in}{0.858197in}}{\pgfqpoint{0.261646in}{0.856430in}}{\pgfqpoint{0.261646in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{0.261646in}{0.852747in}}{\pgfqpoint{0.262377in}{0.850980in}}{\pgfqpoint{0.263680in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{0.264982in}{0.848376in}}{\pgfqpoint{0.266748in}{0.847644in}}{\pgfqpoint{0.268590in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{0.268590in}{0.847644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{0.991768in}{0.538821in}}{\pgfqpoint{0.993535in}{0.539552in}}{\pgfqpoint{0.994837in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{0.996139in}{0.542157in}}{\pgfqpoint{0.996871in}{0.543923in}}{\pgfqpoint{0.996871in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{0.996871in}{0.547607in}}{\pgfqpoint{0.996139in}{0.549373in}}{\pgfqpoint{0.994837in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{0.993535in}{0.551978in}}{\pgfqpoint{0.991768in}{0.552710in}}{\pgfqpoint{0.989927in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{0.988085in}{0.552710in}}{\pgfqpoint{0.986318in}{0.551978in}}{\pgfqpoint{0.985016in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{0.549373in}}{\pgfqpoint{0.982982in}{0.547607in}}{\pgfqpoint{0.982982in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{0.982982in}{0.543923in}}{\pgfqpoint{0.983714in}{0.542157in}}{\pgfqpoint{0.985016in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{0.986318in}{0.539552in}}{\pgfqpoint{0.988085in}{0.538821in}}{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{0.989927in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313236in}{0.666907in}}%
\pgfpathcurveto{\pgfqpoint{0.315078in}{0.666907in}}{\pgfqpoint{0.316844in}{0.667639in}}{\pgfqpoint{0.318147in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{0.319449in}{0.670244in}}{\pgfqpoint{0.320181in}{0.672010in}}{\pgfqpoint{0.320181in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{0.320181in}{0.675693in}}{\pgfqpoint{0.319449in}{0.677460in}}{\pgfqpoint{0.318147in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{0.316844in}{0.680064in}}{\pgfqpoint{0.315078in}{0.680796in}}{\pgfqpoint{0.313236in}{0.680796in}}%
\pgfpathcurveto{\pgfqpoint{0.311394in}{0.680796in}}{\pgfqpoint{0.309628in}{0.680064in}}{\pgfqpoint{0.308326in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{0.307023in}{0.677460in}}{\pgfqpoint{0.306292in}{0.675693in}}{\pgfqpoint{0.306292in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{0.306292in}{0.672010in}}{\pgfqpoint{0.307023in}{0.670244in}}{\pgfqpoint{0.308326in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{0.309628in}{0.667639in}}{\pgfqpoint{0.311394in}{0.666907in}}{\pgfqpoint{0.313236in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{0.313236in}{0.666907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{0.396687in}{0.768619in}}{\pgfqpoint{0.398454in}{0.769351in}}{\pgfqpoint{0.399756in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.401058in}{0.771955in}}{\pgfqpoint{0.401790in}{0.773722in}}{\pgfqpoint{0.401790in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.401790in}{0.777405in}}{\pgfqpoint{0.401058in}{0.779172in}}{\pgfqpoint{0.399756in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.398454in}{0.781776in}}{\pgfqpoint{0.396687in}{0.782508in}}{\pgfqpoint{0.394846in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{0.393004in}{0.782508in}}{\pgfqpoint{0.391237in}{0.781776in}}{\pgfqpoint{0.389935in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{0.388633in}{0.779172in}}{\pgfqpoint{0.387901in}{0.777405in}}{\pgfqpoint{0.387901in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{0.387901in}{0.773722in}}{\pgfqpoint{0.388633in}{0.771955in}}{\pgfqpoint{0.389935in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{0.391237in}{0.769351in}}{\pgfqpoint{0.393004in}{0.768619in}}{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{0.394846in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{0.694522in}{0.603392in}}{\pgfqpoint{0.696289in}{0.604124in}}{\pgfqpoint{0.697591in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{0.698893in}{0.606728in}}{\pgfqpoint{0.699625in}{0.608495in}}{\pgfqpoint{0.699625in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{0.699625in}{0.612178in}}{\pgfqpoint{0.698893in}{0.613945in}}{\pgfqpoint{0.697591in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{0.696289in}{0.616549in}}{\pgfqpoint{0.694522in}{0.617281in}}{\pgfqpoint{0.692680in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{0.690839in}{0.617281in}}{\pgfqpoint{0.689072in}{0.616549in}}{\pgfqpoint{0.687770in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{0.686468in}{0.613945in}}{\pgfqpoint{0.685736in}{0.612178in}}{\pgfqpoint{0.685736in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{0.685736in}{0.608495in}}{\pgfqpoint{0.686468in}{0.606728in}}{\pgfqpoint{0.687770in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{0.689072in}{0.604124in}}{\pgfqpoint{0.690839in}{0.603392in}}{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.692680in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840914in}{1.121381in}}%
\pgfpathcurveto{\pgfqpoint{0.842756in}{1.121381in}}{\pgfqpoint{0.844523in}{1.122113in}}{\pgfqpoint{0.845825in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{0.847127in}{1.124718in}}{\pgfqpoint{0.847859in}{1.126484in}}{\pgfqpoint{0.847859in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{0.847859in}{1.130167in}}{\pgfqpoint{0.847127in}{1.131934in}}{\pgfqpoint{0.845825in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{0.844523in}{1.134538in}}{\pgfqpoint{0.842756in}{1.135270in}}{\pgfqpoint{0.840914in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{0.839073in}{1.135270in}}{\pgfqpoint{0.837306in}{1.134538in}}{\pgfqpoint{0.836004in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{0.834702in}{1.131934in}}{\pgfqpoint{0.833970in}{1.130167in}}{\pgfqpoint{0.833970in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{0.833970in}{1.126484in}}{\pgfqpoint{0.834702in}{1.124718in}}{\pgfqpoint{0.836004in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{0.837306in}{1.122113in}}{\pgfqpoint{0.839073in}{1.121381in}}{\pgfqpoint{0.840914in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{0.840914in}{1.121381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{0.838827in}{0.368375in}}{\pgfqpoint{0.840594in}{0.369107in}}{\pgfqpoint{0.841896in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.843198in}{0.371711in}}{\pgfqpoint{0.843930in}{0.373478in}}{\pgfqpoint{0.843930in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.843930in}{0.377161in}}{\pgfqpoint{0.843198in}{0.378928in}}{\pgfqpoint{0.841896in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.840594in}{0.381532in}}{\pgfqpoint{0.838827in}{0.382264in}}{\pgfqpoint{0.836986in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{0.835144in}{0.382264in}}{\pgfqpoint{0.833377in}{0.381532in}}{\pgfqpoint{0.832075in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{0.830773in}{0.378928in}}{\pgfqpoint{0.830041in}{0.377161in}}{\pgfqpoint{0.830041in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{0.830041in}{0.373478in}}{\pgfqpoint{0.830773in}{0.371711in}}{\pgfqpoint{0.832075in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{0.833377in}{0.369107in}}{\pgfqpoint{0.835144in}{0.368375in}}{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{0.836986in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248856in}{0.915766in}}%
\pgfpathcurveto{\pgfqpoint{0.250698in}{0.915766in}}{\pgfqpoint{0.252465in}{0.916498in}}{\pgfqpoint{0.253767in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{0.255069in}{0.919103in}}{\pgfqpoint{0.255801in}{0.920869in}}{\pgfqpoint{0.255801in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{0.255801in}{0.924552in}}{\pgfqpoint{0.255069in}{0.926319in}}{\pgfqpoint{0.253767in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{0.252465in}{0.928924in}}{\pgfqpoint{0.250698in}{0.929655in}}{\pgfqpoint{0.248856in}{0.929655in}}%
\pgfpathcurveto{\pgfqpoint{0.247015in}{0.929655in}}{\pgfqpoint{0.245248in}{0.928924in}}{\pgfqpoint{0.243946in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{0.242644in}{0.926319in}}{\pgfqpoint{0.241912in}{0.924552in}}{\pgfqpoint{0.241912in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{0.241912in}{0.920869in}}{\pgfqpoint{0.242644in}{0.919103in}}{\pgfqpoint{0.243946in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{0.245248in}{0.916498in}}{\pgfqpoint{0.247015in}{0.915766in}}{\pgfqpoint{0.248856in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{0.248856in}{0.915766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{0.750581in}{0.673926in}}{\pgfqpoint{0.752347in}{0.674658in}}{\pgfqpoint{0.753649in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.754952in}{0.677262in}}{\pgfqpoint{0.755683in}{0.679029in}}{\pgfqpoint{0.755683in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{0.755683in}{0.682712in}}{\pgfqpoint{0.754952in}{0.684479in}}{\pgfqpoint{0.753649in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{0.752347in}{0.687083in}}{\pgfqpoint{0.750581in}{0.687815in}}{\pgfqpoint{0.748739in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{0.746897in}{0.687815in}}{\pgfqpoint{0.745131in}{0.687083in}}{\pgfqpoint{0.743829in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{0.742526in}{0.684479in}}{\pgfqpoint{0.741795in}{0.682712in}}{\pgfqpoint{0.741795in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{0.741795in}{0.679029in}}{\pgfqpoint{0.742526in}{0.677262in}}{\pgfqpoint{0.743829in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{0.745131in}{0.674658in}}{\pgfqpoint{0.746897in}{0.673926in}}{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{0.748739in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752369in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{0.754211in}{1.179576in}}{\pgfqpoint{0.755977in}{1.180308in}}{\pgfqpoint{0.757279in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{0.758582in}{1.182912in}}{\pgfqpoint{0.759313in}{1.184679in}}{\pgfqpoint{0.759313in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{0.759313in}{1.188362in}}{\pgfqpoint{0.758582in}{1.190129in}}{\pgfqpoint{0.757279in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{0.755977in}{1.192733in}}{\pgfqpoint{0.754211in}{1.193465in}}{\pgfqpoint{0.752369in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{0.750527in}{1.193465in}}{\pgfqpoint{0.748761in}{1.192733in}}{\pgfqpoint{0.747459in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{0.746156in}{1.190129in}}{\pgfqpoint{0.745425in}{1.188362in}}{\pgfqpoint{0.745425in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{0.745425in}{1.184679in}}{\pgfqpoint{0.746156in}{1.182912in}}{\pgfqpoint{0.747459in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{0.748761in}{1.180308in}}{\pgfqpoint{0.750527in}{1.179576in}}{\pgfqpoint{0.752369in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{0.752369in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962851in}{0.582258in}}%
\pgfpathcurveto{\pgfqpoint{0.964693in}{0.582258in}}{\pgfqpoint{0.966459in}{0.582989in}}{\pgfqpoint{0.967762in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{0.969064in}{0.585594in}}{\pgfqpoint{0.969796in}{0.587360in}}{\pgfqpoint{0.969796in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{0.969796in}{0.591044in}}{\pgfqpoint{0.969064in}{0.592810in}}{\pgfqpoint{0.967762in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{0.966459in}{0.595415in}}{\pgfqpoint{0.964693in}{0.596147in}}{\pgfqpoint{0.962851in}{0.596147in}}%
\pgfpathcurveto{\pgfqpoint{0.961010in}{0.596147in}}{\pgfqpoint{0.959243in}{0.595415in}}{\pgfqpoint{0.957941in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{0.956638in}{0.592810in}}{\pgfqpoint{0.955907in}{0.591044in}}{\pgfqpoint{0.955907in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{0.955907in}{0.587360in}}{\pgfqpoint{0.956638in}{0.585594in}}{\pgfqpoint{0.957941in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{0.959243in}{0.582989in}}{\pgfqpoint{0.961010in}{0.582258in}}{\pgfqpoint{0.962851in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{0.582258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991211in}{0.768322in}}%
\pgfpathcurveto{\pgfqpoint{0.993053in}{0.768322in}}{\pgfqpoint{0.994819in}{0.769054in}}{\pgfqpoint{0.996122in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{0.997424in}{0.771658in}}{\pgfqpoint{0.998156in}{0.773425in}}{\pgfqpoint{0.998156in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{0.998156in}{0.777108in}}{\pgfqpoint{0.997424in}{0.778875in}}{\pgfqpoint{0.996122in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{0.994819in}{0.781479in}}{\pgfqpoint{0.993053in}{0.782211in}}{\pgfqpoint{0.991211in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{0.989369in}{0.782211in}}{\pgfqpoint{0.987603in}{0.781479in}}{\pgfqpoint{0.986301in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{0.984998in}{0.778875in}}{\pgfqpoint{0.984267in}{0.777108in}}{\pgfqpoint{0.984267in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{0.984267in}{0.773425in}}{\pgfqpoint{0.984998in}{0.771658in}}{\pgfqpoint{0.986301in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{0.987603in}{0.769054in}}{\pgfqpoint{0.989369in}{0.768322in}}{\pgfqpoint{0.991211in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{0.991211in}{0.768322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690521in}{0.349575in}}%
\pgfpathcurveto{\pgfqpoint{0.692363in}{0.349575in}}{\pgfqpoint{0.694129in}{0.350307in}}{\pgfqpoint{0.695431in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{0.696734in}{0.352912in}}{\pgfqpoint{0.697465in}{0.354678in}}{\pgfqpoint{0.697465in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{0.697465in}{0.358362in}}{\pgfqpoint{0.696734in}{0.360128in}}{\pgfqpoint{0.695431in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{0.694129in}{0.362733in}}{\pgfqpoint{0.692363in}{0.363464in}}{\pgfqpoint{0.690521in}{0.363464in}}%
\pgfpathcurveto{\pgfqpoint{0.688679in}{0.363464in}}{\pgfqpoint{0.686913in}{0.362733in}}{\pgfqpoint{0.685610in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{0.684308in}{0.360128in}}{\pgfqpoint{0.683576in}{0.358362in}}{\pgfqpoint{0.683576in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{0.683576in}{0.354678in}}{\pgfqpoint{0.684308in}{0.352912in}}{\pgfqpoint{0.685610in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{0.686913in}{0.350307in}}{\pgfqpoint{0.688679in}{0.349575in}}{\pgfqpoint{0.690521in}{0.349575in}}%
\pgfpathlineto{\pgfqpoint{0.690521in}{0.349575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615096in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957857in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{1.959699in}{0.990353in}}{\pgfqpoint{1.961465in}{0.991085in}}{\pgfqpoint{1.962768in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{1.964070in}{0.993689in}}{\pgfqpoint{1.964802in}{0.995456in}}{\pgfqpoint{1.964802in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{1.964802in}{0.999139in}}{\pgfqpoint{1.964070in}{1.000906in}}{\pgfqpoint{1.962768in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{1.961465in}{1.003510in}}{\pgfqpoint{1.959699in}{1.004242in}}{\pgfqpoint{1.957857in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{1.956015in}{1.004242in}}{\pgfqpoint{1.954249in}{1.003510in}}{\pgfqpoint{1.952947in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{1.951644in}{1.000906in}}{\pgfqpoint{1.950913in}{0.999139in}}{\pgfqpoint{1.950913in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{1.950913in}{0.995456in}}{\pgfqpoint{1.951644in}{0.993689in}}{\pgfqpoint{1.952947in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{1.954249in}{0.991085in}}{\pgfqpoint{1.956015in}{0.990353in}}{\pgfqpoint{1.957857in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{1.957857in}{0.990353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{1.885825in}{0.603392in}}{\pgfqpoint{1.887591in}{0.604124in}}{\pgfqpoint{1.888894in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.890196in}{0.606728in}}{\pgfqpoint{1.890928in}{0.608495in}}{\pgfqpoint{1.890928in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{1.890928in}{0.612178in}}{\pgfqpoint{1.890196in}{0.613945in}}{\pgfqpoint{1.888894in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{1.887591in}{0.616549in}}{\pgfqpoint{1.885825in}{0.617281in}}{\pgfqpoint{1.883983in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{1.882141in}{0.617281in}}{\pgfqpoint{1.880375in}{0.616549in}}{\pgfqpoint{1.879073in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{1.877770in}{0.613945in}}{\pgfqpoint{1.877039in}{0.612178in}}{\pgfqpoint{1.877039in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{1.877039in}{0.608495in}}{\pgfqpoint{1.877770in}{0.606728in}}{\pgfqpoint{1.879073in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.604124in}}{\pgfqpoint{1.882141in}{0.603392in}}{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212613in}{0.797378in}}%
\pgfpathcurveto{\pgfqpoint{2.214454in}{0.797378in}}{\pgfqpoint{2.216221in}{0.798110in}}{\pgfqpoint{2.217523in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{2.218825in}{0.800714in}}{\pgfqpoint{2.219557in}{0.802481in}}{\pgfqpoint{2.219557in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{2.219557in}{0.806164in}}{\pgfqpoint{2.218825in}{0.807931in}}{\pgfqpoint{2.217523in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{2.216221in}{0.810535in}}{\pgfqpoint{2.214454in}{0.811267in}}{\pgfqpoint{2.212613in}{0.811267in}}%
\pgfpathcurveto{\pgfqpoint{2.210771in}{0.811267in}}{\pgfqpoint{2.209004in}{0.810535in}}{\pgfqpoint{2.207702in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{2.206400in}{0.807931in}}{\pgfqpoint{2.205668in}{0.806164in}}{\pgfqpoint{2.205668in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{2.205668in}{0.802481in}}{\pgfqpoint{2.206400in}{0.800714in}}{\pgfqpoint{2.207702in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{2.209004in}{0.798110in}}{\pgfqpoint{2.210771in}{0.797378in}}{\pgfqpoint{2.212613in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{0.797378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{2.183071in}{0.538821in}}{\pgfqpoint{2.184838in}{0.539552in}}{\pgfqpoint{2.186140in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{2.187442in}{0.542157in}}{\pgfqpoint{2.188174in}{0.543923in}}{\pgfqpoint{2.188174in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{2.188174in}{0.547607in}}{\pgfqpoint{2.187442in}{0.549373in}}{\pgfqpoint{2.186140in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{2.184838in}{0.551978in}}{\pgfqpoint{2.183071in}{0.552710in}}{\pgfqpoint{2.181229in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{2.179388in}{0.552710in}}{\pgfqpoint{2.177621in}{0.551978in}}{\pgfqpoint{2.176319in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{2.175017in}{0.549373in}}{\pgfqpoint{2.174285in}{0.547607in}}{\pgfqpoint{2.174285in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{2.174285in}{0.543923in}}{\pgfqpoint{2.175017in}{0.542157in}}{\pgfqpoint{2.176319in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{2.177621in}{0.539552in}}{\pgfqpoint{2.179388in}{0.538821in}}{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{1.941883in}{0.673926in}}{\pgfqpoint{1.943650in}{0.674658in}}{\pgfqpoint{1.944952in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{1.946255in}{0.677262in}}{\pgfqpoint{1.946986in}{0.679029in}}{\pgfqpoint{1.946986in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{1.946986in}{0.682712in}}{\pgfqpoint{1.946255in}{0.684479in}}{\pgfqpoint{1.944952in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{1.943650in}{0.687083in}}{\pgfqpoint{1.941883in}{0.687815in}}{\pgfqpoint{1.940042in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{1.938200in}{0.687815in}}{\pgfqpoint{1.936434in}{0.687083in}}{\pgfqpoint{1.935131in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{1.933829in}{0.684479in}}{\pgfqpoint{1.933097in}{0.682712in}}{\pgfqpoint{1.933097in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{1.933097in}{0.679029in}}{\pgfqpoint{1.933829in}{0.677262in}}{\pgfqpoint{1.935131in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{1.936434in}{0.674658in}}{\pgfqpoint{1.938200in}{0.673926in}}{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464785in}{0.974738in}}%
\pgfpathcurveto{\pgfqpoint{1.466627in}{0.974738in}}{\pgfqpoint{1.468394in}{0.975470in}}{\pgfqpoint{1.469696in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{1.470998in}{0.978075in}}{\pgfqpoint{1.471730in}{0.979841in}}{\pgfqpoint{1.471730in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{1.471730in}{0.983524in}}{\pgfqpoint{1.470998in}{0.985291in}}{\pgfqpoint{1.469696in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{1.468394in}{0.987895in}}{\pgfqpoint{1.466627in}{0.988627in}}{\pgfqpoint{1.464785in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{1.462944in}{0.988627in}}{\pgfqpoint{1.461177in}{0.987895in}}{\pgfqpoint{1.459875in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{1.458573in}{0.985291in}}{\pgfqpoint{1.457841in}{0.983524in}}{\pgfqpoint{1.457841in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{1.457841in}{0.979841in}}{\pgfqpoint{1.458573in}{0.978075in}}{\pgfqpoint{1.459875in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{1.461177in}{0.975470in}}{\pgfqpoint{1.462944in}{0.974738in}}{\pgfqpoint{1.464785in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{1.464785in}{0.974738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979762in}{0.436462in}}%
\pgfpathcurveto{\pgfqpoint{1.981604in}{0.436462in}}{\pgfqpoint{1.983370in}{0.437194in}}{\pgfqpoint{1.984672in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{1.985975in}{0.439798in}}{\pgfqpoint{1.986706in}{0.441565in}}{\pgfqpoint{1.986706in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{1.986706in}{0.445248in}}{\pgfqpoint{1.985975in}{0.447015in}}{\pgfqpoint{1.984672in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{1.983370in}{0.449619in}}{\pgfqpoint{1.981604in}{0.450351in}}{\pgfqpoint{1.979762in}{0.450351in}}%
\pgfpathcurveto{\pgfqpoint{1.977920in}{0.450351in}}{\pgfqpoint{1.976154in}{0.449619in}}{\pgfqpoint{1.974852in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{1.973549in}{0.447015in}}{\pgfqpoint{1.972818in}{0.445248in}}{\pgfqpoint{1.972818in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{1.972818in}{0.441565in}}{\pgfqpoint{1.973549in}{0.439798in}}{\pgfqpoint{1.974852in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{1.976154in}{0.437194in}}{\pgfqpoint{1.977920in}{0.436462in}}{\pgfqpoint{1.979762in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{1.979762in}{0.436462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{1.956748in}{0.480438in}}{\pgfqpoint{1.958515in}{0.481169in}}{\pgfqpoint{1.959817in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{1.961119in}{0.483774in}}{\pgfqpoint{1.961851in}{0.485540in}}{\pgfqpoint{1.961851in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{1.961851in}{0.489224in}}{\pgfqpoint{1.961119in}{0.490990in}}{\pgfqpoint{1.959817in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{1.958515in}{0.493595in}}{\pgfqpoint{1.956748in}{0.494326in}}{\pgfqpoint{1.954907in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{1.953065in}{0.494326in}}{\pgfqpoint{1.951298in}{0.493595in}}{\pgfqpoint{1.949996in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{1.948694in}{0.490990in}}{\pgfqpoint{1.947962in}{0.489224in}}{\pgfqpoint{1.947962in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{1.947962in}{0.485540in}}{\pgfqpoint{1.948694in}{0.483774in}}{\pgfqpoint{1.949996in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{1.951298in}{0.481169in}}{\pgfqpoint{1.953065in}{0.480438in}}{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{1.587990in}{0.768619in}}{\pgfqpoint{1.589756in}{0.769351in}}{\pgfqpoint{1.591059in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.592361in}{0.771955in}}{\pgfqpoint{1.593093in}{0.773722in}}{\pgfqpoint{1.593093in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.593093in}{0.777405in}}{\pgfqpoint{1.592361in}{0.779172in}}{\pgfqpoint{1.591059in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.589756in}{0.781776in}}{\pgfqpoint{1.587990in}{0.782508in}}{\pgfqpoint{1.586148in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{1.584307in}{0.782508in}}{\pgfqpoint{1.582540in}{0.781776in}}{\pgfqpoint{1.581238in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.579936in}{0.779172in}}{\pgfqpoint{1.579204in}{0.777405in}}{\pgfqpoint{1.579204in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.579204in}{0.773722in}}{\pgfqpoint{1.579936in}{0.771955in}}{\pgfqpoint{1.581238in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.582540in}{0.769351in}}{\pgfqpoint{1.584307in}{0.768619in}}{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404971in}{0.852639in}}%
\pgfpathcurveto{\pgfqpoint{1.406813in}{0.852639in}}{\pgfqpoint{1.408579in}{0.853371in}}{\pgfqpoint{1.409881in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{1.411184in}{0.855975in}}{\pgfqpoint{1.411915in}{0.857742in}}{\pgfqpoint{1.411915in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{1.411915in}{0.861425in}}{\pgfqpoint{1.411184in}{0.863192in}}{\pgfqpoint{1.409881in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{1.408579in}{0.865796in}}{\pgfqpoint{1.406813in}{0.866528in}}{\pgfqpoint{1.404971in}{0.866528in}}%
\pgfpathcurveto{\pgfqpoint{1.403129in}{0.866528in}}{\pgfqpoint{1.401363in}{0.865796in}}{\pgfqpoint{1.400060in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{1.398758in}{0.863192in}}{\pgfqpoint{1.398026in}{0.861425in}}{\pgfqpoint{1.398026in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{1.398026in}{0.857742in}}{\pgfqpoint{1.398758in}{0.855975in}}{\pgfqpoint{1.400060in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{1.401363in}{0.853371in}}{\pgfqpoint{1.403129in}{0.852639in}}{\pgfqpoint{1.404971in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{1.404971in}{0.852639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416105in}{0.804004in}}%
\pgfpathcurveto{\pgfqpoint{1.417947in}{0.804004in}}{\pgfqpoint{1.419713in}{0.804735in}}{\pgfqpoint{1.421015in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{1.422318in}{0.807340in}}{\pgfqpoint{1.423049in}{0.809106in}}{\pgfqpoint{1.423049in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{1.423049in}{0.812790in}}{\pgfqpoint{1.422318in}{0.814556in}}{\pgfqpoint{1.421015in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{1.419713in}{0.817161in}}{\pgfqpoint{1.417947in}{0.817893in}}{\pgfqpoint{1.416105in}{0.817893in}}%
\pgfpathcurveto{\pgfqpoint{1.414263in}{0.817893in}}{\pgfqpoint{1.412497in}{0.817161in}}{\pgfqpoint{1.411195in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{1.409892in}{0.814556in}}{\pgfqpoint{1.409161in}{0.812790in}}{\pgfqpoint{1.409161in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{1.409161in}{0.809106in}}{\pgfqpoint{1.409892in}{0.807340in}}{\pgfqpoint{1.411195in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{1.412497in}{0.804735in}}{\pgfqpoint{1.414263in}{0.804004in}}{\pgfqpoint{1.416105in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{1.416105in}{0.804004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148447in}{0.750073in}}%
\pgfpathcurveto{\pgfqpoint{2.150288in}{0.750073in}}{\pgfqpoint{2.152055in}{0.750804in}}{\pgfqpoint{2.153357in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{2.154659in}{0.753409in}}{\pgfqpoint{2.155391in}{0.755176in}}{\pgfqpoint{2.155391in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{2.155391in}{0.758859in}}{\pgfqpoint{2.154659in}{0.760625in}}{\pgfqpoint{2.153357in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{2.152055in}{0.763230in}}{\pgfqpoint{2.150288in}{0.763962in}}{\pgfqpoint{2.148447in}{0.763962in}}%
\pgfpathcurveto{\pgfqpoint{2.146605in}{0.763962in}}{\pgfqpoint{2.144838in}{0.763230in}}{\pgfqpoint{2.143536in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{2.142234in}{0.760625in}}{\pgfqpoint{2.141502in}{0.758859in}}{\pgfqpoint{2.141502in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{2.141502in}{0.755176in}}{\pgfqpoint{2.142234in}{0.753409in}}{\pgfqpoint{2.143536in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{2.144838in}{0.750804in}}{\pgfqpoint{2.146605in}{0.750073in}}{\pgfqpoint{2.148447in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{2.148447in}{0.750073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{1.561232in}{0.950191in}}{\pgfqpoint{1.562999in}{0.950922in}}{\pgfqpoint{1.564301in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{1.565603in}{0.953527in}}{\pgfqpoint{1.566335in}{0.955293in}}{\pgfqpoint{1.566335in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{1.566335in}{0.958977in}}{\pgfqpoint{1.565603in}{0.960743in}}{\pgfqpoint{1.564301in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{1.562999in}{0.963348in}}{\pgfqpoint{1.561232in}{0.964080in}}{\pgfqpoint{1.559391in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{1.557549in}{0.964080in}}{\pgfqpoint{1.555783in}{0.963348in}}{\pgfqpoint{1.554480in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{1.553178in}{0.960743in}}{\pgfqpoint{1.552446in}{0.958977in}}{\pgfqpoint{1.552446in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{1.552446in}{0.955293in}}{\pgfqpoint{1.553178in}{0.953527in}}{\pgfqpoint{1.554480in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{1.555783in}{0.950922in}}{\pgfqpoint{1.557549in}{0.950191in}}{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{1.587990in}{0.768619in}}{\pgfqpoint{1.589756in}{0.769351in}}{\pgfqpoint{1.591059in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.592361in}{0.771955in}}{\pgfqpoint{1.593093in}{0.773722in}}{\pgfqpoint{1.593093in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.593093in}{0.777405in}}{\pgfqpoint{1.592361in}{0.779172in}}{\pgfqpoint{1.591059in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.589756in}{0.781776in}}{\pgfqpoint{1.587990in}{0.782508in}}{\pgfqpoint{1.586148in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{1.584307in}{0.782508in}}{\pgfqpoint{1.582540in}{0.781776in}}{\pgfqpoint{1.581238in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.579936in}{0.779172in}}{\pgfqpoint{1.579204in}{0.777405in}}{\pgfqpoint{1.579204in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.579204in}{0.773722in}}{\pgfqpoint{1.579936in}{0.771955in}}{\pgfqpoint{1.581238in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.582540in}{0.769351in}}{\pgfqpoint{1.584307in}{0.768619in}}{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007521in}{0.472767in}}%
\pgfpathcurveto{\pgfqpoint{2.009363in}{0.472767in}}{\pgfqpoint{2.011130in}{0.473499in}}{\pgfqpoint{2.012432in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{2.013734in}{0.476103in}}{\pgfqpoint{2.014466in}{0.477870in}}{\pgfqpoint{2.014466in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{2.014466in}{0.481553in}}{\pgfqpoint{2.013734in}{0.483320in}}{\pgfqpoint{2.012432in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{2.011130in}{0.485924in}}{\pgfqpoint{2.009363in}{0.486656in}}{\pgfqpoint{2.007521in}{0.486656in}}%
\pgfpathcurveto{\pgfqpoint{2.005680in}{0.486656in}}{\pgfqpoint{2.003913in}{0.485924in}}{\pgfqpoint{2.002611in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{2.001309in}{0.483320in}}{\pgfqpoint{2.000577in}{0.481553in}}{\pgfqpoint{2.000577in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{2.000577in}{0.477870in}}{\pgfqpoint{2.001309in}{0.476103in}}{\pgfqpoint{2.002611in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{2.003913in}{0.473499in}}{\pgfqpoint{2.005680in}{0.472767in}}{\pgfqpoint{2.007521in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{2.007521in}{0.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077095in}{0.833615in}}%
\pgfpathcurveto{\pgfqpoint{2.078937in}{0.833615in}}{\pgfqpoint{2.080703in}{0.834347in}}{\pgfqpoint{2.082005in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{2.083308in}{0.836951in}}{\pgfqpoint{2.084039in}{0.838718in}}{\pgfqpoint{2.084039in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{2.084039in}{0.842401in}}{\pgfqpoint{2.083308in}{0.844168in}}{\pgfqpoint{2.082005in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{2.080703in}{0.846772in}}{\pgfqpoint{2.078937in}{0.847504in}}{\pgfqpoint{2.077095in}{0.847504in}}%
\pgfpathcurveto{\pgfqpoint{2.075253in}{0.847504in}}{\pgfqpoint{2.073487in}{0.846772in}}{\pgfqpoint{2.072184in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{2.070882in}{0.844168in}}{\pgfqpoint{2.070150in}{0.842401in}}{\pgfqpoint{2.070150in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{2.070150in}{0.838718in}}{\pgfqpoint{2.070882in}{0.836951in}}{\pgfqpoint{2.072184in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{2.073487in}{0.834347in}}{\pgfqpoint{2.075253in}{0.833615in}}{\pgfqpoint{2.077095in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{2.077095in}{0.833615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379817in}{0.776972in}}%
\pgfpathcurveto{\pgfqpoint{1.381659in}{0.776972in}}{\pgfqpoint{1.383426in}{0.777704in}}{\pgfqpoint{1.384728in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{1.386030in}{0.780308in}}{\pgfqpoint{1.386762in}{0.782075in}}{\pgfqpoint{1.386762in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{1.386762in}{0.785758in}}{\pgfqpoint{1.386030in}{0.787524in}}{\pgfqpoint{1.384728in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{1.383426in}{0.790129in}}{\pgfqpoint{1.381659in}{0.790861in}}{\pgfqpoint{1.379817in}{0.790861in}}%
\pgfpathcurveto{\pgfqpoint{1.377976in}{0.790861in}}{\pgfqpoint{1.376209in}{0.790129in}}{\pgfqpoint{1.374907in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{1.373605in}{0.787524in}}{\pgfqpoint{1.372873in}{0.785758in}}{\pgfqpoint{1.372873in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{1.372873in}{0.782075in}}{\pgfqpoint{1.373605in}{0.780308in}}{\pgfqpoint{1.374907in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{1.376209in}{0.777704in}}{\pgfqpoint{1.377976in}{0.776972in}}{\pgfqpoint{1.379817in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{1.379817in}{0.776972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587173in}{0.907305in}}%
\pgfpathcurveto{\pgfqpoint{1.589015in}{0.907305in}}{\pgfqpoint{1.590781in}{0.908037in}}{\pgfqpoint{1.592084in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{1.593386in}{0.910641in}}{\pgfqpoint{1.594118in}{0.912408in}}{\pgfqpoint{1.594118in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{1.594118in}{0.916091in}}{\pgfqpoint{1.593386in}{0.917858in}}{\pgfqpoint{1.592084in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{1.590781in}{0.920462in}}{\pgfqpoint{1.589015in}{0.921194in}}{\pgfqpoint{1.587173in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{1.585332in}{0.921194in}}{\pgfqpoint{1.583565in}{0.920462in}}{\pgfqpoint{1.582263in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{1.580961in}{0.917858in}}{\pgfqpoint{1.580229in}{0.916091in}}{\pgfqpoint{1.580229in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{1.580229in}{0.912408in}}{\pgfqpoint{1.580961in}{0.910641in}}{\pgfqpoint{1.582263in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{1.583565in}{0.908037in}}{\pgfqpoint{1.585332in}{0.907305in}}{\pgfqpoint{1.587173in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.907305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{1.956748in}{0.480438in}}{\pgfqpoint{1.958515in}{0.481169in}}{\pgfqpoint{1.959817in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{1.961119in}{0.483774in}}{\pgfqpoint{1.961851in}{0.485540in}}{\pgfqpoint{1.961851in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{1.961851in}{0.489224in}}{\pgfqpoint{1.961119in}{0.490990in}}{\pgfqpoint{1.959817in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{1.958515in}{0.493595in}}{\pgfqpoint{1.956748in}{0.494326in}}{\pgfqpoint{1.954907in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{1.953065in}{0.494326in}}{\pgfqpoint{1.951298in}{0.493595in}}{\pgfqpoint{1.949996in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{1.948694in}{0.490990in}}{\pgfqpoint{1.947962in}{0.489224in}}{\pgfqpoint{1.947962in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{1.947962in}{0.485540in}}{\pgfqpoint{1.948694in}{0.483774in}}{\pgfqpoint{1.949996in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{1.951298in}{0.481169in}}{\pgfqpoint{1.953065in}{0.480438in}}{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{1.954907in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073341in}{0.744504in}}%
\pgfpathcurveto{\pgfqpoint{2.075182in}{0.744504in}}{\pgfqpoint{2.076949in}{0.745236in}}{\pgfqpoint{2.078251in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{2.079553in}{0.747841in}}{\pgfqpoint{2.080285in}{0.749607in}}{\pgfqpoint{2.080285in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{2.080285in}{0.753291in}}{\pgfqpoint{2.079553in}{0.755057in}}{\pgfqpoint{2.078251in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{2.076949in}{0.757662in}}{\pgfqpoint{2.075182in}{0.758393in}}{\pgfqpoint{2.073341in}{0.758393in}}%
\pgfpathcurveto{\pgfqpoint{2.071499in}{0.758393in}}{\pgfqpoint{2.069732in}{0.757662in}}{\pgfqpoint{2.068430in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{2.067128in}{0.755057in}}{\pgfqpoint{2.066396in}{0.753291in}}{\pgfqpoint{2.066396in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{2.066396in}{0.749607in}}{\pgfqpoint{2.067128in}{0.747841in}}{\pgfqpoint{2.068430in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{2.069732in}{0.745236in}}{\pgfqpoint{2.071499in}{0.744504in}}{\pgfqpoint{2.073341in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{2.073341in}{0.744504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477664in}{0.923988in}}%
\pgfpathcurveto{\pgfqpoint{1.479506in}{0.923988in}}{\pgfqpoint{1.481272in}{0.924720in}}{\pgfqpoint{1.482574in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{1.483877in}{0.927324in}}{\pgfqpoint{1.484608in}{0.929091in}}{\pgfqpoint{1.484608in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{1.484608in}{0.932774in}}{\pgfqpoint{1.483877in}{0.934541in}}{\pgfqpoint{1.482574in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{1.481272in}{0.937145in}}{\pgfqpoint{1.479506in}{0.937877in}}{\pgfqpoint{1.477664in}{0.937877in}}%
\pgfpathcurveto{\pgfqpoint{1.475822in}{0.937877in}}{\pgfqpoint{1.474056in}{0.937145in}}{\pgfqpoint{1.472753in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{1.471451in}{0.934541in}}{\pgfqpoint{1.470719in}{0.932774in}}{\pgfqpoint{1.470719in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{1.470719in}{0.929091in}}{\pgfqpoint{1.471451in}{0.927324in}}{\pgfqpoint{1.472753in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{1.474056in}{0.924720in}}{\pgfqpoint{1.475822in}{0.923988in}}{\pgfqpoint{1.477664in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{1.477664in}{0.923988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092595in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{2.094437in}{0.785621in}}{\pgfqpoint{2.096204in}{0.786353in}}{\pgfqpoint{2.097506in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{2.098808in}{0.788958in}}{\pgfqpoint{2.099540in}{0.790724in}}{\pgfqpoint{2.099540in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{2.099540in}{0.794407in}}{\pgfqpoint{2.098808in}{0.796174in}}{\pgfqpoint{2.097506in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{2.096204in}{0.798778in}}{\pgfqpoint{2.094437in}{0.799510in}}{\pgfqpoint{2.092595in}{0.799510in}}%
\pgfpathcurveto{\pgfqpoint{2.090754in}{0.799510in}}{\pgfqpoint{2.088987in}{0.798778in}}{\pgfqpoint{2.087685in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{2.086383in}{0.796174in}}{\pgfqpoint{2.085651in}{0.794407in}}{\pgfqpoint{2.085651in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{2.085651in}{0.790724in}}{\pgfqpoint{2.086383in}{0.788958in}}{\pgfqpoint{2.087685in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{2.088987in}{0.786353in}}{\pgfqpoint{2.090754in}{0.785621in}}{\pgfqpoint{2.092595in}{0.785621in}}%
\pgfpathlineto{\pgfqpoint{2.092595in}{0.785621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{1.478800in}{0.791564in}}{\pgfqpoint{1.480567in}{0.792296in}}{\pgfqpoint{1.481869in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{1.483171in}{0.794901in}}{\pgfqpoint{1.483903in}{0.796667in}}{\pgfqpoint{1.483903in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{1.483903in}{0.800350in}}{\pgfqpoint{1.483171in}{0.802117in}}{\pgfqpoint{1.481869in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{1.480567in}{0.804722in}}{\pgfqpoint{1.478800in}{0.805453in}}{\pgfqpoint{1.476959in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{1.475117in}{0.805453in}}{\pgfqpoint{1.473350in}{0.804722in}}{\pgfqpoint{1.472048in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{1.470746in}{0.802117in}}{\pgfqpoint{1.470014in}{0.800350in}}{\pgfqpoint{1.470014in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{1.470014in}{0.796667in}}{\pgfqpoint{1.470746in}{0.794901in}}{\pgfqpoint{1.472048in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{1.473350in}{0.792296in}}{\pgfqpoint{1.475117in}{0.791564in}}{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691819in}{0.887439in}}%
\pgfpathcurveto{\pgfqpoint{1.693661in}{0.887439in}}{\pgfqpoint{1.695427in}{0.888171in}}{\pgfqpoint{1.696729in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{1.698032in}{0.890776in}}{\pgfqpoint{1.698763in}{0.892542in}}{\pgfqpoint{1.698763in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{1.698763in}{0.896226in}}{\pgfqpoint{1.698032in}{0.897992in}}{\pgfqpoint{1.696729in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{1.695427in}{0.900597in}}{\pgfqpoint{1.693661in}{0.901328in}}{\pgfqpoint{1.691819in}{0.901328in}}%
\pgfpathcurveto{\pgfqpoint{1.689977in}{0.901328in}}{\pgfqpoint{1.688211in}{0.900597in}}{\pgfqpoint{1.686909in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{1.685606in}{0.897992in}}{\pgfqpoint{1.684875in}{0.896226in}}{\pgfqpoint{1.684875in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{1.684875in}{0.892542in}}{\pgfqpoint{1.685606in}{0.890776in}}{\pgfqpoint{1.686909in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{1.688211in}{0.888171in}}{\pgfqpoint{1.689977in}{0.887439in}}{\pgfqpoint{1.691819in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{1.691819in}{0.887439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986324in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{1.988166in}{0.517452in}}{\pgfqpoint{1.989932in}{0.518183in}}{\pgfqpoint{1.991235in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{1.992537in}{0.520788in}}{\pgfqpoint{1.993269in}{0.522554in}}{\pgfqpoint{1.993269in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{1.993269in}{0.526238in}}{\pgfqpoint{1.992537in}{0.528004in}}{\pgfqpoint{1.991235in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{1.989932in}{0.530609in}}{\pgfqpoint{1.988166in}{0.531341in}}{\pgfqpoint{1.986324in}{0.531341in}}%
\pgfpathcurveto{\pgfqpoint{1.984483in}{0.531341in}}{\pgfqpoint{1.982716in}{0.530609in}}{\pgfqpoint{1.981414in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{1.980112in}{0.528004in}}{\pgfqpoint{1.979380in}{0.526238in}}{\pgfqpoint{1.979380in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{1.979380in}{0.522554in}}{\pgfqpoint{1.980112in}{0.520788in}}{\pgfqpoint{1.981414in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{1.982716in}{0.518183in}}{\pgfqpoint{1.984483in}{0.517452in}}{\pgfqpoint{1.986324in}{0.517452in}}%
\pgfpathlineto{\pgfqpoint{1.986324in}{0.517452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425925in}{0.972588in}}%
\pgfpathcurveto{\pgfqpoint{1.427766in}{0.972588in}}{\pgfqpoint{1.429533in}{0.973320in}}{\pgfqpoint{1.430835in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{1.432137in}{0.975924in}}{\pgfqpoint{1.432869in}{0.977691in}}{\pgfqpoint{1.432869in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{1.432869in}{0.981374in}}{\pgfqpoint{1.432137in}{0.983141in}}{\pgfqpoint{1.430835in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{1.429533in}{0.985745in}}{\pgfqpoint{1.427766in}{0.986477in}}{\pgfqpoint{1.425925in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{1.424083in}{0.986477in}}{\pgfqpoint{1.422316in}{0.985745in}}{\pgfqpoint{1.421014in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{1.419712in}{0.983141in}}{\pgfqpoint{1.418980in}{0.981374in}}{\pgfqpoint{1.418980in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{1.418980in}{0.977691in}}{\pgfqpoint{1.419712in}{0.975924in}}{\pgfqpoint{1.421014in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{1.422316in}{0.973320in}}{\pgfqpoint{1.424083in}{0.972588in}}{\pgfqpoint{1.425925in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{1.425925in}{0.972588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{1.902322in}{0.401294in}}{\pgfqpoint{1.904088in}{0.402026in}}{\pgfqpoint{1.905391in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{1.906693in}{0.404631in}}{\pgfqpoint{1.907424in}{0.406397in}}{\pgfqpoint{1.907424in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{1.907424in}{0.410081in}}{\pgfqpoint{1.906693in}{0.411847in}}{\pgfqpoint{1.905391in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{1.904088in}{0.414452in}}{\pgfqpoint{1.902322in}{0.415183in}}{\pgfqpoint{1.900480in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{1.898638in}{0.415183in}}{\pgfqpoint{1.896872in}{0.414452in}}{\pgfqpoint{1.895570in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{1.894267in}{0.411847in}}{\pgfqpoint{1.893536in}{0.410081in}}{\pgfqpoint{1.893536in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{1.893536in}{0.406397in}}{\pgfqpoint{1.894267in}{0.404631in}}{\pgfqpoint{1.895570in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{1.896872in}{0.402026in}}{\pgfqpoint{1.898638in}{0.401294in}}{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026673in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{2.028515in}{0.306535in}}{\pgfqpoint{2.030282in}{0.307267in}}{\pgfqpoint{2.031584in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{2.032886in}{0.309871in}}{\pgfqpoint{2.033618in}{0.311638in}}{\pgfqpoint{2.033618in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{2.033618in}{0.315321in}}{\pgfqpoint{2.032886in}{0.317088in}}{\pgfqpoint{2.031584in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{2.030282in}{0.319692in}}{\pgfqpoint{2.028515in}{0.320424in}}{\pgfqpoint{2.026673in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{2.024832in}{0.320424in}}{\pgfqpoint{2.023065in}{0.319692in}}{\pgfqpoint{2.021763in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{2.020461in}{0.317088in}}{\pgfqpoint{2.019729in}{0.315321in}}{\pgfqpoint{2.019729in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{2.019729in}{0.311638in}}{\pgfqpoint{2.020461in}{0.309871in}}{\pgfqpoint{2.021763in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{2.023065in}{0.307267in}}{\pgfqpoint{2.024832in}{0.306535in}}{\pgfqpoint{2.026673in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{2.026673in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369878in}{0.830893in}}%
\pgfpathcurveto{\pgfqpoint{1.371720in}{0.830893in}}{\pgfqpoint{1.373486in}{0.831625in}}{\pgfqpoint{1.374789in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{1.376091in}{0.834229in}}{\pgfqpoint{1.376823in}{0.835996in}}{\pgfqpoint{1.376823in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{1.376823in}{0.839679in}}{\pgfqpoint{1.376091in}{0.841446in}}{\pgfqpoint{1.374789in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{1.373486in}{0.844050in}}{\pgfqpoint{1.371720in}{0.844782in}}{\pgfqpoint{1.369878in}{0.844782in}}%
\pgfpathcurveto{\pgfqpoint{1.368037in}{0.844782in}}{\pgfqpoint{1.366270in}{0.844050in}}{\pgfqpoint{1.364968in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{1.363665in}{0.841446in}}{\pgfqpoint{1.362934in}{0.839679in}}{\pgfqpoint{1.362934in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{1.362934in}{0.835996in}}{\pgfqpoint{1.363665in}{0.834229in}}{\pgfqpoint{1.364968in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{1.366270in}{0.831625in}}{\pgfqpoint{1.368037in}{0.830893in}}{\pgfqpoint{1.369878in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{1.369878in}{0.830893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990352in}{0.334832in}}%
\pgfpathcurveto{\pgfqpoint{1.992194in}{0.334832in}}{\pgfqpoint{1.993960in}{0.335563in}}{\pgfqpoint{1.995262in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{1.996565in}{0.338168in}}{\pgfqpoint{1.997296in}{0.339935in}}{\pgfqpoint{1.997296in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{1.997296in}{0.343618in}}{\pgfqpoint{1.996565in}{0.345384in}}{\pgfqpoint{1.995262in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{1.993960in}{0.347989in}}{\pgfqpoint{1.992194in}{0.348721in}}{\pgfqpoint{1.990352in}{0.348721in}}%
\pgfpathcurveto{\pgfqpoint{1.988510in}{0.348721in}}{\pgfqpoint{1.986744in}{0.347989in}}{\pgfqpoint{1.985442in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{1.984139in}{0.345384in}}{\pgfqpoint{1.983408in}{0.343618in}}{\pgfqpoint{1.983408in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{1.983408in}{0.339935in}}{\pgfqpoint{1.984139in}{0.338168in}}{\pgfqpoint{1.985442in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{1.986744in}{0.335563in}}{\pgfqpoint{1.988510in}{0.334832in}}{\pgfqpoint{1.990352in}{0.334832in}}%
\pgfpathlineto{\pgfqpoint{1.990352in}{0.334832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{1.911044in}{0.718101in}}{\pgfqpoint{1.912810in}{0.718833in}}{\pgfqpoint{1.914113in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.915415in}{0.721438in}}{\pgfqpoint{1.916147in}{0.723204in}}{\pgfqpoint{1.916147in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.916147in}{0.726887in}}{\pgfqpoint{1.915415in}{0.728654in}}{\pgfqpoint{1.914113in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.912810in}{0.731259in}}{\pgfqpoint{1.911044in}{0.731990in}}{\pgfqpoint{1.909202in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{1.907360in}{0.731990in}}{\pgfqpoint{1.905594in}{0.731259in}}{\pgfqpoint{1.904292in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.902989in}{0.728654in}}{\pgfqpoint{1.902258in}{0.726887in}}{\pgfqpoint{1.902258in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.902258in}{0.723204in}}{\pgfqpoint{1.902989in}{0.721438in}}{\pgfqpoint{1.904292in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.905594in}{0.718833in}}{\pgfqpoint{1.907360in}{0.718101in}}{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048373in}{0.798608in}}%
\pgfpathcurveto{\pgfqpoint{2.050215in}{0.798608in}}{\pgfqpoint{2.051981in}{0.799340in}}{\pgfqpoint{2.053283in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{2.054586in}{0.801944in}}{\pgfqpoint{2.055317in}{0.803711in}}{\pgfqpoint{2.055317in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{2.055317in}{0.807394in}}{\pgfqpoint{2.054586in}{0.809160in}}{\pgfqpoint{2.053283in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{2.051981in}{0.811765in}}{\pgfqpoint{2.050215in}{0.812497in}}{\pgfqpoint{2.048373in}{0.812497in}}%
\pgfpathcurveto{\pgfqpoint{2.046531in}{0.812497in}}{\pgfqpoint{2.044765in}{0.811765in}}{\pgfqpoint{2.043463in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{2.042160in}{0.809160in}}{\pgfqpoint{2.041429in}{0.807394in}}{\pgfqpoint{2.041429in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{2.041429in}{0.803711in}}{\pgfqpoint{2.042160in}{0.801944in}}{\pgfqpoint{2.043463in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{2.044765in}{0.799340in}}{\pgfqpoint{2.046531in}{0.798608in}}{\pgfqpoint{2.048373in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{2.048373in}{0.798608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{1.842847in}{0.594188in}}{\pgfqpoint{1.844613in}{0.594919in}}{\pgfqpoint{1.845916in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.847218in}{0.597524in}}{\pgfqpoint{1.847950in}{0.599290in}}{\pgfqpoint{1.847950in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{1.847950in}{0.602974in}}{\pgfqpoint{1.847218in}{0.604740in}}{\pgfqpoint{1.845916in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{1.844613in}{0.607345in}}{\pgfqpoint{1.842847in}{0.608076in}}{\pgfqpoint{1.841005in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{1.839163in}{0.608076in}}{\pgfqpoint{1.837397in}{0.607345in}}{\pgfqpoint{1.836095in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{1.834792in}{0.604740in}}{\pgfqpoint{1.834061in}{0.602974in}}{\pgfqpoint{1.834061in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{1.834061in}{0.599290in}}{\pgfqpoint{1.834792in}{0.597524in}}{\pgfqpoint{1.836095in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.837397in}{0.594919in}}{\pgfqpoint{1.839163in}{0.594188in}}{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709050in}{0.839498in}}%
\pgfpathcurveto{\pgfqpoint{1.710892in}{0.839498in}}{\pgfqpoint{1.712659in}{0.840230in}}{\pgfqpoint{1.713961in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{1.715263in}{0.842834in}}{\pgfqpoint{1.715995in}{0.844601in}}{\pgfqpoint{1.715995in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{1.715995in}{0.848284in}}{\pgfqpoint{1.715263in}{0.850051in}}{\pgfqpoint{1.713961in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{1.712659in}{0.852655in}}{\pgfqpoint{1.710892in}{0.853387in}}{\pgfqpoint{1.709050in}{0.853387in}}%
\pgfpathcurveto{\pgfqpoint{1.707209in}{0.853387in}}{\pgfqpoint{1.705442in}{0.852655in}}{\pgfqpoint{1.704140in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{1.702838in}{0.850051in}}{\pgfqpoint{1.702106in}{0.848284in}}{\pgfqpoint{1.702106in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{1.702106in}{0.844601in}}{\pgfqpoint{1.702838in}{0.842834in}}{\pgfqpoint{1.704140in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{1.705442in}{0.840230in}}{\pgfqpoint{1.707209in}{0.839498in}}{\pgfqpoint{1.709050in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{1.709050in}{0.839498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107182in}{0.624375in}}%
\pgfpathcurveto{\pgfqpoint{2.109024in}{0.624375in}}{\pgfqpoint{2.110790in}{0.625107in}}{\pgfqpoint{2.112092in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{2.113395in}{0.627712in}}{\pgfqpoint{2.114126in}{0.629478in}}{\pgfqpoint{2.114126in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{2.114126in}{0.633161in}}{\pgfqpoint{2.113395in}{0.634928in}}{\pgfqpoint{2.112092in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{2.110790in}{0.637532in}}{\pgfqpoint{2.109024in}{0.638264in}}{\pgfqpoint{2.107182in}{0.638264in}}%
\pgfpathcurveto{\pgfqpoint{2.105340in}{0.638264in}}{\pgfqpoint{2.103574in}{0.637532in}}{\pgfqpoint{2.102271in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{2.100969in}{0.634928in}}{\pgfqpoint{2.100237in}{0.633161in}}{\pgfqpoint{2.100237in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{2.100237in}{0.629478in}}{\pgfqpoint{2.100969in}{0.627712in}}{\pgfqpoint{2.102271in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{2.103574in}{0.625107in}}{\pgfqpoint{2.105340in}{0.624375in}}{\pgfqpoint{2.107182in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{2.107182in}{0.624375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181015in}{0.832729in}}%
\pgfpathcurveto{\pgfqpoint{2.182857in}{0.832729in}}{\pgfqpoint{2.184623in}{0.833460in}}{\pgfqpoint{2.185925in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{2.187228in}{0.836065in}}{\pgfqpoint{2.187959in}{0.837831in}}{\pgfqpoint{2.187959in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{2.187959in}{0.841515in}}{\pgfqpoint{2.187228in}{0.843281in}}{\pgfqpoint{2.185925in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{2.184623in}{0.845886in}}{\pgfqpoint{2.182857in}{0.846618in}}{\pgfqpoint{2.181015in}{0.846618in}}%
\pgfpathcurveto{\pgfqpoint{2.179173in}{0.846618in}}{\pgfqpoint{2.177407in}{0.845886in}}{\pgfqpoint{2.176105in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{2.174802in}{0.843281in}}{\pgfqpoint{2.174071in}{0.841515in}}{\pgfqpoint{2.174071in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{2.174071in}{0.837831in}}{\pgfqpoint{2.174802in}{0.836065in}}{\pgfqpoint{2.176105in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{2.177407in}{0.833460in}}{\pgfqpoint{2.179173in}{0.832729in}}{\pgfqpoint{2.181015in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206546in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{2.208388in}{0.692938in}}{\pgfqpoint{2.210154in}{0.693670in}}{\pgfqpoint{2.211457in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{2.212759in}{0.696274in}}{\pgfqpoint{2.213491in}{0.698041in}}{\pgfqpoint{2.213491in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{2.213491in}{0.701724in}}{\pgfqpoint{2.212759in}{0.703490in}}{\pgfqpoint{2.211457in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{2.210154in}{0.706095in}}{\pgfqpoint{2.208388in}{0.706827in}}{\pgfqpoint{2.206546in}{0.706827in}}%
\pgfpathcurveto{\pgfqpoint{2.204705in}{0.706827in}}{\pgfqpoint{2.202938in}{0.706095in}}{\pgfqpoint{2.201636in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{2.200334in}{0.703490in}}{\pgfqpoint{2.199602in}{0.701724in}}{\pgfqpoint{2.199602in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{2.199602in}{0.698041in}}{\pgfqpoint{2.200334in}{0.696274in}}{\pgfqpoint{2.201636in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{2.202938in}{0.693670in}}{\pgfqpoint{2.204705in}{0.692938in}}{\pgfqpoint{2.206546in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{2.206546in}{0.692938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604561in}{0.957276in}}%
\pgfpathcurveto{\pgfqpoint{1.606403in}{0.957276in}}{\pgfqpoint{1.608169in}{0.958008in}}{\pgfqpoint{1.609471in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{1.610774in}{0.960612in}}{\pgfqpoint{1.611505in}{0.962379in}}{\pgfqpoint{1.611505in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{1.611505in}{0.966062in}}{\pgfqpoint{1.610774in}{0.967829in}}{\pgfqpoint{1.609471in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{1.608169in}{0.970433in}}{\pgfqpoint{1.606403in}{0.971165in}}{\pgfqpoint{1.604561in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{1.602719in}{0.971165in}}{\pgfqpoint{1.600953in}{0.970433in}}{\pgfqpoint{1.599651in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{1.598348in}{0.967829in}}{\pgfqpoint{1.597617in}{0.966062in}}{\pgfqpoint{1.597617in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{1.597617in}{0.962379in}}{\pgfqpoint{1.598348in}{0.960612in}}{\pgfqpoint{1.599651in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{1.600953in}{0.958008in}}{\pgfqpoint{1.602719in}{0.957276in}}{\pgfqpoint{1.604561in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{1.604561in}{0.957276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035405in}{0.749657in}}%
\pgfpathcurveto{\pgfqpoint{2.037247in}{0.749657in}}{\pgfqpoint{2.039013in}{0.750389in}}{\pgfqpoint{2.040315in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{2.041618in}{0.752994in}}{\pgfqpoint{2.042349in}{0.754760in}}{\pgfqpoint{2.042349in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{2.042349in}{0.758444in}}{\pgfqpoint{2.041618in}{0.760210in}}{\pgfqpoint{2.040315in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{2.039013in}{0.762815in}}{\pgfqpoint{2.037247in}{0.763546in}}{\pgfqpoint{2.035405in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{2.033563in}{0.763546in}}{\pgfqpoint{2.031797in}{0.762815in}}{\pgfqpoint{2.030494in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{2.029192in}{0.760210in}}{\pgfqpoint{2.028460in}{0.758444in}}{\pgfqpoint{2.028460in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{2.028460in}{0.754760in}}{\pgfqpoint{2.029192in}{0.752994in}}{\pgfqpoint{2.030494in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{2.031797in}{0.750389in}}{\pgfqpoint{2.033563in}{0.749657in}}{\pgfqpoint{2.035405in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{2.035405in}{0.749657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{1.504514in}{0.844211in}}{\pgfqpoint{1.506280in}{0.844943in}}{\pgfqpoint{1.507582in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{1.508885in}{0.847547in}}{\pgfqpoint{1.509616in}{0.849314in}}{\pgfqpoint{1.509616in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{1.509616in}{0.852997in}}{\pgfqpoint{1.508885in}{0.854764in}}{\pgfqpoint{1.507582in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{1.506280in}{0.857368in}}{\pgfqpoint{1.504514in}{0.858100in}}{\pgfqpoint{1.502672in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{1.500830in}{0.858100in}}{\pgfqpoint{1.499064in}{0.857368in}}{\pgfqpoint{1.497761in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{1.496459in}{0.854764in}}{\pgfqpoint{1.495727in}{0.852997in}}{\pgfqpoint{1.495727in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{1.495727in}{0.849314in}}{\pgfqpoint{1.496459in}{0.847547in}}{\pgfqpoint{1.497761in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{1.499064in}{0.844943in}}{\pgfqpoint{1.500830in}{0.844211in}}{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{1.504514in}{0.844211in}}{\pgfqpoint{1.506280in}{0.844943in}}{\pgfqpoint{1.507582in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{1.508885in}{0.847547in}}{\pgfqpoint{1.509616in}{0.849314in}}{\pgfqpoint{1.509616in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{1.509616in}{0.852997in}}{\pgfqpoint{1.508885in}{0.854764in}}{\pgfqpoint{1.507582in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{1.506280in}{0.857368in}}{\pgfqpoint{1.504514in}{0.858100in}}{\pgfqpoint{1.502672in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{1.500830in}{0.858100in}}{\pgfqpoint{1.499064in}{0.857368in}}{\pgfqpoint{1.497761in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{1.496459in}{0.854764in}}{\pgfqpoint{1.495727in}{0.852997in}}{\pgfqpoint{1.495727in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{1.495727in}{0.849314in}}{\pgfqpoint{1.496459in}{0.847547in}}{\pgfqpoint{1.497761in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{1.499064in}{0.844943in}}{\pgfqpoint{1.500830in}{0.844211in}}{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573797in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{1.575639in}{0.649981in}}{\pgfqpoint{1.577405in}{0.650712in}}{\pgfqpoint{1.578708in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{1.580010in}{0.653317in}}{\pgfqpoint{1.580742in}{0.655084in}}{\pgfqpoint{1.580742in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{1.580742in}{0.658767in}}{\pgfqpoint{1.580010in}{0.660533in}}{\pgfqpoint{1.578708in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{1.577405in}{0.663138in}}{\pgfqpoint{1.575639in}{0.663870in}}{\pgfqpoint{1.573797in}{0.663870in}}%
\pgfpathcurveto{\pgfqpoint{1.571955in}{0.663870in}}{\pgfqpoint{1.570189in}{0.663138in}}{\pgfqpoint{1.568887in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{1.567584in}{0.660533in}}{\pgfqpoint{1.566853in}{0.658767in}}{\pgfqpoint{1.566853in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{1.566853in}{0.655084in}}{\pgfqpoint{1.567584in}{0.653317in}}{\pgfqpoint{1.568887in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{1.570189in}{0.650712in}}{\pgfqpoint{1.571955in}{0.649981in}}{\pgfqpoint{1.573797in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{0.649981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152131in}{0.495481in}}%
\pgfpathcurveto{\pgfqpoint{2.153973in}{0.495481in}}{\pgfqpoint{2.155739in}{0.496213in}}{\pgfqpoint{2.157042in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{2.158344in}{0.498818in}}{\pgfqpoint{2.159076in}{0.500584in}}{\pgfqpoint{2.159076in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{2.159076in}{0.504267in}}{\pgfqpoint{2.158344in}{0.506034in}}{\pgfqpoint{2.157042in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{2.155739in}{0.508639in}}{\pgfqpoint{2.153973in}{0.509370in}}{\pgfqpoint{2.152131in}{0.509370in}}%
\pgfpathcurveto{\pgfqpoint{2.150290in}{0.509370in}}{\pgfqpoint{2.148523in}{0.508639in}}{\pgfqpoint{2.147221in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{2.145919in}{0.506034in}}{\pgfqpoint{2.145187in}{0.504267in}}{\pgfqpoint{2.145187in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{2.145187in}{0.500584in}}{\pgfqpoint{2.145919in}{0.498818in}}{\pgfqpoint{2.147221in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{2.148523in}{0.496213in}}{\pgfqpoint{2.150290in}{0.495481in}}{\pgfqpoint{2.152131in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{2.152131in}{0.495481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129675in}{0.539846in}}%
\pgfpathcurveto{\pgfqpoint{2.131517in}{0.539846in}}{\pgfqpoint{2.133284in}{0.540578in}}{\pgfqpoint{2.134586in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{2.135888in}{0.543182in}}{\pgfqpoint{2.136620in}{0.544949in}}{\pgfqpoint{2.136620in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{2.136620in}{0.548632in}}{\pgfqpoint{2.135888in}{0.550399in}}{\pgfqpoint{2.134586in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{2.133284in}{0.553003in}}{\pgfqpoint{2.131517in}{0.553735in}}{\pgfqpoint{2.129675in}{0.553735in}}%
\pgfpathcurveto{\pgfqpoint{2.127834in}{0.553735in}}{\pgfqpoint{2.126067in}{0.553003in}}{\pgfqpoint{2.124765in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{2.123463in}{0.550399in}}{\pgfqpoint{2.122731in}{0.548632in}}{\pgfqpoint{2.122731in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{2.122731in}{0.544949in}}{\pgfqpoint{2.123463in}{0.543182in}}{\pgfqpoint{2.124765in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{2.126067in}{0.540578in}}{\pgfqpoint{2.127834in}{0.539846in}}{\pgfqpoint{2.129675in}{0.539846in}}%
\pgfpathlineto{\pgfqpoint{2.129675in}{0.539846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{2.030130in}{0.368375in}}{\pgfqpoint{2.031897in}{0.369107in}}{\pgfqpoint{2.033199in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.034501in}{0.371711in}}{\pgfqpoint{2.035233in}{0.373478in}}{\pgfqpoint{2.035233in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.035233in}{0.377161in}}{\pgfqpoint{2.034501in}{0.378928in}}{\pgfqpoint{2.033199in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.031897in}{0.381532in}}{\pgfqpoint{2.030130in}{0.382264in}}{\pgfqpoint{2.028288in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{2.026447in}{0.382264in}}{\pgfqpoint{2.024680in}{0.381532in}}{\pgfqpoint{2.023378in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.022076in}{0.378928in}}{\pgfqpoint{2.021344in}{0.377161in}}{\pgfqpoint{2.021344in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.021344in}{0.373478in}}{\pgfqpoint{2.022076in}{0.371711in}}{\pgfqpoint{2.023378in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.024680in}{0.369107in}}{\pgfqpoint{2.026447in}{0.368375in}}{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{1.902322in}{0.401294in}}{\pgfqpoint{1.904088in}{0.402026in}}{\pgfqpoint{1.905391in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{1.906693in}{0.404631in}}{\pgfqpoint{1.907424in}{0.406397in}}{\pgfqpoint{1.907424in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{1.907424in}{0.410081in}}{\pgfqpoint{1.906693in}{0.411847in}}{\pgfqpoint{1.905391in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{1.904088in}{0.414452in}}{\pgfqpoint{1.902322in}{0.415183in}}{\pgfqpoint{1.900480in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{1.898638in}{0.415183in}}{\pgfqpoint{1.896872in}{0.414452in}}{\pgfqpoint{1.895570in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{1.894267in}{0.411847in}}{\pgfqpoint{1.893536in}{0.410081in}}{\pgfqpoint{1.893536in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{1.893536in}{0.406397in}}{\pgfqpoint{1.894267in}{0.404631in}}{\pgfqpoint{1.895570in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{1.896872in}{0.402026in}}{\pgfqpoint{1.898638in}{0.401294in}}{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{1.900480in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149464in}{0.805353in}}%
\pgfpathcurveto{\pgfqpoint{2.151306in}{0.805353in}}{\pgfqpoint{2.153072in}{0.806085in}}{\pgfqpoint{2.154375in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{2.155677in}{0.808690in}}{\pgfqpoint{2.156409in}{0.810456in}}{\pgfqpoint{2.156409in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{2.156409in}{0.814140in}}{\pgfqpoint{2.155677in}{0.815906in}}{\pgfqpoint{2.154375in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{2.153072in}{0.818511in}}{\pgfqpoint{2.151306in}{0.819242in}}{\pgfqpoint{2.149464in}{0.819242in}}%
\pgfpathcurveto{\pgfqpoint{2.147622in}{0.819242in}}{\pgfqpoint{2.145856in}{0.818511in}}{\pgfqpoint{2.144554in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{2.143251in}{0.815906in}}{\pgfqpoint{2.142520in}{0.814140in}}{\pgfqpoint{2.142520in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{0.810456in}}{\pgfqpoint{2.143251in}{0.808690in}}{\pgfqpoint{2.144554in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{2.145856in}{0.806085in}}{\pgfqpoint{2.147622in}{0.805353in}}{\pgfqpoint{2.149464in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{2.149464in}{0.805353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887649in}{1.115954in}}%
\pgfpathcurveto{\pgfqpoint{1.889491in}{1.115954in}}{\pgfqpoint{1.891258in}{1.116685in}}{\pgfqpoint{1.892560in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{1.893862in}{1.119290in}}{\pgfqpoint{1.894594in}{1.121056in}}{\pgfqpoint{1.894594in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{1.894594in}{1.124740in}}{\pgfqpoint{1.893862in}{1.126506in}}{\pgfqpoint{1.892560in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{1.891258in}{1.129111in}}{\pgfqpoint{1.889491in}{1.129843in}}{\pgfqpoint{1.887649in}{1.129843in}}%
\pgfpathcurveto{\pgfqpoint{1.885808in}{1.129843in}}{\pgfqpoint{1.884041in}{1.129111in}}{\pgfqpoint{1.882739in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{1.881437in}{1.126506in}}{\pgfqpoint{1.880705in}{1.124740in}}{\pgfqpoint{1.880705in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{1.880705in}{1.121056in}}{\pgfqpoint{1.881437in}{1.119290in}}{\pgfqpoint{1.882739in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{1.884041in}{1.116685in}}{\pgfqpoint{1.885808in}{1.115954in}}{\pgfqpoint{1.887649in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{1.887649in}{1.115954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{1.617719in}{0.720363in}}{\pgfqpoint{1.619485in}{0.721095in}}{\pgfqpoint{1.620788in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{1.622090in}{0.723700in}}{\pgfqpoint{1.622822in}{0.725466in}}{\pgfqpoint{1.622822in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{1.622822in}{0.729149in}}{\pgfqpoint{1.622090in}{0.730916in}}{\pgfqpoint{1.620788in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{1.619485in}{0.733520in}}{\pgfqpoint{1.617719in}{0.734252in}}{\pgfqpoint{1.615877in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{1.614036in}{0.734252in}}{\pgfqpoint{1.612269in}{0.733520in}}{\pgfqpoint{1.610967in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{1.609665in}{0.730916in}}{\pgfqpoint{1.608933in}{0.729149in}}{\pgfqpoint{1.608933in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{1.608933in}{0.725466in}}{\pgfqpoint{1.609665in}{0.723700in}}{\pgfqpoint{1.610967in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{1.612269in}{0.721095in}}{\pgfqpoint{1.614036in}{0.720363in}}{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{1.738008in}{0.880829in}}{\pgfqpoint{1.739775in}{0.881560in}}{\pgfqpoint{1.741077in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{1.742379in}{0.884165in}}{\pgfqpoint{1.743111in}{0.885931in}}{\pgfqpoint{1.743111in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{1.743111in}{0.889615in}}{\pgfqpoint{1.742379in}{0.891381in}}{\pgfqpoint{1.741077in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.893986in}}{\pgfqpoint{1.738008in}{0.894718in}}{\pgfqpoint{1.736167in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{1.734325in}{0.894718in}}{\pgfqpoint{1.732558in}{0.893986in}}{\pgfqpoint{1.731256in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{1.729954in}{0.891381in}}{\pgfqpoint{1.729222in}{0.889615in}}{\pgfqpoint{1.729222in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{1.729222in}{0.885931in}}{\pgfqpoint{1.729954in}{0.884165in}}{\pgfqpoint{1.731256in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{1.732558in}{0.881560in}}{\pgfqpoint{1.734325in}{0.880829in}}{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242919in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{2.244761in}{0.685439in}}{\pgfqpoint{2.246527in}{0.686171in}}{\pgfqpoint{2.247829in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{2.249132in}{0.688776in}}{\pgfqpoint{2.249863in}{0.690542in}}{\pgfqpoint{2.249863in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{2.249863in}{0.694225in}}{\pgfqpoint{2.249132in}{0.695992in}}{\pgfqpoint{2.247829in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{2.246527in}{0.698597in}}{\pgfqpoint{2.244761in}{0.699328in}}{\pgfqpoint{2.242919in}{0.699328in}}%
\pgfpathcurveto{\pgfqpoint{2.241077in}{0.699328in}}{\pgfqpoint{2.239311in}{0.698597in}}{\pgfqpoint{2.238009in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{2.236706in}{0.695992in}}{\pgfqpoint{2.235975in}{0.694225in}}{\pgfqpoint{2.235975in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{2.235975in}{0.690542in}}{\pgfqpoint{2.236706in}{0.688776in}}{\pgfqpoint{2.238009in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{2.239311in}{0.686171in}}{\pgfqpoint{2.241077in}{0.685439in}}{\pgfqpoint{2.242919in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.685439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947745in}{1.041883in}}%
\pgfpathcurveto{\pgfqpoint{1.949587in}{1.041883in}}{\pgfqpoint{1.951353in}{1.042614in}}{\pgfqpoint{1.952656in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{1.953958in}{1.045219in}}{\pgfqpoint{1.954690in}{1.046985in}}{\pgfqpoint{1.954690in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{1.954690in}{1.050669in}}{\pgfqpoint{1.953958in}{1.052435in}}{\pgfqpoint{1.952656in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{1.951353in}{1.055040in}}{\pgfqpoint{1.949587in}{1.055772in}}{\pgfqpoint{1.947745in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{1.945903in}{1.055772in}}{\pgfqpoint{1.944137in}{1.055040in}}{\pgfqpoint{1.942835in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{1.941532in}{1.052435in}}{\pgfqpoint{1.940801in}{1.050669in}}{\pgfqpoint{1.940801in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{1.940801in}{1.046985in}}{\pgfqpoint{1.941532in}{1.045219in}}{\pgfqpoint{1.942835in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{1.944137in}{1.042614in}}{\pgfqpoint{1.945903in}{1.041883in}}{\pgfqpoint{1.947745in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{1.947745in}{1.041883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{1.933202in}{1.122014in}}{\pgfqpoint{1.934969in}{1.122746in}}{\pgfqpoint{1.936271in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{1.937573in}{1.125350in}}{\pgfqpoint{1.938305in}{1.127117in}}{\pgfqpoint{1.938305in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{1.938305in}{1.130800in}}{\pgfqpoint{1.937573in}{1.132567in}}{\pgfqpoint{1.936271in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.934969in}{1.135171in}}{\pgfqpoint{1.933202in}{1.135903in}}{\pgfqpoint{1.931361in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{1.929519in}{1.135903in}}{\pgfqpoint{1.927753in}{1.135171in}}{\pgfqpoint{1.926450in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.925148in}{1.132567in}}{\pgfqpoint{1.924416in}{1.130800in}}{\pgfqpoint{1.924416in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{1.924416in}{1.127117in}}{\pgfqpoint{1.925148in}{1.125350in}}{\pgfqpoint{1.926450in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{1.927753in}{1.122746in}}{\pgfqpoint{1.929519in}{1.122014in}}{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{1.909398in}{1.027000in}}{\pgfqpoint{1.911165in}{1.027732in}}{\pgfqpoint{1.912467in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{1.913769in}{1.030336in}}{\pgfqpoint{1.914501in}{1.032103in}}{\pgfqpoint{1.914501in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{1.914501in}{1.035786in}}{\pgfqpoint{1.913769in}{1.037552in}}{\pgfqpoint{1.912467in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{1.911165in}{1.040157in}}{\pgfqpoint{1.909398in}{1.040889in}}{\pgfqpoint{1.907557in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{1.905715in}{1.040889in}}{\pgfqpoint{1.903948in}{1.040157in}}{\pgfqpoint{1.902646in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{1.901344in}{1.037552in}}{\pgfqpoint{1.900612in}{1.035786in}}{\pgfqpoint{1.900612in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{1.900612in}{1.032103in}}{\pgfqpoint{1.901344in}{1.030336in}}{\pgfqpoint{1.902646in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{1.903948in}{1.027732in}}{\pgfqpoint{1.905715in}{1.027000in}}{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996089in}{1.139833in}}%
\pgfpathcurveto{\pgfqpoint{1.997930in}{1.139833in}}{\pgfqpoint{1.999697in}{1.140565in}}{\pgfqpoint{2.000999in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{2.002302in}{1.143169in}}{\pgfqpoint{2.003033in}{1.144936in}}{\pgfqpoint{2.003033in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{2.003033in}{1.148619in}}{\pgfqpoint{2.002302in}{1.150386in}}{\pgfqpoint{2.000999in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{1.999697in}{1.152990in}}{\pgfqpoint{1.997930in}{1.153722in}}{\pgfqpoint{1.996089in}{1.153722in}}%
\pgfpathcurveto{\pgfqpoint{1.994247in}{1.153722in}}{\pgfqpoint{1.992481in}{1.152990in}}{\pgfqpoint{1.991178in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{1.989876in}{1.150386in}}{\pgfqpoint{1.989144in}{1.148619in}}{\pgfqpoint{1.989144in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{1.989144in}{1.144936in}}{\pgfqpoint{1.989876in}{1.143169in}}{\pgfqpoint{1.991178in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{1.992481in}{1.140565in}}{\pgfqpoint{1.994247in}{1.139833in}}{\pgfqpoint{1.996089in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{1.139833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{1.911044in}{0.718101in}}{\pgfqpoint{1.912810in}{0.718833in}}{\pgfqpoint{1.914113in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.915415in}{0.721438in}}{\pgfqpoint{1.916147in}{0.723204in}}{\pgfqpoint{1.916147in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.916147in}{0.726887in}}{\pgfqpoint{1.915415in}{0.728654in}}{\pgfqpoint{1.914113in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.912810in}{0.731259in}}{\pgfqpoint{1.911044in}{0.731990in}}{\pgfqpoint{1.909202in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{1.907360in}{0.731990in}}{\pgfqpoint{1.905594in}{0.731259in}}{\pgfqpoint{1.904292in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.902989in}{0.728654in}}{\pgfqpoint{1.902258in}{0.726887in}}{\pgfqpoint{1.902258in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.902258in}{0.723204in}}{\pgfqpoint{1.902989in}{0.721438in}}{\pgfqpoint{1.904292in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.905594in}{0.718833in}}{\pgfqpoint{1.907360in}{0.718101in}}{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{1.933202in}{1.122014in}}{\pgfqpoint{1.934969in}{1.122746in}}{\pgfqpoint{1.936271in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{1.937573in}{1.125350in}}{\pgfqpoint{1.938305in}{1.127117in}}{\pgfqpoint{1.938305in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{1.938305in}{1.130800in}}{\pgfqpoint{1.937573in}{1.132567in}}{\pgfqpoint{1.936271in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.934969in}{1.135171in}}{\pgfqpoint{1.933202in}{1.135903in}}{\pgfqpoint{1.931361in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{1.929519in}{1.135903in}}{\pgfqpoint{1.927753in}{1.135171in}}{\pgfqpoint{1.926450in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{1.925148in}{1.132567in}}{\pgfqpoint{1.924416in}{1.130800in}}{\pgfqpoint{1.924416in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{1.924416in}{1.127117in}}{\pgfqpoint{1.925148in}{1.125350in}}{\pgfqpoint{1.926450in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{1.927753in}{1.122746in}}{\pgfqpoint{1.929519in}{1.122014in}}{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{1.931361in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{1.909398in}{1.027000in}}{\pgfqpoint{1.911165in}{1.027732in}}{\pgfqpoint{1.912467in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{1.913769in}{1.030336in}}{\pgfqpoint{1.914501in}{1.032103in}}{\pgfqpoint{1.914501in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{1.914501in}{1.035786in}}{\pgfqpoint{1.913769in}{1.037552in}}{\pgfqpoint{1.912467in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{1.911165in}{1.040157in}}{\pgfqpoint{1.909398in}{1.040889in}}{\pgfqpoint{1.907557in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{1.905715in}{1.040889in}}{\pgfqpoint{1.903948in}{1.040157in}}{\pgfqpoint{1.902646in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{1.901344in}{1.037552in}}{\pgfqpoint{1.900612in}{1.035786in}}{\pgfqpoint{1.900612in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{1.900612in}{1.032103in}}{\pgfqpoint{1.901344in}{1.030336in}}{\pgfqpoint{1.902646in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{1.903948in}{1.027732in}}{\pgfqpoint{1.905715in}{1.027000in}}{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.907557in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{1.617719in}{0.720363in}}{\pgfqpoint{1.619485in}{0.721095in}}{\pgfqpoint{1.620788in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{1.622090in}{0.723700in}}{\pgfqpoint{1.622822in}{0.725466in}}{\pgfqpoint{1.622822in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{1.622822in}{0.729149in}}{\pgfqpoint{1.622090in}{0.730916in}}{\pgfqpoint{1.620788in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{1.619485in}{0.733520in}}{\pgfqpoint{1.617719in}{0.734252in}}{\pgfqpoint{1.615877in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{1.614036in}{0.734252in}}{\pgfqpoint{1.612269in}{0.733520in}}{\pgfqpoint{1.610967in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{1.609665in}{0.730916in}}{\pgfqpoint{1.608933in}{0.729149in}}{\pgfqpoint{1.608933in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{1.608933in}{0.725466in}}{\pgfqpoint{1.609665in}{0.723700in}}{\pgfqpoint{1.610967in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{1.612269in}{0.721095in}}{\pgfqpoint{1.614036in}{0.720363in}}{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.615877in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901731in}{1.170526in}}%
\pgfpathcurveto{\pgfqpoint{1.903572in}{1.170526in}}{\pgfqpoint{1.905339in}{1.171258in}}{\pgfqpoint{1.906641in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{1.907944in}{1.173863in}}{\pgfqpoint{1.908675in}{1.175629in}}{\pgfqpoint{1.908675in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{1.908675in}{1.179313in}}{\pgfqpoint{1.907944in}{1.181079in}}{\pgfqpoint{1.906641in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{1.905339in}{1.183684in}}{\pgfqpoint{1.903572in}{1.184415in}}{\pgfqpoint{1.901731in}{1.184415in}}%
\pgfpathcurveto{\pgfqpoint{1.899889in}{1.184415in}}{\pgfqpoint{1.898123in}{1.183684in}}{\pgfqpoint{1.896820in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{1.895518in}{1.181079in}}{\pgfqpoint{1.894786in}{1.179313in}}{\pgfqpoint{1.894786in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{1.894786in}{1.175629in}}{\pgfqpoint{1.895518in}{1.173863in}}{\pgfqpoint{1.896820in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{1.898123in}{1.171258in}}{\pgfqpoint{1.899889in}{1.170526in}}{\pgfqpoint{1.901731in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{1.901731in}{1.170526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715910in}{0.929358in}}%
\pgfpathcurveto{\pgfqpoint{1.717751in}{0.929358in}}{\pgfqpoint{1.719518in}{0.930090in}}{\pgfqpoint{1.720820in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{1.722122in}{0.932694in}}{\pgfqpoint{1.722854in}{0.934461in}}{\pgfqpoint{1.722854in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{1.722854in}{0.938144in}}{\pgfqpoint{1.722122in}{0.939910in}}{\pgfqpoint{1.720820in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{1.719518in}{0.942515in}}{\pgfqpoint{1.717751in}{0.943247in}}{\pgfqpoint{1.715910in}{0.943247in}}%
\pgfpathcurveto{\pgfqpoint{1.714068in}{0.943247in}}{\pgfqpoint{1.712302in}{0.942515in}}{\pgfqpoint{1.710999in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{1.709697in}{0.939910in}}{\pgfqpoint{1.708965in}{0.938144in}}{\pgfqpoint{1.708965in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{1.708965in}{0.934461in}}{\pgfqpoint{1.709697in}{0.932694in}}{\pgfqpoint{1.710999in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{1.712302in}{0.930090in}}{\pgfqpoint{1.714068in}{0.929358in}}{\pgfqpoint{1.715910in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{1.715910in}{0.929358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417200in}{0.750338in}}%
\pgfpathcurveto{\pgfqpoint{1.419042in}{0.750338in}}{\pgfqpoint{1.420808in}{0.751070in}}{\pgfqpoint{1.422110in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{1.423413in}{0.753674in}}{\pgfqpoint{1.424144in}{0.755441in}}{\pgfqpoint{1.424144in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{1.424144in}{0.759124in}}{\pgfqpoint{1.423413in}{0.760891in}}{\pgfqpoint{1.422110in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{1.420808in}{0.763495in}}{\pgfqpoint{1.419042in}{0.764227in}}{\pgfqpoint{1.417200in}{0.764227in}}%
\pgfpathcurveto{\pgfqpoint{1.415358in}{0.764227in}}{\pgfqpoint{1.413592in}{0.763495in}}{\pgfqpoint{1.412290in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{1.410987in}{0.760891in}}{\pgfqpoint{1.410256in}{0.759124in}}{\pgfqpoint{1.410256in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{1.410256in}{0.755441in}}{\pgfqpoint{1.410987in}{0.753674in}}{\pgfqpoint{1.412290in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{1.413592in}{0.751070in}}{\pgfqpoint{1.415358in}{0.750338in}}{\pgfqpoint{1.417200in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{1.417200in}{0.750338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992693in}{1.087113in}}%
\pgfpathcurveto{\pgfqpoint{1.994535in}{1.087113in}}{\pgfqpoint{1.996301in}{1.087845in}}{\pgfqpoint{1.997603in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{1.998906in}{1.090450in}}{\pgfqpoint{1.999637in}{1.092216in}}{\pgfqpoint{1.999637in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{1.999637in}{1.095899in}}{\pgfqpoint{1.998906in}{1.097666in}}{\pgfqpoint{1.997603in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{1.996301in}{1.100270in}}{\pgfqpoint{1.994535in}{1.101002in}}{\pgfqpoint{1.992693in}{1.101002in}}%
\pgfpathcurveto{\pgfqpoint{1.990851in}{1.101002in}}{\pgfqpoint{1.989085in}{1.100270in}}{\pgfqpoint{1.987783in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{1.986480in}{1.097666in}}{\pgfqpoint{1.985749in}{1.095899in}}{\pgfqpoint{1.985749in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{1.985749in}{1.092216in}}{\pgfqpoint{1.986480in}{1.090450in}}{\pgfqpoint{1.987783in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{1.989085in}{1.087845in}}{\pgfqpoint{1.990851in}{1.087113in}}{\pgfqpoint{1.992693in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{1.992693in}{1.087113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108561in}{0.676599in}}%
\pgfpathcurveto{\pgfqpoint{2.110403in}{0.676599in}}{\pgfqpoint{2.112169in}{0.677331in}}{\pgfqpoint{2.113472in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{2.114774in}{0.679935in}}{\pgfqpoint{2.115506in}{0.681702in}}{\pgfqpoint{2.115506in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{2.115506in}{0.685385in}}{\pgfqpoint{2.114774in}{0.687152in}}{\pgfqpoint{2.113472in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{2.112169in}{0.689756in}}{\pgfqpoint{2.110403in}{0.690488in}}{\pgfqpoint{2.108561in}{0.690488in}}%
\pgfpathcurveto{\pgfqpoint{2.106720in}{0.690488in}}{\pgfqpoint{2.104953in}{0.689756in}}{\pgfqpoint{2.103651in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{2.102349in}{0.687152in}}{\pgfqpoint{2.101617in}{0.685385in}}{\pgfqpoint{2.101617in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{2.101617in}{0.681702in}}{\pgfqpoint{2.102349in}{0.679935in}}{\pgfqpoint{2.103651in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{2.104953in}{0.677331in}}{\pgfqpoint{2.106720in}{0.676599in}}{\pgfqpoint{2.108561in}{0.676599in}}%
\pgfpathlineto{\pgfqpoint{2.108561in}{0.676599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{2.070128in}{0.654116in}}{\pgfqpoint{2.071894in}{0.654848in}}{\pgfqpoint{2.073196in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{2.074499in}{0.657452in}}{\pgfqpoint{2.075230in}{0.659219in}}{\pgfqpoint{2.075230in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{2.075230in}{0.662902in}}{\pgfqpoint{2.074499in}{0.664669in}}{\pgfqpoint{2.073196in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{2.071894in}{0.667273in}}{\pgfqpoint{2.070128in}{0.668005in}}{\pgfqpoint{2.068286in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{2.066444in}{0.668005in}}{\pgfqpoint{2.064678in}{0.667273in}}{\pgfqpoint{2.063375in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{2.062073in}{0.664669in}}{\pgfqpoint{2.061341in}{0.662902in}}{\pgfqpoint{2.061341in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{2.061341in}{0.659219in}}{\pgfqpoint{2.062073in}{0.657452in}}{\pgfqpoint{2.063375in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{2.064678in}{0.654848in}}{\pgfqpoint{2.066444in}{0.654116in}}{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202804in}{0.636307in}}%
\pgfpathcurveto{\pgfqpoint{2.204646in}{0.636307in}}{\pgfqpoint{2.206412in}{0.637038in}}{\pgfqpoint{2.207714in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{2.209017in}{0.639643in}}{\pgfqpoint{2.209748in}{0.641409in}}{\pgfqpoint{2.209748in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{2.209748in}{0.645093in}}{\pgfqpoint{2.209017in}{0.646859in}}{\pgfqpoint{2.207714in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{2.206412in}{0.649464in}}{\pgfqpoint{2.204646in}{0.650195in}}{\pgfqpoint{2.202804in}{0.650195in}}%
\pgfpathcurveto{\pgfqpoint{2.200962in}{0.650195in}}{\pgfqpoint{2.199196in}{0.649464in}}{\pgfqpoint{2.197893in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{2.196591in}{0.646859in}}{\pgfqpoint{2.195859in}{0.645093in}}{\pgfqpoint{2.195859in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{2.195859in}{0.641409in}}{\pgfqpoint{2.196591in}{0.639643in}}{\pgfqpoint{2.197893in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{2.199196in}{0.637038in}}{\pgfqpoint{2.200962in}{0.636307in}}{\pgfqpoint{2.202804in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{2.202804in}{0.636307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072470in}{0.596217in}}%
\pgfpathcurveto{\pgfqpoint{2.074312in}{0.596217in}}{\pgfqpoint{2.076079in}{0.596949in}}{\pgfqpoint{2.077381in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{2.078683in}{0.599553in}}{\pgfqpoint{2.079415in}{0.601320in}}{\pgfqpoint{2.079415in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{2.079415in}{0.605003in}}{\pgfqpoint{2.078683in}{0.606770in}}{\pgfqpoint{2.077381in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{2.076079in}{0.609374in}}{\pgfqpoint{2.074312in}{0.610106in}}{\pgfqpoint{2.072470in}{0.610106in}}%
\pgfpathcurveto{\pgfqpoint{2.070629in}{0.610106in}}{\pgfqpoint{2.068862in}{0.609374in}}{\pgfqpoint{2.067560in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{2.066258in}{0.606770in}}{\pgfqpoint{2.065526in}{0.605003in}}{\pgfqpoint{2.065526in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{2.065526in}{0.601320in}}{\pgfqpoint{2.066258in}{0.599553in}}{\pgfqpoint{2.067560in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{2.068862in}{0.596949in}}{\pgfqpoint{2.070629in}{0.596217in}}{\pgfqpoint{2.072470in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{0.596217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{1.842847in}{0.594188in}}{\pgfqpoint{1.844613in}{0.594919in}}{\pgfqpoint{1.845916in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.847218in}{0.597524in}}{\pgfqpoint{1.847950in}{0.599290in}}{\pgfqpoint{1.847950in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{1.847950in}{0.602974in}}{\pgfqpoint{1.847218in}{0.604740in}}{\pgfqpoint{1.845916in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{1.844613in}{0.607345in}}{\pgfqpoint{1.842847in}{0.608076in}}{\pgfqpoint{1.841005in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{1.839163in}{0.608076in}}{\pgfqpoint{1.837397in}{0.607345in}}{\pgfqpoint{1.836095in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{1.834792in}{0.604740in}}{\pgfqpoint{1.834061in}{0.602974in}}{\pgfqpoint{1.834061in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{1.834061in}{0.599290in}}{\pgfqpoint{1.834792in}{0.597524in}}{\pgfqpoint{1.836095in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{1.837397in}{0.594919in}}{\pgfqpoint{1.839163in}{0.594188in}}{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{1.841005in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578987in}{1.000679in}}%
\pgfpathcurveto{\pgfqpoint{1.580829in}{1.000679in}}{\pgfqpoint{1.582595in}{1.001411in}}{\pgfqpoint{1.583898in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{1.585200in}{1.004015in}}{\pgfqpoint{1.585932in}{1.005782in}}{\pgfqpoint{1.585932in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{1.585932in}{1.009465in}}{\pgfqpoint{1.585200in}{1.011232in}}{\pgfqpoint{1.583898in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{1.582595in}{1.013836in}}{\pgfqpoint{1.580829in}{1.014568in}}{\pgfqpoint{1.578987in}{1.014568in}}%
\pgfpathcurveto{\pgfqpoint{1.577145in}{1.014568in}}{\pgfqpoint{1.575379in}{1.013836in}}{\pgfqpoint{1.574077in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{1.572774in}{1.011232in}}{\pgfqpoint{1.572043in}{1.009465in}}{\pgfqpoint{1.572043in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{1.572043in}{1.005782in}}{\pgfqpoint{1.572774in}{1.004015in}}{\pgfqpoint{1.574077in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{1.575379in}{1.001411in}}{\pgfqpoint{1.577145in}{1.000679in}}{\pgfqpoint{1.578987in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{1.578987in}{1.000679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536159in}{0.628890in}}%
\pgfpathcurveto{\pgfqpoint{1.538001in}{0.628890in}}{\pgfqpoint{1.539767in}{0.629622in}}{\pgfqpoint{1.541070in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{1.542372in}{0.632227in}}{\pgfqpoint{1.543104in}{0.633993in}}{\pgfqpoint{1.543104in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{1.543104in}{0.637676in}}{\pgfqpoint{1.542372in}{0.639443in}}{\pgfqpoint{1.541070in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.539767in}{0.642047in}}{\pgfqpoint{1.538001in}{0.642779in}}{\pgfqpoint{1.536159in}{0.642779in}}%
\pgfpathcurveto{\pgfqpoint{1.534318in}{0.642779in}}{\pgfqpoint{1.532551in}{0.642047in}}{\pgfqpoint{1.531249in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{1.529947in}{0.639443in}}{\pgfqpoint{1.529215in}{0.637676in}}{\pgfqpoint{1.529215in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{1.529215in}{0.633993in}}{\pgfqpoint{1.529947in}{0.632227in}}{\pgfqpoint{1.531249in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{1.532551in}{0.629622in}}{\pgfqpoint{1.534318in}{0.628890in}}{\pgfqpoint{1.536159in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{1.536159in}{0.628890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005737in}{1.036688in}}%
\pgfpathcurveto{\pgfqpoint{2.007579in}{1.036688in}}{\pgfqpoint{2.009345in}{1.037420in}}{\pgfqpoint{2.010648in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{2.011950in}{1.040024in}}{\pgfqpoint{2.012682in}{1.041791in}}{\pgfqpoint{2.012682in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{2.012682in}{1.045474in}}{\pgfqpoint{2.011950in}{1.047241in}}{\pgfqpoint{2.010648in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{2.009345in}{1.049845in}}{\pgfqpoint{2.007579in}{1.050577in}}{\pgfqpoint{2.005737in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{2.003895in}{1.050577in}}{\pgfqpoint{2.002129in}{1.049845in}}{\pgfqpoint{2.000827in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{1.999524in}{1.047241in}}{\pgfqpoint{1.998793in}{1.045474in}}{\pgfqpoint{1.998793in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{1.998793in}{1.041791in}}{\pgfqpoint{1.999524in}{1.040024in}}{\pgfqpoint{2.000827in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{2.002129in}{1.037420in}}{\pgfqpoint{2.003895in}{1.036688in}}{\pgfqpoint{2.005737in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.036688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{1.738008in}{0.880829in}}{\pgfqpoint{1.739775in}{0.881560in}}{\pgfqpoint{1.741077in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{1.742379in}{0.884165in}}{\pgfqpoint{1.743111in}{0.885931in}}{\pgfqpoint{1.743111in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{1.743111in}{0.889615in}}{\pgfqpoint{1.742379in}{0.891381in}}{\pgfqpoint{1.741077in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{1.739775in}{0.893986in}}{\pgfqpoint{1.738008in}{0.894718in}}{\pgfqpoint{1.736167in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{1.734325in}{0.894718in}}{\pgfqpoint{1.732558in}{0.893986in}}{\pgfqpoint{1.731256in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{1.729954in}{0.891381in}}{\pgfqpoint{1.729222in}{0.889615in}}{\pgfqpoint{1.729222in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{1.729222in}{0.885931in}}{\pgfqpoint{1.729954in}{0.884165in}}{\pgfqpoint{1.731256in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{1.732558in}{0.881560in}}{\pgfqpoint{1.734325in}{0.880829in}}{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{1.911044in}{0.718101in}}{\pgfqpoint{1.912810in}{0.718833in}}{\pgfqpoint{1.914113in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.915415in}{0.721438in}}{\pgfqpoint{1.916147in}{0.723204in}}{\pgfqpoint{1.916147in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.916147in}{0.726887in}}{\pgfqpoint{1.915415in}{0.728654in}}{\pgfqpoint{1.914113in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.912810in}{0.731259in}}{\pgfqpoint{1.911044in}{0.731990in}}{\pgfqpoint{1.909202in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{1.907360in}{0.731990in}}{\pgfqpoint{1.905594in}{0.731259in}}{\pgfqpoint{1.904292in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{1.902989in}{0.728654in}}{\pgfqpoint{1.902258in}{0.726887in}}{\pgfqpoint{1.902258in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{1.902258in}{0.723204in}}{\pgfqpoint{1.902989in}{0.721438in}}{\pgfqpoint{1.904292in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.905594in}{0.718833in}}{\pgfqpoint{1.907360in}{0.718101in}}{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{1.909202in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853600in}{0.650395in}}%
\pgfpathcurveto{\pgfqpoint{1.855442in}{0.650395in}}{\pgfqpoint{1.857208in}{0.651127in}}{\pgfqpoint{1.858511in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.859813in}{0.653731in}}{\pgfqpoint{1.860545in}{0.655498in}}{\pgfqpoint{1.860545in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{1.860545in}{0.659181in}}{\pgfqpoint{1.859813in}{0.660948in}}{\pgfqpoint{1.858511in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{1.857208in}{0.663552in}}{\pgfqpoint{1.855442in}{0.664284in}}{\pgfqpoint{1.853600in}{0.664284in}}%
\pgfpathcurveto{\pgfqpoint{1.851758in}{0.664284in}}{\pgfqpoint{1.849992in}{0.663552in}}{\pgfqpoint{1.848690in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{1.847387in}{0.660948in}}{\pgfqpoint{1.846656in}{0.659181in}}{\pgfqpoint{1.846656in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{1.846656in}{0.655498in}}{\pgfqpoint{1.847387in}{0.653731in}}{\pgfqpoint{1.848690in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.849992in}{0.651127in}}{\pgfqpoint{1.851758in}{0.650395in}}{\pgfqpoint{1.853600in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{1.853600in}{0.650395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172958in}{0.668462in}}%
\pgfpathcurveto{\pgfqpoint{2.174800in}{0.668462in}}{\pgfqpoint{2.176566in}{0.669193in}}{\pgfqpoint{2.177869in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{2.179171in}{0.671798in}}{\pgfqpoint{2.179903in}{0.673564in}}{\pgfqpoint{2.179903in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{2.179903in}{0.677248in}}{\pgfqpoint{2.179171in}{0.679014in}}{\pgfqpoint{2.177869in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{2.176566in}{0.681619in}}{\pgfqpoint{2.174800in}{0.682350in}}{\pgfqpoint{2.172958in}{0.682350in}}%
\pgfpathcurveto{\pgfqpoint{2.171116in}{0.682350in}}{\pgfqpoint{2.169350in}{0.681619in}}{\pgfqpoint{2.168048in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{2.166745in}{0.679014in}}{\pgfqpoint{2.166014in}{0.677248in}}{\pgfqpoint{2.166014in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{2.166014in}{0.673564in}}{\pgfqpoint{2.166745in}{0.671798in}}{\pgfqpoint{2.168048in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{2.169350in}{0.669193in}}{\pgfqpoint{2.171116in}{0.668462in}}{\pgfqpoint{2.172958in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{2.172958in}{0.668462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{2.070128in}{0.654116in}}{\pgfqpoint{2.071894in}{0.654848in}}{\pgfqpoint{2.073196in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{2.074499in}{0.657452in}}{\pgfqpoint{2.075230in}{0.659219in}}{\pgfqpoint{2.075230in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{2.075230in}{0.662902in}}{\pgfqpoint{2.074499in}{0.664669in}}{\pgfqpoint{2.073196in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{2.071894in}{0.667273in}}{\pgfqpoint{2.070128in}{0.668005in}}{\pgfqpoint{2.068286in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{2.066444in}{0.668005in}}{\pgfqpoint{2.064678in}{0.667273in}}{\pgfqpoint{2.063375in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{2.062073in}{0.664669in}}{\pgfqpoint{2.061341in}{0.662902in}}{\pgfqpoint{2.061341in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{2.061341in}{0.659219in}}{\pgfqpoint{2.062073in}{0.657452in}}{\pgfqpoint{2.063375in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{2.064678in}{0.654848in}}{\pgfqpoint{2.066444in}{0.654116in}}{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{1.561232in}{0.950191in}}{\pgfqpoint{1.562999in}{0.950922in}}{\pgfqpoint{1.564301in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{1.565603in}{0.953527in}}{\pgfqpoint{1.566335in}{0.955293in}}{\pgfqpoint{1.566335in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{1.566335in}{0.958977in}}{\pgfqpoint{1.565603in}{0.960743in}}{\pgfqpoint{1.564301in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{1.562999in}{0.963348in}}{\pgfqpoint{1.561232in}{0.964080in}}{\pgfqpoint{1.559391in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{1.557549in}{0.964080in}}{\pgfqpoint{1.555783in}{0.963348in}}{\pgfqpoint{1.554480in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{1.553178in}{0.960743in}}{\pgfqpoint{1.552446in}{0.958977in}}{\pgfqpoint{1.552446in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{1.552446in}{0.955293in}}{\pgfqpoint{1.553178in}{0.953527in}}{\pgfqpoint{1.554480in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{1.555783in}{0.950922in}}{\pgfqpoint{1.557549in}{0.950191in}}{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{1.559391in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918845in}{0.330770in}}%
\pgfpathcurveto{\pgfqpoint{1.920687in}{0.330770in}}{\pgfqpoint{1.922453in}{0.331501in}}{\pgfqpoint{1.923756in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{1.925058in}{0.334106in}}{\pgfqpoint{1.925790in}{0.335873in}}{\pgfqpoint{1.925790in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{1.925790in}{0.339556in}}{\pgfqpoint{1.925058in}{0.341322in}}{\pgfqpoint{1.923756in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{1.922453in}{0.343927in}}{\pgfqpoint{1.920687in}{0.344659in}}{\pgfqpoint{1.918845in}{0.344659in}}%
\pgfpathcurveto{\pgfqpoint{1.917003in}{0.344659in}}{\pgfqpoint{1.915237in}{0.343927in}}{\pgfqpoint{1.913935in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{1.912632in}{0.341322in}}{\pgfqpoint{1.911901in}{0.339556in}}{\pgfqpoint{1.911901in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{1.911901in}{0.335873in}}{\pgfqpoint{1.912632in}{0.334106in}}{\pgfqpoint{1.913935in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{1.915237in}{0.331501in}}{\pgfqpoint{1.917003in}{0.330770in}}{\pgfqpoint{1.918845in}{0.330770in}}%
\pgfpathlineto{\pgfqpoint{1.918845in}{0.330770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{2.030130in}{0.368375in}}{\pgfqpoint{2.031897in}{0.369107in}}{\pgfqpoint{2.033199in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.034501in}{0.371711in}}{\pgfqpoint{2.035233in}{0.373478in}}{\pgfqpoint{2.035233in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.035233in}{0.377161in}}{\pgfqpoint{2.034501in}{0.378928in}}{\pgfqpoint{2.033199in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.031897in}{0.381532in}}{\pgfqpoint{2.030130in}{0.382264in}}{\pgfqpoint{2.028288in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{2.026447in}{0.382264in}}{\pgfqpoint{2.024680in}{0.381532in}}{\pgfqpoint{2.023378in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.022076in}{0.378928in}}{\pgfqpoint{2.021344in}{0.377161in}}{\pgfqpoint{2.021344in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.021344in}{0.373478in}}{\pgfqpoint{2.022076in}{0.371711in}}{\pgfqpoint{2.023378in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.024680in}{0.369107in}}{\pgfqpoint{2.026447in}{0.368375in}}{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937673in}{0.376481in}}%
\pgfpathcurveto{\pgfqpoint{1.939515in}{0.376481in}}{\pgfqpoint{1.941281in}{0.377213in}}{\pgfqpoint{1.942584in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{1.943886in}{0.379818in}}{\pgfqpoint{1.944618in}{0.381584in}}{\pgfqpoint{1.944618in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{1.944618in}{0.385268in}}{\pgfqpoint{1.943886in}{0.387034in}}{\pgfqpoint{1.942584in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{1.941281in}{0.389639in}}{\pgfqpoint{1.939515in}{0.390370in}}{\pgfqpoint{1.937673in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{1.935832in}{0.390370in}}{\pgfqpoint{1.934065in}{0.389639in}}{\pgfqpoint{1.932763in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{1.931461in}{0.387034in}}{\pgfqpoint{1.930729in}{0.385268in}}{\pgfqpoint{1.930729in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{1.930729in}{0.381584in}}{\pgfqpoint{1.931461in}{0.379818in}}{\pgfqpoint{1.932763in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{1.934065in}{0.377213in}}{\pgfqpoint{1.935832in}{0.376481in}}{\pgfqpoint{1.937673in}{0.376481in}}%
\pgfpathlineto{\pgfqpoint{1.937673in}{0.376481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239465in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{2.241307in}{0.630631in}}{\pgfqpoint{2.243073in}{0.631363in}}{\pgfqpoint{2.244376in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{2.245678in}{0.633968in}}{\pgfqpoint{2.246410in}{0.635734in}}{\pgfqpoint{2.246410in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{2.246410in}{0.639417in}}{\pgfqpoint{2.245678in}{0.641184in}}{\pgfqpoint{2.244376in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{2.243073in}{0.643789in}}{\pgfqpoint{2.241307in}{0.644520in}}{\pgfqpoint{2.239465in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{2.237623in}{0.644520in}}{\pgfqpoint{2.235857in}{0.643789in}}{\pgfqpoint{2.234555in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{2.233252in}{0.641184in}}{\pgfqpoint{2.232521in}{0.639417in}}{\pgfqpoint{2.232521in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{2.232521in}{0.635734in}}{\pgfqpoint{2.233252in}{0.633968in}}{\pgfqpoint{2.234555in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{2.235857in}{0.631363in}}{\pgfqpoint{2.237623in}{0.630631in}}{\pgfqpoint{2.239465in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{2.239465in}{0.630631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{1.544242in}{0.692794in}}{\pgfqpoint{1.546009in}{0.693526in}}{\pgfqpoint{1.547311in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{1.548613in}{0.696130in}}{\pgfqpoint{1.549345in}{0.697897in}}{\pgfqpoint{1.549345in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{1.549345in}{0.701580in}}{\pgfqpoint{1.548613in}{0.703347in}}{\pgfqpoint{1.547311in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{1.546009in}{0.705951in}}{\pgfqpoint{1.544242in}{0.706683in}}{\pgfqpoint{1.542401in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{1.540559in}{0.706683in}}{\pgfqpoint{1.538792in}{0.705951in}}{\pgfqpoint{1.537490in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{1.536188in}{0.703347in}}{\pgfqpoint{1.535456in}{0.701580in}}{\pgfqpoint{1.535456in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{1.535456in}{0.697897in}}{\pgfqpoint{1.536188in}{0.696130in}}{\pgfqpoint{1.537490in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{0.693526in}}{\pgfqpoint{1.540559in}{0.692794in}}{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036457in}{1.068716in}}%
\pgfpathcurveto{\pgfqpoint{2.038299in}{1.068716in}}{\pgfqpoint{2.040065in}{1.069448in}}{\pgfqpoint{2.041367in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{2.042670in}{1.072052in}}{\pgfqpoint{2.043401in}{1.073819in}}{\pgfqpoint{2.043401in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{2.043401in}{1.077502in}}{\pgfqpoint{2.042670in}{1.079268in}}{\pgfqpoint{2.041367in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{2.040065in}{1.081873in}}{\pgfqpoint{2.038299in}{1.082605in}}{\pgfqpoint{2.036457in}{1.082605in}}%
\pgfpathcurveto{\pgfqpoint{2.034615in}{1.082605in}}{\pgfqpoint{2.032849in}{1.081873in}}{\pgfqpoint{2.031546in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{2.030244in}{1.079268in}}{\pgfqpoint{2.029512in}{1.077502in}}{\pgfqpoint{2.029512in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{2.029512in}{1.073819in}}{\pgfqpoint{2.030244in}{1.072052in}}{\pgfqpoint{2.031546in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{2.032849in}{1.069448in}}{\pgfqpoint{2.034615in}{1.068716in}}{\pgfqpoint{2.036457in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{2.036457in}{1.068716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920832in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{1.922673in}{0.971192in}}{\pgfqpoint{1.924440in}{0.971923in}}{\pgfqpoint{1.925742in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{1.927044in}{0.974528in}}{\pgfqpoint{1.927776in}{0.976294in}}{\pgfqpoint{1.927776in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{1.927776in}{0.979978in}}{\pgfqpoint{1.927044in}{0.981744in}}{\pgfqpoint{1.925742in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{1.924440in}{0.984349in}}{\pgfqpoint{1.922673in}{0.985080in}}{\pgfqpoint{1.920832in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{1.918990in}{0.985080in}}{\pgfqpoint{1.917224in}{0.984349in}}{\pgfqpoint{1.915921in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{1.914619in}{0.981744in}}{\pgfqpoint{1.913887in}{0.979978in}}{\pgfqpoint{1.913887in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{1.913887in}{0.976294in}}{\pgfqpoint{1.914619in}{0.974528in}}{\pgfqpoint{1.915921in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{1.917224in}{0.971923in}}{\pgfqpoint{1.918990in}{0.971192in}}{\pgfqpoint{1.920832in}{0.971192in}}%
\pgfpathlineto{\pgfqpoint{1.920832in}{0.971192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402007in}{0.927931in}}%
\pgfpathcurveto{\pgfqpoint{1.403848in}{0.927931in}}{\pgfqpoint{1.405615in}{0.928663in}}{\pgfqpoint{1.406917in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{1.408219in}{0.931268in}}{\pgfqpoint{1.408951in}{0.933034in}}{\pgfqpoint{1.408951in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{1.408951in}{0.936717in}}{\pgfqpoint{1.408219in}{0.938484in}}{\pgfqpoint{1.406917in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.405615in}{0.941088in}}{\pgfqpoint{1.403848in}{0.941820in}}{\pgfqpoint{1.402007in}{0.941820in}}%
\pgfpathcurveto{\pgfqpoint{1.400165in}{0.941820in}}{\pgfqpoint{1.398398in}{0.941088in}}{\pgfqpoint{1.397096in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{1.395794in}{0.938484in}}{\pgfqpoint{1.395062in}{0.936717in}}{\pgfqpoint{1.395062in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{1.395062in}{0.933034in}}{\pgfqpoint{1.395794in}{0.931268in}}{\pgfqpoint{1.397096in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{1.398398in}{0.928663in}}{\pgfqpoint{1.400165in}{0.927931in}}{\pgfqpoint{1.402007in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{1.402007in}{0.927931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{1.544242in}{0.692794in}}{\pgfqpoint{1.546009in}{0.693526in}}{\pgfqpoint{1.547311in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{1.548613in}{0.696130in}}{\pgfqpoint{1.549345in}{0.697897in}}{\pgfqpoint{1.549345in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{1.549345in}{0.701580in}}{\pgfqpoint{1.548613in}{0.703347in}}{\pgfqpoint{1.547311in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{1.546009in}{0.705951in}}{\pgfqpoint{1.544242in}{0.706683in}}{\pgfqpoint{1.542401in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{1.540559in}{0.706683in}}{\pgfqpoint{1.538792in}{0.705951in}}{\pgfqpoint{1.537490in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{1.536188in}{0.703347in}}{\pgfqpoint{1.535456in}{0.701580in}}{\pgfqpoint{1.535456in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{1.535456in}{0.697897in}}{\pgfqpoint{1.536188in}{0.696130in}}{\pgfqpoint{1.537490in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{0.693526in}}{\pgfqpoint{1.540559in}{0.692794in}}{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{1.542401in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{1.478800in}{0.791564in}}{\pgfqpoint{1.480567in}{0.792296in}}{\pgfqpoint{1.481869in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{1.483171in}{0.794901in}}{\pgfqpoint{1.483903in}{0.796667in}}{\pgfqpoint{1.483903in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{1.483903in}{0.800350in}}{\pgfqpoint{1.483171in}{0.802117in}}{\pgfqpoint{1.481869in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{1.480567in}{0.804722in}}{\pgfqpoint{1.478800in}{0.805453in}}{\pgfqpoint{1.476959in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{1.475117in}{0.805453in}}{\pgfqpoint{1.473350in}{0.804722in}}{\pgfqpoint{1.472048in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{1.470746in}{0.802117in}}{\pgfqpoint{1.470014in}{0.800350in}}{\pgfqpoint{1.470014in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{1.470014in}{0.796667in}}{\pgfqpoint{1.470746in}{0.794901in}}{\pgfqpoint{1.472048in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{1.473350in}{0.792296in}}{\pgfqpoint{1.475117in}{0.791564in}}{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{1.476959in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459893in}{0.847644in}}%
\pgfpathcurveto{\pgfqpoint{1.461735in}{0.847644in}}{\pgfqpoint{1.463501in}{0.848376in}}{\pgfqpoint{1.464803in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{1.466106in}{0.850980in}}{\pgfqpoint{1.466837in}{0.852747in}}{\pgfqpoint{1.466837in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{1.466837in}{0.856430in}}{\pgfqpoint{1.466106in}{0.858197in}}{\pgfqpoint{1.464803in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{1.463501in}{0.860801in}}{\pgfqpoint{1.461735in}{0.861533in}}{\pgfqpoint{1.459893in}{0.861533in}}%
\pgfpathcurveto{\pgfqpoint{1.458051in}{0.861533in}}{\pgfqpoint{1.456285in}{0.860801in}}{\pgfqpoint{1.454982in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{1.453680in}{0.858197in}}{\pgfqpoint{1.452948in}{0.856430in}}{\pgfqpoint{1.452948in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{1.452948in}{0.852747in}}{\pgfqpoint{1.453680in}{0.850980in}}{\pgfqpoint{1.454982in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{1.456285in}{0.848376in}}{\pgfqpoint{1.458051in}{0.847644in}}{\pgfqpoint{1.459893in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{1.459893in}{0.847644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{2.183071in}{0.538821in}}{\pgfqpoint{2.184838in}{0.539552in}}{\pgfqpoint{2.186140in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{2.187442in}{0.542157in}}{\pgfqpoint{2.188174in}{0.543923in}}{\pgfqpoint{2.188174in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{2.188174in}{0.547607in}}{\pgfqpoint{2.187442in}{0.549373in}}{\pgfqpoint{2.186140in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{2.184838in}{0.551978in}}{\pgfqpoint{2.183071in}{0.552710in}}{\pgfqpoint{2.181229in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{2.179388in}{0.552710in}}{\pgfqpoint{2.177621in}{0.551978in}}{\pgfqpoint{2.176319in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{2.175017in}{0.549373in}}{\pgfqpoint{2.174285in}{0.547607in}}{\pgfqpoint{2.174285in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{2.174285in}{0.543923in}}{\pgfqpoint{2.175017in}{0.542157in}}{\pgfqpoint{2.176319in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{2.177621in}{0.539552in}}{\pgfqpoint{2.179388in}{0.538821in}}{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504539in}{0.666907in}}%
\pgfpathcurveto{\pgfqpoint{1.506381in}{0.666907in}}{\pgfqpoint{1.508147in}{0.667639in}}{\pgfqpoint{1.509449in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{1.510752in}{0.670244in}}{\pgfqpoint{1.511483in}{0.672010in}}{\pgfqpoint{1.511483in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{1.511483in}{0.675693in}}{\pgfqpoint{1.510752in}{0.677460in}}{\pgfqpoint{1.509449in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{1.508147in}{0.680064in}}{\pgfqpoint{1.506381in}{0.680796in}}{\pgfqpoint{1.504539in}{0.680796in}}%
\pgfpathcurveto{\pgfqpoint{1.502697in}{0.680796in}}{\pgfqpoint{1.500931in}{0.680064in}}{\pgfqpoint{1.499628in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{1.498326in}{0.677460in}}{\pgfqpoint{1.497594in}{0.675693in}}{\pgfqpoint{1.497594in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{1.497594in}{0.672010in}}{\pgfqpoint{1.498326in}{0.670244in}}{\pgfqpoint{1.499628in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{1.500931in}{0.667639in}}{\pgfqpoint{1.502697in}{0.666907in}}{\pgfqpoint{1.504539in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{1.504539in}{0.666907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{1.587990in}{0.768619in}}{\pgfqpoint{1.589756in}{0.769351in}}{\pgfqpoint{1.591059in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.592361in}{0.771955in}}{\pgfqpoint{1.593093in}{0.773722in}}{\pgfqpoint{1.593093in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.593093in}{0.777405in}}{\pgfqpoint{1.592361in}{0.779172in}}{\pgfqpoint{1.591059in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.589756in}{0.781776in}}{\pgfqpoint{1.587990in}{0.782508in}}{\pgfqpoint{1.586148in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{1.584307in}{0.782508in}}{\pgfqpoint{1.582540in}{0.781776in}}{\pgfqpoint{1.581238in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{1.579936in}{0.779172in}}{\pgfqpoint{1.579204in}{0.777405in}}{\pgfqpoint{1.579204in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{1.579204in}{0.773722in}}{\pgfqpoint{1.579936in}{0.771955in}}{\pgfqpoint{1.581238in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{1.582540in}{0.769351in}}{\pgfqpoint{1.584307in}{0.768619in}}{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{1.586148in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{1.885825in}{0.603392in}}{\pgfqpoint{1.887591in}{0.604124in}}{\pgfqpoint{1.888894in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.890196in}{0.606728in}}{\pgfqpoint{1.890928in}{0.608495in}}{\pgfqpoint{1.890928in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{1.890928in}{0.612178in}}{\pgfqpoint{1.890196in}{0.613945in}}{\pgfqpoint{1.888894in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{1.887591in}{0.616549in}}{\pgfqpoint{1.885825in}{0.617281in}}{\pgfqpoint{1.883983in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{1.882141in}{0.617281in}}{\pgfqpoint{1.880375in}{0.616549in}}{\pgfqpoint{1.879073in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{1.877770in}{0.613945in}}{\pgfqpoint{1.877039in}{0.612178in}}{\pgfqpoint{1.877039in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{1.877039in}{0.608495in}}{\pgfqpoint{1.877770in}{0.606728in}}{\pgfqpoint{1.879073in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{1.880375in}{0.604124in}}{\pgfqpoint{1.882141in}{0.603392in}}{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{1.883983in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032217in}{1.121381in}}%
\pgfpathcurveto{\pgfqpoint{2.034059in}{1.121381in}}{\pgfqpoint{2.035825in}{1.122113in}}{\pgfqpoint{2.037128in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{2.038430in}{1.124718in}}{\pgfqpoint{2.039162in}{1.126484in}}{\pgfqpoint{2.039162in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{2.039162in}{1.130167in}}{\pgfqpoint{2.038430in}{1.131934in}}{\pgfqpoint{2.037128in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{2.035825in}{1.134538in}}{\pgfqpoint{2.034059in}{1.135270in}}{\pgfqpoint{2.032217in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{2.030375in}{1.135270in}}{\pgfqpoint{2.028609in}{1.134538in}}{\pgfqpoint{2.027307in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{2.026004in}{1.131934in}}{\pgfqpoint{2.025273in}{1.130167in}}{\pgfqpoint{2.025273in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{2.025273in}{1.126484in}}{\pgfqpoint{2.026004in}{1.124718in}}{\pgfqpoint{2.027307in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{2.028609in}{1.122113in}}{\pgfqpoint{2.030375in}{1.121381in}}{\pgfqpoint{2.032217in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{2.032217in}{1.121381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{2.030130in}{0.368375in}}{\pgfqpoint{2.031897in}{0.369107in}}{\pgfqpoint{2.033199in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.034501in}{0.371711in}}{\pgfqpoint{2.035233in}{0.373478in}}{\pgfqpoint{2.035233in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.035233in}{0.377161in}}{\pgfqpoint{2.034501in}{0.378928in}}{\pgfqpoint{2.033199in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.031897in}{0.381532in}}{\pgfqpoint{2.030130in}{0.382264in}}{\pgfqpoint{2.028288in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{2.026447in}{0.382264in}}{\pgfqpoint{2.024680in}{0.381532in}}{\pgfqpoint{2.023378in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{2.022076in}{0.378928in}}{\pgfqpoint{2.021344in}{0.377161in}}{\pgfqpoint{2.021344in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.021344in}{0.373478in}}{\pgfqpoint{2.022076in}{0.371711in}}{\pgfqpoint{2.023378in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{2.024680in}{0.369107in}}{\pgfqpoint{2.026447in}{0.368375in}}{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{2.028288in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440159in}{0.915766in}}%
\pgfpathcurveto{\pgfqpoint{1.442001in}{0.915766in}}{\pgfqpoint{1.443767in}{0.916498in}}{\pgfqpoint{1.445070in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.446372in}{0.919103in}}{\pgfqpoint{1.447104in}{0.920869in}}{\pgfqpoint{1.447104in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{1.447104in}{0.924552in}}{\pgfqpoint{1.446372in}{0.926319in}}{\pgfqpoint{1.445070in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{1.443767in}{0.928924in}}{\pgfqpoint{1.442001in}{0.929655in}}{\pgfqpoint{1.440159in}{0.929655in}}%
\pgfpathcurveto{\pgfqpoint{1.438318in}{0.929655in}}{\pgfqpoint{1.436551in}{0.928924in}}{\pgfqpoint{1.435249in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{1.433946in}{0.926319in}}{\pgfqpoint{1.433215in}{0.924552in}}{\pgfqpoint{1.433215in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{1.433215in}{0.920869in}}{\pgfqpoint{1.433946in}{0.919103in}}{\pgfqpoint{1.435249in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{1.436551in}{0.916498in}}{\pgfqpoint{1.438318in}{0.915766in}}{\pgfqpoint{1.440159in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.440159in}{0.915766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{1.941883in}{0.673926in}}{\pgfqpoint{1.943650in}{0.674658in}}{\pgfqpoint{1.944952in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{1.946255in}{0.677262in}}{\pgfqpoint{1.946986in}{0.679029in}}{\pgfqpoint{1.946986in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{1.946986in}{0.682712in}}{\pgfqpoint{1.946255in}{0.684479in}}{\pgfqpoint{1.944952in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{1.943650in}{0.687083in}}{\pgfqpoint{1.941883in}{0.687815in}}{\pgfqpoint{1.940042in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{1.938200in}{0.687815in}}{\pgfqpoint{1.936434in}{0.687083in}}{\pgfqpoint{1.935131in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{1.933829in}{0.684479in}}{\pgfqpoint{1.933097in}{0.682712in}}{\pgfqpoint{1.933097in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{1.933097in}{0.679029in}}{\pgfqpoint{1.933829in}{0.677262in}}{\pgfqpoint{1.935131in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{1.936434in}{0.674658in}}{\pgfqpoint{1.938200in}{0.673926in}}{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{1.940042in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943672in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{1.945513in}{1.179576in}}{\pgfqpoint{1.947280in}{1.180308in}}{\pgfqpoint{1.948582in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{1.949885in}{1.182912in}}{\pgfqpoint{1.950616in}{1.184679in}}{\pgfqpoint{1.950616in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{1.950616in}{1.188362in}}{\pgfqpoint{1.949885in}{1.190129in}}{\pgfqpoint{1.948582in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{1.947280in}{1.192733in}}{\pgfqpoint{1.945513in}{1.193465in}}{\pgfqpoint{1.943672in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{1.941830in}{1.193465in}}{\pgfqpoint{1.940064in}{1.192733in}}{\pgfqpoint{1.938761in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{1.937459in}{1.190129in}}{\pgfqpoint{1.936727in}{1.188362in}}{\pgfqpoint{1.936727in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{1.936727in}{1.184679in}}{\pgfqpoint{1.937459in}{1.182912in}}{\pgfqpoint{1.938761in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{1.940064in}{1.180308in}}{\pgfqpoint{1.941830in}{1.179576in}}{\pgfqpoint{1.943672in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{1.943672in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154154in}{0.582258in}}%
\pgfpathcurveto{\pgfqpoint{2.155996in}{0.582258in}}{\pgfqpoint{2.157762in}{0.582989in}}{\pgfqpoint{2.159064in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{2.160367in}{0.585594in}}{\pgfqpoint{2.161098in}{0.587360in}}{\pgfqpoint{2.161098in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{2.161098in}{0.591044in}}{\pgfqpoint{2.160367in}{0.592810in}}{\pgfqpoint{2.159064in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{2.157762in}{0.595415in}}{\pgfqpoint{2.155996in}{0.596147in}}{\pgfqpoint{2.154154in}{0.596147in}}%
\pgfpathcurveto{\pgfqpoint{2.152312in}{0.596147in}}{\pgfqpoint{2.150546in}{0.595415in}}{\pgfqpoint{2.149244in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{2.147941in}{0.592810in}}{\pgfqpoint{2.147210in}{0.591044in}}{\pgfqpoint{2.147210in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{2.147210in}{0.587360in}}{\pgfqpoint{2.147941in}{0.585594in}}{\pgfqpoint{2.149244in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{2.150546in}{0.582989in}}{\pgfqpoint{2.152312in}{0.582258in}}{\pgfqpoint{2.154154in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{2.154154in}{0.582258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182514in}{0.768322in}}%
\pgfpathcurveto{\pgfqpoint{2.184356in}{0.768322in}}{\pgfqpoint{2.186122in}{0.769054in}}{\pgfqpoint{2.187424in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{2.188727in}{0.771658in}}{\pgfqpoint{2.189458in}{0.773425in}}{\pgfqpoint{2.189458in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{2.189458in}{0.777108in}}{\pgfqpoint{2.188727in}{0.778875in}}{\pgfqpoint{2.187424in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{2.186122in}{0.781479in}}{\pgfqpoint{2.184356in}{0.782211in}}{\pgfqpoint{2.182514in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{2.180672in}{0.782211in}}{\pgfqpoint{2.178906in}{0.781479in}}{\pgfqpoint{2.177603in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{2.176301in}{0.778875in}}{\pgfqpoint{2.175569in}{0.777108in}}{\pgfqpoint{2.175569in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{2.175569in}{0.773425in}}{\pgfqpoint{2.176301in}{0.771658in}}{\pgfqpoint{2.177603in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{2.178906in}{0.769054in}}{\pgfqpoint{2.180672in}{0.768322in}}{\pgfqpoint{2.182514in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{2.182514in}{0.768322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881824in}{0.349575in}}%
\pgfpathcurveto{\pgfqpoint{1.883665in}{0.349575in}}{\pgfqpoint{1.885432in}{0.350307in}}{\pgfqpoint{1.886734in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{1.888036in}{0.352912in}}{\pgfqpoint{1.888768in}{0.354678in}}{\pgfqpoint{1.888768in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{1.888768in}{0.358362in}}{\pgfqpoint{1.888036in}{0.360128in}}{\pgfqpoint{1.886734in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{1.885432in}{0.362733in}}{\pgfqpoint{1.883665in}{0.363464in}}{\pgfqpoint{1.881824in}{0.363464in}}%
\pgfpathcurveto{\pgfqpoint{1.879982in}{0.363464in}}{\pgfqpoint{1.878216in}{0.362733in}}{\pgfqpoint{1.876913in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{1.875611in}{0.360128in}}{\pgfqpoint{1.874879in}{0.358362in}}{\pgfqpoint{1.874879in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{1.874879in}{0.354678in}}{\pgfqpoint{1.875611in}{0.352912in}}{\pgfqpoint{1.876913in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{1.878216in}{0.350307in}}{\pgfqpoint{1.879982in}{0.349575in}}{\pgfqpoint{1.881824in}{0.349575in}}%
\pgfpathlineto{\pgfqpoint{1.881824in}{0.349575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806399in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149160in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{3.151002in}{0.990353in}}{\pgfqpoint{3.152768in}{0.991085in}}{\pgfqpoint{3.154070in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{3.155373in}{0.993689in}}{\pgfqpoint{3.156104in}{0.995456in}}{\pgfqpoint{3.156104in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{3.156104in}{0.999139in}}{\pgfqpoint{3.155373in}{1.000906in}}{\pgfqpoint{3.154070in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{3.152768in}{1.003510in}}{\pgfqpoint{3.151002in}{1.004242in}}{\pgfqpoint{3.149160in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{3.147318in}{1.004242in}}{\pgfqpoint{3.145552in}{1.003510in}}{\pgfqpoint{3.144249in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{3.142947in}{1.000906in}}{\pgfqpoint{3.142215in}{0.999139in}}{\pgfqpoint{3.142215in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{3.142215in}{0.995456in}}{\pgfqpoint{3.142947in}{0.993689in}}{\pgfqpoint{3.144249in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{3.145552in}{0.991085in}}{\pgfqpoint{3.147318in}{0.990353in}}{\pgfqpoint{3.149160in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{3.149160in}{0.990353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{3.077128in}{0.603392in}}{\pgfqpoint{3.078894in}{0.604124in}}{\pgfqpoint{3.080196in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{3.081499in}{0.606728in}}{\pgfqpoint{3.082230in}{0.608495in}}{\pgfqpoint{3.082230in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{3.082230in}{0.612178in}}{\pgfqpoint{3.081499in}{0.613945in}}{\pgfqpoint{3.080196in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{3.078894in}{0.616549in}}{\pgfqpoint{3.077128in}{0.617281in}}{\pgfqpoint{3.075286in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{3.073444in}{0.617281in}}{\pgfqpoint{3.071678in}{0.616549in}}{\pgfqpoint{3.070375in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{3.069073in}{0.613945in}}{\pgfqpoint{3.068341in}{0.612178in}}{\pgfqpoint{3.068341in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{3.068341in}{0.608495in}}{\pgfqpoint{3.069073in}{0.606728in}}{\pgfqpoint{3.070375in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{3.071678in}{0.604124in}}{\pgfqpoint{3.073444in}{0.603392in}}{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403915in}{0.797378in}}%
\pgfpathcurveto{\pgfqpoint{3.405757in}{0.797378in}}{\pgfqpoint{3.407523in}{0.798110in}}{\pgfqpoint{3.408826in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{3.410128in}{0.800714in}}{\pgfqpoint{3.410860in}{0.802481in}}{\pgfqpoint{3.410860in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{3.410860in}{0.806164in}}{\pgfqpoint{3.410128in}{0.807931in}}{\pgfqpoint{3.408826in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{3.407523in}{0.810535in}}{\pgfqpoint{3.405757in}{0.811267in}}{\pgfqpoint{3.403915in}{0.811267in}}%
\pgfpathcurveto{\pgfqpoint{3.402074in}{0.811267in}}{\pgfqpoint{3.400307in}{0.810535in}}{\pgfqpoint{3.399005in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{3.397703in}{0.807931in}}{\pgfqpoint{3.396971in}{0.806164in}}{\pgfqpoint{3.396971in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{3.396971in}{0.802481in}}{\pgfqpoint{3.397703in}{0.800714in}}{\pgfqpoint{3.399005in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{3.400307in}{0.798110in}}{\pgfqpoint{3.402074in}{0.797378in}}{\pgfqpoint{3.403915in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{3.403915in}{0.797378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{3.374374in}{0.538821in}}{\pgfqpoint{3.376140in}{0.539552in}}{\pgfqpoint{3.377443in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{3.378745in}{0.542157in}}{\pgfqpoint{3.379477in}{0.543923in}}{\pgfqpoint{3.379477in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{3.379477in}{0.547607in}}{\pgfqpoint{3.378745in}{0.549373in}}{\pgfqpoint{3.377443in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{3.376140in}{0.551978in}}{\pgfqpoint{3.374374in}{0.552710in}}{\pgfqpoint{3.372532in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{3.370691in}{0.552710in}}{\pgfqpoint{3.368924in}{0.551978in}}{\pgfqpoint{3.367622in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{3.366319in}{0.549373in}}{\pgfqpoint{3.365588in}{0.547607in}}{\pgfqpoint{3.365588in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{3.365588in}{0.543923in}}{\pgfqpoint{3.366319in}{0.542157in}}{\pgfqpoint{3.367622in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{3.368924in}{0.539552in}}{\pgfqpoint{3.370691in}{0.538821in}}{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{3.133186in}{0.673926in}}{\pgfqpoint{3.134953in}{0.674658in}}{\pgfqpoint{3.136255in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{3.137557in}{0.677262in}}{\pgfqpoint{3.138289in}{0.679029in}}{\pgfqpoint{3.138289in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{3.138289in}{0.682712in}}{\pgfqpoint{3.137557in}{0.684479in}}{\pgfqpoint{3.136255in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{3.134953in}{0.687083in}}{\pgfqpoint{3.133186in}{0.687815in}}{\pgfqpoint{3.131345in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{3.129503in}{0.687815in}}{\pgfqpoint{3.127736in}{0.687083in}}{\pgfqpoint{3.126434in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{3.125132in}{0.684479in}}{\pgfqpoint{3.124400in}{0.682712in}}{\pgfqpoint{3.124400in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{3.124400in}{0.679029in}}{\pgfqpoint{3.125132in}{0.677262in}}{\pgfqpoint{3.126434in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{3.127736in}{0.674658in}}{\pgfqpoint{3.129503in}{0.673926in}}{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656088in}{0.974738in}}%
\pgfpathcurveto{\pgfqpoint{2.657930in}{0.974738in}}{\pgfqpoint{2.659696in}{0.975470in}}{\pgfqpoint{2.660999in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{2.662301in}{0.978075in}}{\pgfqpoint{2.663033in}{0.979841in}}{\pgfqpoint{2.663033in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{2.663033in}{0.983524in}}{\pgfqpoint{2.662301in}{0.985291in}}{\pgfqpoint{2.660999in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{2.659696in}{0.987895in}}{\pgfqpoint{2.657930in}{0.988627in}}{\pgfqpoint{2.656088in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{2.654247in}{0.988627in}}{\pgfqpoint{2.652480in}{0.987895in}}{\pgfqpoint{2.651178in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{2.649876in}{0.985291in}}{\pgfqpoint{2.649144in}{0.983524in}}{\pgfqpoint{2.649144in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{2.649144in}{0.979841in}}{\pgfqpoint{2.649876in}{0.978075in}}{\pgfqpoint{2.651178in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{2.652480in}{0.975470in}}{\pgfqpoint{2.654247in}{0.974738in}}{\pgfqpoint{2.656088in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{0.974738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171065in}{0.436462in}}%
\pgfpathcurveto{\pgfqpoint{3.172906in}{0.436462in}}{\pgfqpoint{3.174673in}{0.437194in}}{\pgfqpoint{3.175975in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{3.177278in}{0.439798in}}{\pgfqpoint{3.178009in}{0.441565in}}{\pgfqpoint{3.178009in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{3.178009in}{0.445248in}}{\pgfqpoint{3.177278in}{0.447015in}}{\pgfqpoint{3.175975in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{3.174673in}{0.449619in}}{\pgfqpoint{3.172906in}{0.450351in}}{\pgfqpoint{3.171065in}{0.450351in}}%
\pgfpathcurveto{\pgfqpoint{3.169223in}{0.450351in}}{\pgfqpoint{3.167457in}{0.449619in}}{\pgfqpoint{3.166154in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{3.164852in}{0.447015in}}{\pgfqpoint{3.164120in}{0.445248in}}{\pgfqpoint{3.164120in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{3.164120in}{0.441565in}}{\pgfqpoint{3.164852in}{0.439798in}}{\pgfqpoint{3.166154in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{3.167457in}{0.437194in}}{\pgfqpoint{3.169223in}{0.436462in}}{\pgfqpoint{3.171065in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{3.171065in}{0.436462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{3.148051in}{0.480438in}}{\pgfqpoint{3.149818in}{0.481169in}}{\pgfqpoint{3.151120in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{3.152422in}{0.483774in}}{\pgfqpoint{3.153154in}{0.485540in}}{\pgfqpoint{3.153154in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{3.153154in}{0.489224in}}{\pgfqpoint{3.152422in}{0.490990in}}{\pgfqpoint{3.151120in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{3.149818in}{0.493595in}}{\pgfqpoint{3.148051in}{0.494326in}}{\pgfqpoint{3.146209in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{3.144368in}{0.494326in}}{\pgfqpoint{3.142601in}{0.493595in}}{\pgfqpoint{3.141299in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{3.139997in}{0.490990in}}{\pgfqpoint{3.139265in}{0.489224in}}{\pgfqpoint{3.139265in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{3.139265in}{0.485540in}}{\pgfqpoint{3.139997in}{0.483774in}}{\pgfqpoint{3.141299in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{3.142601in}{0.481169in}}{\pgfqpoint{3.144368in}{0.480438in}}{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{2.779293in}{0.768619in}}{\pgfqpoint{2.781059in}{0.769351in}}{\pgfqpoint{2.782362in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.783664in}{0.771955in}}{\pgfqpoint{2.784396in}{0.773722in}}{\pgfqpoint{2.784396in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.784396in}{0.777405in}}{\pgfqpoint{2.783664in}{0.779172in}}{\pgfqpoint{2.782362in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.781059in}{0.781776in}}{\pgfqpoint{2.779293in}{0.782508in}}{\pgfqpoint{2.777451in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{2.775609in}{0.782508in}}{\pgfqpoint{2.773843in}{0.781776in}}{\pgfqpoint{2.772541in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.771238in}{0.779172in}}{\pgfqpoint{2.770507in}{0.777405in}}{\pgfqpoint{2.770507in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.770507in}{0.773722in}}{\pgfqpoint{2.771238in}{0.771955in}}{\pgfqpoint{2.772541in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.773843in}{0.769351in}}{\pgfqpoint{2.775609in}{0.768619in}}{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596274in}{0.852639in}}%
\pgfpathcurveto{\pgfqpoint{2.598115in}{0.852639in}}{\pgfqpoint{2.599882in}{0.853371in}}{\pgfqpoint{2.601184in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{2.602486in}{0.855975in}}{\pgfqpoint{2.603218in}{0.857742in}}{\pgfqpoint{2.603218in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{2.603218in}{0.861425in}}{\pgfqpoint{2.602486in}{0.863192in}}{\pgfqpoint{2.601184in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{2.599882in}{0.865796in}}{\pgfqpoint{2.598115in}{0.866528in}}{\pgfqpoint{2.596274in}{0.866528in}}%
\pgfpathcurveto{\pgfqpoint{2.594432in}{0.866528in}}{\pgfqpoint{2.592665in}{0.865796in}}{\pgfqpoint{2.591363in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{2.590061in}{0.863192in}}{\pgfqpoint{2.589329in}{0.861425in}}{\pgfqpoint{2.589329in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{2.589329in}{0.857742in}}{\pgfqpoint{2.590061in}{0.855975in}}{\pgfqpoint{2.591363in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{2.592665in}{0.853371in}}{\pgfqpoint{2.594432in}{0.852639in}}{\pgfqpoint{2.596274in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{2.596274in}{0.852639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607408in}{0.804004in}}%
\pgfpathcurveto{\pgfqpoint{2.609249in}{0.804004in}}{\pgfqpoint{2.611016in}{0.804735in}}{\pgfqpoint{2.612318in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{2.613620in}{0.807340in}}{\pgfqpoint{2.614352in}{0.809106in}}{\pgfqpoint{2.614352in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{2.614352in}{0.812790in}}{\pgfqpoint{2.613620in}{0.814556in}}{\pgfqpoint{2.612318in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{2.611016in}{0.817161in}}{\pgfqpoint{2.609249in}{0.817893in}}{\pgfqpoint{2.607408in}{0.817893in}}%
\pgfpathcurveto{\pgfqpoint{2.605566in}{0.817893in}}{\pgfqpoint{2.603800in}{0.817161in}}{\pgfqpoint{2.602497in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{2.601195in}{0.814556in}}{\pgfqpoint{2.600463in}{0.812790in}}{\pgfqpoint{2.600463in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{2.600463in}{0.809106in}}{\pgfqpoint{2.601195in}{0.807340in}}{\pgfqpoint{2.602497in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{2.603800in}{0.804735in}}{\pgfqpoint{2.605566in}{0.804004in}}{\pgfqpoint{2.607408in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{2.607408in}{0.804004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339749in}{0.750073in}}%
\pgfpathcurveto{\pgfqpoint{3.341591in}{0.750073in}}{\pgfqpoint{3.343358in}{0.750804in}}{\pgfqpoint{3.344660in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{3.345962in}{0.753409in}}{\pgfqpoint{3.346694in}{0.755176in}}{\pgfqpoint{3.346694in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{3.346694in}{0.758859in}}{\pgfqpoint{3.345962in}{0.760625in}}{\pgfqpoint{3.344660in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{3.343358in}{0.763230in}}{\pgfqpoint{3.341591in}{0.763962in}}{\pgfqpoint{3.339749in}{0.763962in}}%
\pgfpathcurveto{\pgfqpoint{3.337908in}{0.763962in}}{\pgfqpoint{3.336141in}{0.763230in}}{\pgfqpoint{3.334839in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{3.333537in}{0.760625in}}{\pgfqpoint{3.332805in}{0.758859in}}{\pgfqpoint{3.332805in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{3.332805in}{0.755176in}}{\pgfqpoint{3.333537in}{0.753409in}}{\pgfqpoint{3.334839in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{3.336141in}{0.750804in}}{\pgfqpoint{3.337908in}{0.750073in}}{\pgfqpoint{3.339749in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{3.339749in}{0.750073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{2.752535in}{0.950191in}}{\pgfqpoint{2.754302in}{0.950922in}}{\pgfqpoint{2.755604in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.756906in}{0.953527in}}{\pgfqpoint{2.757638in}{0.955293in}}{\pgfqpoint{2.757638in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{2.757638in}{0.958977in}}{\pgfqpoint{2.756906in}{0.960743in}}{\pgfqpoint{2.755604in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{2.754302in}{0.963348in}}{\pgfqpoint{2.752535in}{0.964080in}}{\pgfqpoint{2.750694in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{2.748852in}{0.964080in}}{\pgfqpoint{2.747085in}{0.963348in}}{\pgfqpoint{2.745783in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{2.744481in}{0.960743in}}{\pgfqpoint{2.743749in}{0.958977in}}{\pgfqpoint{2.743749in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{2.743749in}{0.955293in}}{\pgfqpoint{2.744481in}{0.953527in}}{\pgfqpoint{2.745783in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.747085in}{0.950922in}}{\pgfqpoint{2.748852in}{0.950191in}}{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{2.779293in}{0.768619in}}{\pgfqpoint{2.781059in}{0.769351in}}{\pgfqpoint{2.782362in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.783664in}{0.771955in}}{\pgfqpoint{2.784396in}{0.773722in}}{\pgfqpoint{2.784396in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.784396in}{0.777405in}}{\pgfqpoint{2.783664in}{0.779172in}}{\pgfqpoint{2.782362in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.781059in}{0.781776in}}{\pgfqpoint{2.779293in}{0.782508in}}{\pgfqpoint{2.777451in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{2.775609in}{0.782508in}}{\pgfqpoint{2.773843in}{0.781776in}}{\pgfqpoint{2.772541in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.771238in}{0.779172in}}{\pgfqpoint{2.770507in}{0.777405in}}{\pgfqpoint{2.770507in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.770507in}{0.773722in}}{\pgfqpoint{2.771238in}{0.771955in}}{\pgfqpoint{2.772541in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.773843in}{0.769351in}}{\pgfqpoint{2.775609in}{0.768619in}}{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198824in}{0.472767in}}%
\pgfpathcurveto{\pgfqpoint{3.200666in}{0.472767in}}{\pgfqpoint{3.202432in}{0.473499in}}{\pgfqpoint{3.203735in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{3.205037in}{0.476103in}}{\pgfqpoint{3.205769in}{0.477870in}}{\pgfqpoint{3.205769in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{3.205769in}{0.481553in}}{\pgfqpoint{3.205037in}{0.483320in}}{\pgfqpoint{3.203735in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{3.202432in}{0.485924in}}{\pgfqpoint{3.200666in}{0.486656in}}{\pgfqpoint{3.198824in}{0.486656in}}%
\pgfpathcurveto{\pgfqpoint{3.196983in}{0.486656in}}{\pgfqpoint{3.195216in}{0.485924in}}{\pgfqpoint{3.193914in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{3.192612in}{0.483320in}}{\pgfqpoint{3.191880in}{0.481553in}}{\pgfqpoint{3.191880in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{3.191880in}{0.477870in}}{\pgfqpoint{3.192612in}{0.476103in}}{\pgfqpoint{3.193914in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{3.195216in}{0.473499in}}{\pgfqpoint{3.196983in}{0.472767in}}{\pgfqpoint{3.198824in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{3.198824in}{0.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268398in}{0.833615in}}%
\pgfpathcurveto{\pgfqpoint{3.270239in}{0.833615in}}{\pgfqpoint{3.272006in}{0.834347in}}{\pgfqpoint{3.273308in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{3.274610in}{0.836951in}}{\pgfqpoint{3.275342in}{0.838718in}}{\pgfqpoint{3.275342in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{3.275342in}{0.842401in}}{\pgfqpoint{3.274610in}{0.844168in}}{\pgfqpoint{3.273308in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{3.272006in}{0.846772in}}{\pgfqpoint{3.270239in}{0.847504in}}{\pgfqpoint{3.268398in}{0.847504in}}%
\pgfpathcurveto{\pgfqpoint{3.266556in}{0.847504in}}{\pgfqpoint{3.264789in}{0.846772in}}{\pgfqpoint{3.263487in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{3.262185in}{0.844168in}}{\pgfqpoint{3.261453in}{0.842401in}}{\pgfqpoint{3.261453in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{3.261453in}{0.838718in}}{\pgfqpoint{3.262185in}{0.836951in}}{\pgfqpoint{3.263487in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{3.264789in}{0.834347in}}{\pgfqpoint{3.266556in}{0.833615in}}{\pgfqpoint{3.268398in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{3.268398in}{0.833615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571120in}{0.776972in}}%
\pgfpathcurveto{\pgfqpoint{2.572962in}{0.776972in}}{\pgfqpoint{2.574728in}{0.777704in}}{\pgfqpoint{2.576031in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{2.577333in}{0.780308in}}{\pgfqpoint{2.578065in}{0.782075in}}{\pgfqpoint{2.578065in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{2.578065in}{0.785758in}}{\pgfqpoint{2.577333in}{0.787524in}}{\pgfqpoint{2.576031in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{2.574728in}{0.790129in}}{\pgfqpoint{2.572962in}{0.790861in}}{\pgfqpoint{2.571120in}{0.790861in}}%
\pgfpathcurveto{\pgfqpoint{2.569278in}{0.790861in}}{\pgfqpoint{2.567512in}{0.790129in}}{\pgfqpoint{2.566210in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{2.564907in}{0.787524in}}{\pgfqpoint{2.564176in}{0.785758in}}{\pgfqpoint{2.564176in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{2.564176in}{0.782075in}}{\pgfqpoint{2.564907in}{0.780308in}}{\pgfqpoint{2.566210in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{2.567512in}{0.777704in}}{\pgfqpoint{2.569278in}{0.776972in}}{\pgfqpoint{2.571120in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{2.571120in}{0.776972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778476in}{0.907305in}}%
\pgfpathcurveto{\pgfqpoint{2.780318in}{0.907305in}}{\pgfqpoint{2.782084in}{0.908037in}}{\pgfqpoint{2.783386in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{2.784689in}{0.910641in}}{\pgfqpoint{2.785420in}{0.912408in}}{\pgfqpoint{2.785420in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{2.785420in}{0.916091in}}{\pgfqpoint{2.784689in}{0.917858in}}{\pgfqpoint{2.783386in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{2.782084in}{0.920462in}}{\pgfqpoint{2.780318in}{0.921194in}}{\pgfqpoint{2.778476in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{2.776634in}{0.921194in}}{\pgfqpoint{2.774868in}{0.920462in}}{\pgfqpoint{2.773566in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{2.772263in}{0.917858in}}{\pgfqpoint{2.771532in}{0.916091in}}{\pgfqpoint{2.771532in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{2.771532in}{0.912408in}}{\pgfqpoint{2.772263in}{0.910641in}}{\pgfqpoint{2.773566in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{2.774868in}{0.908037in}}{\pgfqpoint{2.776634in}{0.907305in}}{\pgfqpoint{2.778476in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{2.778476in}{0.907305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{3.148051in}{0.480438in}}{\pgfqpoint{3.149818in}{0.481169in}}{\pgfqpoint{3.151120in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{3.152422in}{0.483774in}}{\pgfqpoint{3.153154in}{0.485540in}}{\pgfqpoint{3.153154in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{3.153154in}{0.489224in}}{\pgfqpoint{3.152422in}{0.490990in}}{\pgfqpoint{3.151120in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{3.149818in}{0.493595in}}{\pgfqpoint{3.148051in}{0.494326in}}{\pgfqpoint{3.146209in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{3.144368in}{0.494326in}}{\pgfqpoint{3.142601in}{0.493595in}}{\pgfqpoint{3.141299in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{3.139997in}{0.490990in}}{\pgfqpoint{3.139265in}{0.489224in}}{\pgfqpoint{3.139265in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{3.139265in}{0.485540in}}{\pgfqpoint{3.139997in}{0.483774in}}{\pgfqpoint{3.141299in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{3.142601in}{0.481169in}}{\pgfqpoint{3.144368in}{0.480438in}}{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{3.146209in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264643in}{0.744504in}}%
\pgfpathcurveto{\pgfqpoint{3.266485in}{0.744504in}}{\pgfqpoint{3.268252in}{0.745236in}}{\pgfqpoint{3.269554in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{3.270856in}{0.747841in}}{\pgfqpoint{3.271588in}{0.749607in}}{\pgfqpoint{3.271588in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{3.271588in}{0.753291in}}{\pgfqpoint{3.270856in}{0.755057in}}{\pgfqpoint{3.269554in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{3.268252in}{0.757662in}}{\pgfqpoint{3.266485in}{0.758393in}}{\pgfqpoint{3.264643in}{0.758393in}}%
\pgfpathcurveto{\pgfqpoint{3.262802in}{0.758393in}}{\pgfqpoint{3.261035in}{0.757662in}}{\pgfqpoint{3.259733in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{3.258431in}{0.755057in}}{\pgfqpoint{3.257699in}{0.753291in}}{\pgfqpoint{3.257699in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{3.257699in}{0.749607in}}{\pgfqpoint{3.258431in}{0.747841in}}{\pgfqpoint{3.259733in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{3.261035in}{0.745236in}}{\pgfqpoint{3.262802in}{0.744504in}}{\pgfqpoint{3.264643in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{3.264643in}{0.744504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668967in}{0.923988in}}%
\pgfpathcurveto{\pgfqpoint{2.670808in}{0.923988in}}{\pgfqpoint{2.672575in}{0.924720in}}{\pgfqpoint{2.673877in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{2.675179in}{0.927324in}}{\pgfqpoint{2.675911in}{0.929091in}}{\pgfqpoint{2.675911in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{2.675911in}{0.932774in}}{\pgfqpoint{2.675179in}{0.934541in}}{\pgfqpoint{2.673877in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{2.672575in}{0.937145in}}{\pgfqpoint{2.670808in}{0.937877in}}{\pgfqpoint{2.668967in}{0.937877in}}%
\pgfpathcurveto{\pgfqpoint{2.667125in}{0.937877in}}{\pgfqpoint{2.665358in}{0.937145in}}{\pgfqpoint{2.664056in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{2.662754in}{0.934541in}}{\pgfqpoint{2.662022in}{0.932774in}}{\pgfqpoint{2.662022in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{2.662022in}{0.929091in}}{\pgfqpoint{2.662754in}{0.927324in}}{\pgfqpoint{2.664056in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{2.665358in}{0.924720in}}{\pgfqpoint{2.667125in}{0.923988in}}{\pgfqpoint{2.668967in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{0.923988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283898in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{3.285740in}{0.785621in}}{\pgfqpoint{3.287506in}{0.786353in}}{\pgfqpoint{3.288809in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{3.290111in}{0.788958in}}{\pgfqpoint{3.290843in}{0.790724in}}{\pgfqpoint{3.290843in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{3.290843in}{0.794407in}}{\pgfqpoint{3.290111in}{0.796174in}}{\pgfqpoint{3.288809in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{3.287506in}{0.798778in}}{\pgfqpoint{3.285740in}{0.799510in}}{\pgfqpoint{3.283898in}{0.799510in}}%
\pgfpathcurveto{\pgfqpoint{3.282057in}{0.799510in}}{\pgfqpoint{3.280290in}{0.798778in}}{\pgfqpoint{3.278988in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{3.277685in}{0.796174in}}{\pgfqpoint{3.276954in}{0.794407in}}{\pgfqpoint{3.276954in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{3.276954in}{0.790724in}}{\pgfqpoint{3.277685in}{0.788958in}}{\pgfqpoint{3.278988in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{3.280290in}{0.786353in}}{\pgfqpoint{3.282057in}{0.785621in}}{\pgfqpoint{3.283898in}{0.785621in}}%
\pgfpathlineto{\pgfqpoint{3.283898in}{0.785621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{2.670103in}{0.791564in}}{\pgfqpoint{2.671870in}{0.792296in}}{\pgfqpoint{2.673172in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{2.674474in}{0.794901in}}{\pgfqpoint{2.675206in}{0.796667in}}{\pgfqpoint{2.675206in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{2.675206in}{0.800350in}}{\pgfqpoint{2.674474in}{0.802117in}}{\pgfqpoint{2.673172in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{2.671870in}{0.804722in}}{\pgfqpoint{2.670103in}{0.805453in}}{\pgfqpoint{2.668261in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{2.666420in}{0.805453in}}{\pgfqpoint{2.664653in}{0.804722in}}{\pgfqpoint{2.663351in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{2.662049in}{0.802117in}}{\pgfqpoint{2.661317in}{0.800350in}}{\pgfqpoint{2.661317in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{2.661317in}{0.796667in}}{\pgfqpoint{2.662049in}{0.794901in}}{\pgfqpoint{2.663351in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{2.664653in}{0.792296in}}{\pgfqpoint{2.666420in}{0.791564in}}{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883122in}{0.887439in}}%
\pgfpathcurveto{\pgfqpoint{2.884963in}{0.887439in}}{\pgfqpoint{2.886730in}{0.888171in}}{\pgfqpoint{2.888032in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{2.889334in}{0.890776in}}{\pgfqpoint{2.890066in}{0.892542in}}{\pgfqpoint{2.890066in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{2.890066in}{0.896226in}}{\pgfqpoint{2.889334in}{0.897992in}}{\pgfqpoint{2.888032in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{2.886730in}{0.900597in}}{\pgfqpoint{2.884963in}{0.901328in}}{\pgfqpoint{2.883122in}{0.901328in}}%
\pgfpathcurveto{\pgfqpoint{2.881280in}{0.901328in}}{\pgfqpoint{2.879514in}{0.900597in}}{\pgfqpoint{2.878211in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{2.876909in}{0.897992in}}{\pgfqpoint{2.876177in}{0.896226in}}{\pgfqpoint{2.876177in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{2.876177in}{0.892542in}}{\pgfqpoint{2.876909in}{0.890776in}}{\pgfqpoint{2.878211in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{2.879514in}{0.888171in}}{\pgfqpoint{2.881280in}{0.887439in}}{\pgfqpoint{2.883122in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{2.883122in}{0.887439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177627in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{3.179469in}{0.517452in}}{\pgfqpoint{3.181235in}{0.518183in}}{\pgfqpoint{3.182537in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{3.183840in}{0.520788in}}{\pgfqpoint{3.184571in}{0.522554in}}{\pgfqpoint{3.184571in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{3.184571in}{0.526238in}}{\pgfqpoint{3.183840in}{0.528004in}}{\pgfqpoint{3.182537in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{3.181235in}{0.530609in}}{\pgfqpoint{3.179469in}{0.531341in}}{\pgfqpoint{3.177627in}{0.531341in}}%
\pgfpathcurveto{\pgfqpoint{3.175785in}{0.531341in}}{\pgfqpoint{3.174019in}{0.530609in}}{\pgfqpoint{3.172717in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{3.171414in}{0.528004in}}{\pgfqpoint{3.170683in}{0.526238in}}{\pgfqpoint{3.170683in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{3.170683in}{0.522554in}}{\pgfqpoint{3.171414in}{0.520788in}}{\pgfqpoint{3.172717in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{3.174019in}{0.518183in}}{\pgfqpoint{3.175785in}{0.517452in}}{\pgfqpoint{3.177627in}{0.517452in}}%
\pgfpathlineto{\pgfqpoint{3.177627in}{0.517452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617227in}{0.972588in}}%
\pgfpathcurveto{\pgfqpoint{2.619069in}{0.972588in}}{\pgfqpoint{2.620835in}{0.973320in}}{\pgfqpoint{2.622138in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{2.623440in}{0.975924in}}{\pgfqpoint{2.624172in}{0.977691in}}{\pgfqpoint{2.624172in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{2.624172in}{0.981374in}}{\pgfqpoint{2.623440in}{0.983141in}}{\pgfqpoint{2.622138in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{2.620835in}{0.985745in}}{\pgfqpoint{2.619069in}{0.986477in}}{\pgfqpoint{2.617227in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{2.615386in}{0.986477in}}{\pgfqpoint{2.613619in}{0.985745in}}{\pgfqpoint{2.612317in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{2.611015in}{0.983141in}}{\pgfqpoint{2.610283in}{0.981374in}}{\pgfqpoint{2.610283in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{2.610283in}{0.977691in}}{\pgfqpoint{2.611015in}{0.975924in}}{\pgfqpoint{2.612317in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{2.613619in}{0.973320in}}{\pgfqpoint{2.615386in}{0.972588in}}{\pgfqpoint{2.617227in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{2.617227in}{0.972588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{3.093625in}{0.401294in}}{\pgfqpoint{3.095391in}{0.402026in}}{\pgfqpoint{3.096693in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{3.097996in}{0.404631in}}{\pgfqpoint{3.098727in}{0.406397in}}{\pgfqpoint{3.098727in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{3.098727in}{0.410081in}}{\pgfqpoint{3.097996in}{0.411847in}}{\pgfqpoint{3.096693in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{3.095391in}{0.414452in}}{\pgfqpoint{3.093625in}{0.415183in}}{\pgfqpoint{3.091783in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{3.089941in}{0.415183in}}{\pgfqpoint{3.088175in}{0.414452in}}{\pgfqpoint{3.086872in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{3.085570in}{0.411847in}}{\pgfqpoint{3.084838in}{0.410081in}}{\pgfqpoint{3.084838in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{3.084838in}{0.406397in}}{\pgfqpoint{3.085570in}{0.404631in}}{\pgfqpoint{3.086872in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{3.088175in}{0.402026in}}{\pgfqpoint{3.089941in}{0.401294in}}{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217976in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{3.219818in}{0.306535in}}{\pgfqpoint{3.221584in}{0.307267in}}{\pgfqpoint{3.222887in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{3.224189in}{0.309871in}}{\pgfqpoint{3.224921in}{0.311638in}}{\pgfqpoint{3.224921in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{3.224921in}{0.315321in}}{\pgfqpoint{3.224189in}{0.317088in}}{\pgfqpoint{3.222887in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{3.221584in}{0.319692in}}{\pgfqpoint{3.219818in}{0.320424in}}{\pgfqpoint{3.217976in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{3.216134in}{0.320424in}}{\pgfqpoint{3.214368in}{0.319692in}}{\pgfqpoint{3.213066in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{3.211763in}{0.317088in}}{\pgfqpoint{3.211032in}{0.315321in}}{\pgfqpoint{3.211032in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{3.211032in}{0.311638in}}{\pgfqpoint{3.211763in}{0.309871in}}{\pgfqpoint{3.213066in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{3.214368in}{0.307267in}}{\pgfqpoint{3.216134in}{0.306535in}}{\pgfqpoint{3.217976in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{3.217976in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561181in}{0.830893in}}%
\pgfpathcurveto{\pgfqpoint{2.563023in}{0.830893in}}{\pgfqpoint{2.564789in}{0.831625in}}{\pgfqpoint{2.566091in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{2.567394in}{0.834229in}}{\pgfqpoint{2.568125in}{0.835996in}}{\pgfqpoint{2.568125in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{2.568125in}{0.839679in}}{\pgfqpoint{2.567394in}{0.841446in}}{\pgfqpoint{2.566091in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{2.564789in}{0.844050in}}{\pgfqpoint{2.563023in}{0.844782in}}{\pgfqpoint{2.561181in}{0.844782in}}%
\pgfpathcurveto{\pgfqpoint{2.559339in}{0.844782in}}{\pgfqpoint{2.557573in}{0.844050in}}{\pgfqpoint{2.556271in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{2.554968in}{0.841446in}}{\pgfqpoint{2.554237in}{0.839679in}}{\pgfqpoint{2.554237in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{2.554237in}{0.835996in}}{\pgfqpoint{2.554968in}{0.834229in}}{\pgfqpoint{2.556271in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{2.557573in}{0.831625in}}{\pgfqpoint{2.559339in}{0.830893in}}{\pgfqpoint{2.561181in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.830893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181655in}{0.334832in}}%
\pgfpathcurveto{\pgfqpoint{3.183496in}{0.334832in}}{\pgfqpoint{3.185263in}{0.335563in}}{\pgfqpoint{3.186565in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{3.187868in}{0.338168in}}{\pgfqpoint{3.188599in}{0.339935in}}{\pgfqpoint{3.188599in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{3.188599in}{0.343618in}}{\pgfqpoint{3.187868in}{0.345384in}}{\pgfqpoint{3.186565in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{3.185263in}{0.347989in}}{\pgfqpoint{3.183496in}{0.348721in}}{\pgfqpoint{3.181655in}{0.348721in}}%
\pgfpathcurveto{\pgfqpoint{3.179813in}{0.348721in}}{\pgfqpoint{3.178047in}{0.347989in}}{\pgfqpoint{3.176744in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{3.175442in}{0.345384in}}{\pgfqpoint{3.174710in}{0.343618in}}{\pgfqpoint{3.174710in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{3.174710in}{0.339935in}}{\pgfqpoint{3.175442in}{0.338168in}}{\pgfqpoint{3.176744in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{3.178047in}{0.335563in}}{\pgfqpoint{3.179813in}{0.334832in}}{\pgfqpoint{3.181655in}{0.334832in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.334832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{3.102347in}{0.718101in}}{\pgfqpoint{3.104113in}{0.718833in}}{\pgfqpoint{3.105415in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.106718in}{0.721438in}}{\pgfqpoint{3.107449in}{0.723204in}}{\pgfqpoint{3.107449in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.107449in}{0.726887in}}{\pgfqpoint{3.106718in}{0.728654in}}{\pgfqpoint{3.105415in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.104113in}{0.731259in}}{\pgfqpoint{3.102347in}{0.731990in}}{\pgfqpoint{3.100505in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{3.098663in}{0.731990in}}{\pgfqpoint{3.096897in}{0.731259in}}{\pgfqpoint{3.095594in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.094292in}{0.728654in}}{\pgfqpoint{3.093560in}{0.726887in}}{\pgfqpoint{3.093560in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.093560in}{0.723204in}}{\pgfqpoint{3.094292in}{0.721438in}}{\pgfqpoint{3.095594in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.096897in}{0.718833in}}{\pgfqpoint{3.098663in}{0.718101in}}{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239676in}{0.798608in}}%
\pgfpathcurveto{\pgfqpoint{3.241517in}{0.798608in}}{\pgfqpoint{3.243284in}{0.799340in}}{\pgfqpoint{3.244586in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{3.245888in}{0.801944in}}{\pgfqpoint{3.246620in}{0.803711in}}{\pgfqpoint{3.246620in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{3.246620in}{0.807394in}}{\pgfqpoint{3.245888in}{0.809160in}}{\pgfqpoint{3.244586in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{3.243284in}{0.811765in}}{\pgfqpoint{3.241517in}{0.812497in}}{\pgfqpoint{3.239676in}{0.812497in}}%
\pgfpathcurveto{\pgfqpoint{3.237834in}{0.812497in}}{\pgfqpoint{3.236068in}{0.811765in}}{\pgfqpoint{3.234765in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{3.233463in}{0.809160in}}{\pgfqpoint{3.232731in}{0.807394in}}{\pgfqpoint{3.232731in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{3.232731in}{0.803711in}}{\pgfqpoint{3.233463in}{0.801944in}}{\pgfqpoint{3.234765in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{3.236068in}{0.799340in}}{\pgfqpoint{3.237834in}{0.798608in}}{\pgfqpoint{3.239676in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{3.239676in}{0.798608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{3.034150in}{0.594188in}}{\pgfqpoint{3.035916in}{0.594919in}}{\pgfqpoint{3.037218in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{3.038521in}{0.597524in}}{\pgfqpoint{3.039252in}{0.599290in}}{\pgfqpoint{3.039252in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{3.039252in}{0.602974in}}{\pgfqpoint{3.038521in}{0.604740in}}{\pgfqpoint{3.037218in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{3.035916in}{0.607345in}}{\pgfqpoint{3.034150in}{0.608076in}}{\pgfqpoint{3.032308in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{3.030466in}{0.608076in}}{\pgfqpoint{3.028700in}{0.607345in}}{\pgfqpoint{3.027397in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{3.026095in}{0.604740in}}{\pgfqpoint{3.025363in}{0.602974in}}{\pgfqpoint{3.025363in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{3.025363in}{0.599290in}}{\pgfqpoint{3.026095in}{0.597524in}}{\pgfqpoint{3.027397in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{3.028700in}{0.594919in}}{\pgfqpoint{3.030466in}{0.594188in}}{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900353in}{0.839498in}}%
\pgfpathcurveto{\pgfqpoint{2.902195in}{0.839498in}}{\pgfqpoint{2.903961in}{0.840230in}}{\pgfqpoint{2.905264in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{2.906566in}{0.842834in}}{\pgfqpoint{2.907298in}{0.844601in}}{\pgfqpoint{2.907298in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{2.907298in}{0.848284in}}{\pgfqpoint{2.906566in}{0.850051in}}{\pgfqpoint{2.905264in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{2.903961in}{0.852655in}}{\pgfqpoint{2.902195in}{0.853387in}}{\pgfqpoint{2.900353in}{0.853387in}}%
\pgfpathcurveto{\pgfqpoint{2.898511in}{0.853387in}}{\pgfqpoint{2.896745in}{0.852655in}}{\pgfqpoint{2.895443in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{2.894140in}{0.850051in}}{\pgfqpoint{2.893409in}{0.848284in}}{\pgfqpoint{2.893409in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{2.893409in}{0.844601in}}{\pgfqpoint{2.894140in}{0.842834in}}{\pgfqpoint{2.895443in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{2.896745in}{0.840230in}}{\pgfqpoint{2.898511in}{0.839498in}}{\pgfqpoint{2.900353in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{2.900353in}{0.839498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298485in}{0.624375in}}%
\pgfpathcurveto{\pgfqpoint{3.300326in}{0.624375in}}{\pgfqpoint{3.302093in}{0.625107in}}{\pgfqpoint{3.303395in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{3.304697in}{0.627712in}}{\pgfqpoint{3.305429in}{0.629478in}}{\pgfqpoint{3.305429in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{3.305429in}{0.633161in}}{\pgfqpoint{3.304697in}{0.634928in}}{\pgfqpoint{3.303395in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{3.302093in}{0.637532in}}{\pgfqpoint{3.300326in}{0.638264in}}{\pgfqpoint{3.298485in}{0.638264in}}%
\pgfpathcurveto{\pgfqpoint{3.296643in}{0.638264in}}{\pgfqpoint{3.294876in}{0.637532in}}{\pgfqpoint{3.293574in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{3.292272in}{0.634928in}}{\pgfqpoint{3.291540in}{0.633161in}}{\pgfqpoint{3.291540in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{3.291540in}{0.629478in}}{\pgfqpoint{3.292272in}{0.627712in}}{\pgfqpoint{3.293574in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{3.294876in}{0.625107in}}{\pgfqpoint{3.296643in}{0.624375in}}{\pgfqpoint{3.298485in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{3.298485in}{0.624375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372318in}{0.832729in}}%
\pgfpathcurveto{\pgfqpoint{3.374159in}{0.832729in}}{\pgfqpoint{3.375926in}{0.833460in}}{\pgfqpoint{3.377228in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{3.378531in}{0.836065in}}{\pgfqpoint{3.379262in}{0.837831in}}{\pgfqpoint{3.379262in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{3.379262in}{0.841515in}}{\pgfqpoint{3.378531in}{0.843281in}}{\pgfqpoint{3.377228in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{3.375926in}{0.845886in}}{\pgfqpoint{3.374159in}{0.846618in}}{\pgfqpoint{3.372318in}{0.846618in}}%
\pgfpathcurveto{\pgfqpoint{3.370476in}{0.846618in}}{\pgfqpoint{3.368710in}{0.845886in}}{\pgfqpoint{3.367407in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{3.366105in}{0.843281in}}{\pgfqpoint{3.365373in}{0.841515in}}{\pgfqpoint{3.365373in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{3.365373in}{0.837831in}}{\pgfqpoint{3.366105in}{0.836065in}}{\pgfqpoint{3.367407in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{3.368710in}{0.833460in}}{\pgfqpoint{3.370476in}{0.832729in}}{\pgfqpoint{3.372318in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{3.372318in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397849in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{3.399691in}{0.692938in}}{\pgfqpoint{3.401457in}{0.693670in}}{\pgfqpoint{3.402760in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{3.404062in}{0.696274in}}{\pgfqpoint{3.404794in}{0.698041in}}{\pgfqpoint{3.404794in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{3.404794in}{0.701724in}}{\pgfqpoint{3.404062in}{0.703490in}}{\pgfqpoint{3.402760in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{3.401457in}{0.706095in}}{\pgfqpoint{3.399691in}{0.706827in}}{\pgfqpoint{3.397849in}{0.706827in}}%
\pgfpathcurveto{\pgfqpoint{3.396007in}{0.706827in}}{\pgfqpoint{3.394241in}{0.706095in}}{\pgfqpoint{3.392939in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{3.391636in}{0.703490in}}{\pgfqpoint{3.390905in}{0.701724in}}{\pgfqpoint{3.390905in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{3.390905in}{0.698041in}}{\pgfqpoint{3.391636in}{0.696274in}}{\pgfqpoint{3.392939in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{3.394241in}{0.693670in}}{\pgfqpoint{3.396007in}{0.692938in}}{\pgfqpoint{3.397849in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{3.397849in}{0.692938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795864in}{0.957276in}}%
\pgfpathcurveto{\pgfqpoint{2.797705in}{0.957276in}}{\pgfqpoint{2.799472in}{0.958008in}}{\pgfqpoint{2.800774in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{2.802077in}{0.960612in}}{\pgfqpoint{2.802808in}{0.962379in}}{\pgfqpoint{2.802808in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{2.802808in}{0.966062in}}{\pgfqpoint{2.802077in}{0.967829in}}{\pgfqpoint{2.800774in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{2.799472in}{0.970433in}}{\pgfqpoint{2.797705in}{0.971165in}}{\pgfqpoint{2.795864in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{2.794022in}{0.971165in}}{\pgfqpoint{2.792256in}{0.970433in}}{\pgfqpoint{2.790953in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{2.789651in}{0.967829in}}{\pgfqpoint{2.788919in}{0.966062in}}{\pgfqpoint{2.788919in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{2.788919in}{0.962379in}}{\pgfqpoint{2.789651in}{0.960612in}}{\pgfqpoint{2.790953in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{2.792256in}{0.958008in}}{\pgfqpoint{2.794022in}{0.957276in}}{\pgfqpoint{2.795864in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{2.795864in}{0.957276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226708in}{0.749657in}}%
\pgfpathcurveto{\pgfqpoint{3.228549in}{0.749657in}}{\pgfqpoint{3.230316in}{0.750389in}}{\pgfqpoint{3.231618in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{3.232920in}{0.752994in}}{\pgfqpoint{3.233652in}{0.754760in}}{\pgfqpoint{3.233652in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{3.233652in}{0.758444in}}{\pgfqpoint{3.232920in}{0.760210in}}{\pgfqpoint{3.231618in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{3.230316in}{0.762815in}}{\pgfqpoint{3.228549in}{0.763546in}}{\pgfqpoint{3.226708in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{3.224866in}{0.763546in}}{\pgfqpoint{3.223099in}{0.762815in}}{\pgfqpoint{3.221797in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{3.220495in}{0.760210in}}{\pgfqpoint{3.219763in}{0.758444in}}{\pgfqpoint{3.219763in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{3.219763in}{0.754760in}}{\pgfqpoint{3.220495in}{0.752994in}}{\pgfqpoint{3.221797in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{3.223099in}{0.750389in}}{\pgfqpoint{3.224866in}{0.749657in}}{\pgfqpoint{3.226708in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{3.226708in}{0.749657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{2.695816in}{0.844211in}}{\pgfqpoint{2.697583in}{0.844943in}}{\pgfqpoint{2.698885in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.700187in}{0.847547in}}{\pgfqpoint{2.700919in}{0.849314in}}{\pgfqpoint{2.700919in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{2.700919in}{0.852997in}}{\pgfqpoint{2.700187in}{0.854764in}}{\pgfqpoint{2.698885in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{2.697583in}{0.857368in}}{\pgfqpoint{2.695816in}{0.858100in}}{\pgfqpoint{2.693975in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{2.692133in}{0.858100in}}{\pgfqpoint{2.690366in}{0.857368in}}{\pgfqpoint{2.689064in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{2.687762in}{0.854764in}}{\pgfqpoint{2.687030in}{0.852997in}}{\pgfqpoint{2.687030in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{2.687030in}{0.849314in}}{\pgfqpoint{2.687762in}{0.847547in}}{\pgfqpoint{2.689064in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.690366in}{0.844943in}}{\pgfqpoint{2.692133in}{0.844211in}}{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{2.695816in}{0.844211in}}{\pgfqpoint{2.697583in}{0.844943in}}{\pgfqpoint{2.698885in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.700187in}{0.847547in}}{\pgfqpoint{2.700919in}{0.849314in}}{\pgfqpoint{2.700919in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{2.700919in}{0.852997in}}{\pgfqpoint{2.700187in}{0.854764in}}{\pgfqpoint{2.698885in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{2.697583in}{0.857368in}}{\pgfqpoint{2.695816in}{0.858100in}}{\pgfqpoint{2.693975in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{2.692133in}{0.858100in}}{\pgfqpoint{2.690366in}{0.857368in}}{\pgfqpoint{2.689064in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{2.687762in}{0.854764in}}{\pgfqpoint{2.687030in}{0.852997in}}{\pgfqpoint{2.687030in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{2.687030in}{0.849314in}}{\pgfqpoint{2.687762in}{0.847547in}}{\pgfqpoint{2.689064in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{2.690366in}{0.844943in}}{\pgfqpoint{2.692133in}{0.844211in}}{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765100in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{2.766942in}{0.649981in}}{\pgfqpoint{2.768708in}{0.650712in}}{\pgfqpoint{2.770010in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{2.771313in}{0.653317in}}{\pgfqpoint{2.772044in}{0.655084in}}{\pgfqpoint{2.772044in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{2.772044in}{0.658767in}}{\pgfqpoint{2.771313in}{0.660533in}}{\pgfqpoint{2.770010in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{2.768708in}{0.663138in}}{\pgfqpoint{2.766942in}{0.663870in}}{\pgfqpoint{2.765100in}{0.663870in}}%
\pgfpathcurveto{\pgfqpoint{2.763258in}{0.663870in}}{\pgfqpoint{2.761492in}{0.663138in}}{\pgfqpoint{2.760189in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{2.758887in}{0.660533in}}{\pgfqpoint{2.758155in}{0.658767in}}{\pgfqpoint{2.758155in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{2.758155in}{0.655084in}}{\pgfqpoint{2.758887in}{0.653317in}}{\pgfqpoint{2.760189in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{2.761492in}{0.650712in}}{\pgfqpoint{2.763258in}{0.649981in}}{\pgfqpoint{2.765100in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{2.765100in}{0.649981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343434in}{0.495481in}}%
\pgfpathcurveto{\pgfqpoint{3.345276in}{0.495481in}}{\pgfqpoint{3.347042in}{0.496213in}}{\pgfqpoint{3.348345in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{3.349647in}{0.498818in}}{\pgfqpoint{3.350378in}{0.500584in}}{\pgfqpoint{3.350378in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{3.350378in}{0.504267in}}{\pgfqpoint{3.349647in}{0.506034in}}{\pgfqpoint{3.348345in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{3.347042in}{0.508639in}}{\pgfqpoint{3.345276in}{0.509370in}}{\pgfqpoint{3.343434in}{0.509370in}}%
\pgfpathcurveto{\pgfqpoint{3.341592in}{0.509370in}}{\pgfqpoint{3.339826in}{0.508639in}}{\pgfqpoint{3.338524in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{3.337221in}{0.506034in}}{\pgfqpoint{3.336490in}{0.504267in}}{\pgfqpoint{3.336490in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{3.336490in}{0.500584in}}{\pgfqpoint{3.337221in}{0.498818in}}{\pgfqpoint{3.338524in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{3.339826in}{0.496213in}}{\pgfqpoint{3.341592in}{0.495481in}}{\pgfqpoint{3.343434in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{3.343434in}{0.495481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320978in}{0.539846in}}%
\pgfpathcurveto{\pgfqpoint{3.322820in}{0.539846in}}{\pgfqpoint{3.324586in}{0.540578in}}{\pgfqpoint{3.325889in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{3.327191in}{0.543182in}}{\pgfqpoint{3.327923in}{0.544949in}}{\pgfqpoint{3.327923in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{3.327923in}{0.548632in}}{\pgfqpoint{3.327191in}{0.550399in}}{\pgfqpoint{3.325889in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{3.324586in}{0.553003in}}{\pgfqpoint{3.322820in}{0.553735in}}{\pgfqpoint{3.320978in}{0.553735in}}%
\pgfpathcurveto{\pgfqpoint{3.319137in}{0.553735in}}{\pgfqpoint{3.317370in}{0.553003in}}{\pgfqpoint{3.316068in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{3.314766in}{0.550399in}}{\pgfqpoint{3.314034in}{0.548632in}}{\pgfqpoint{3.314034in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{3.314034in}{0.544949in}}{\pgfqpoint{3.314766in}{0.543182in}}{\pgfqpoint{3.316068in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{3.317370in}{0.540578in}}{\pgfqpoint{3.319137in}{0.539846in}}{\pgfqpoint{3.320978in}{0.539846in}}%
\pgfpathlineto{\pgfqpoint{3.320978in}{0.539846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{3.221433in}{0.368375in}}{\pgfqpoint{3.223199in}{0.369107in}}{\pgfqpoint{3.224502in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.225804in}{0.371711in}}{\pgfqpoint{3.226536in}{0.373478in}}{\pgfqpoint{3.226536in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.226536in}{0.377161in}}{\pgfqpoint{3.225804in}{0.378928in}}{\pgfqpoint{3.224502in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.223199in}{0.381532in}}{\pgfqpoint{3.221433in}{0.382264in}}{\pgfqpoint{3.219591in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{3.217749in}{0.382264in}}{\pgfqpoint{3.215983in}{0.381532in}}{\pgfqpoint{3.214681in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{0.378928in}}{\pgfqpoint{3.212647in}{0.377161in}}{\pgfqpoint{3.212647in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.212647in}{0.373478in}}{\pgfqpoint{3.213378in}{0.371711in}}{\pgfqpoint{3.214681in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.215983in}{0.369107in}}{\pgfqpoint{3.217749in}{0.368375in}}{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{3.093625in}{0.401294in}}{\pgfqpoint{3.095391in}{0.402026in}}{\pgfqpoint{3.096693in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{3.097996in}{0.404631in}}{\pgfqpoint{3.098727in}{0.406397in}}{\pgfqpoint{3.098727in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{3.098727in}{0.410081in}}{\pgfqpoint{3.097996in}{0.411847in}}{\pgfqpoint{3.096693in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{3.095391in}{0.414452in}}{\pgfqpoint{3.093625in}{0.415183in}}{\pgfqpoint{3.091783in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{3.089941in}{0.415183in}}{\pgfqpoint{3.088175in}{0.414452in}}{\pgfqpoint{3.086872in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{3.085570in}{0.411847in}}{\pgfqpoint{3.084838in}{0.410081in}}{\pgfqpoint{3.084838in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{3.084838in}{0.406397in}}{\pgfqpoint{3.085570in}{0.404631in}}{\pgfqpoint{3.086872in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{3.088175in}{0.402026in}}{\pgfqpoint{3.089941in}{0.401294in}}{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{3.091783in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340767in}{0.805353in}}%
\pgfpathcurveto{\pgfqpoint{3.342609in}{0.805353in}}{\pgfqpoint{3.344375in}{0.806085in}}{\pgfqpoint{3.345677in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{3.346980in}{0.808690in}}{\pgfqpoint{3.347711in}{0.810456in}}{\pgfqpoint{3.347711in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{3.347711in}{0.814140in}}{\pgfqpoint{3.346980in}{0.815906in}}{\pgfqpoint{3.345677in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{3.344375in}{0.818511in}}{\pgfqpoint{3.342609in}{0.819242in}}{\pgfqpoint{3.340767in}{0.819242in}}%
\pgfpathcurveto{\pgfqpoint{3.338925in}{0.819242in}}{\pgfqpoint{3.337159in}{0.818511in}}{\pgfqpoint{3.335856in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{3.334554in}{0.815906in}}{\pgfqpoint{3.333822in}{0.814140in}}{\pgfqpoint{3.333822in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{3.333822in}{0.810456in}}{\pgfqpoint{3.334554in}{0.808690in}}{\pgfqpoint{3.335856in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{3.337159in}{0.806085in}}{\pgfqpoint{3.338925in}{0.805353in}}{\pgfqpoint{3.340767in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{3.340767in}{0.805353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078952in}{1.115954in}}%
\pgfpathcurveto{\pgfqpoint{3.080794in}{1.115954in}}{\pgfqpoint{3.082560in}{1.116685in}}{\pgfqpoint{3.083863in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{3.085165in}{1.119290in}}{\pgfqpoint{3.085897in}{1.121056in}}{\pgfqpoint{3.085897in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{3.085897in}{1.124740in}}{\pgfqpoint{3.085165in}{1.126506in}}{\pgfqpoint{3.083863in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{3.082560in}{1.129111in}}{\pgfqpoint{3.080794in}{1.129843in}}{\pgfqpoint{3.078952in}{1.129843in}}%
\pgfpathcurveto{\pgfqpoint{3.077111in}{1.129843in}}{\pgfqpoint{3.075344in}{1.129111in}}{\pgfqpoint{3.074042in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{3.072739in}{1.126506in}}{\pgfqpoint{3.072008in}{1.124740in}}{\pgfqpoint{3.072008in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{3.072008in}{1.121056in}}{\pgfqpoint{3.072739in}{1.119290in}}{\pgfqpoint{3.074042in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{3.075344in}{1.116685in}}{\pgfqpoint{3.077111in}{1.115954in}}{\pgfqpoint{3.078952in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{3.078952in}{1.115954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{2.809022in}{0.720363in}}{\pgfqpoint{2.810788in}{0.721095in}}{\pgfqpoint{2.812090in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{2.813393in}{0.723700in}}{\pgfqpoint{2.814124in}{0.725466in}}{\pgfqpoint{2.814124in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{2.814124in}{0.729149in}}{\pgfqpoint{2.813393in}{0.730916in}}{\pgfqpoint{2.812090in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{2.810788in}{0.733520in}}{\pgfqpoint{2.809022in}{0.734252in}}{\pgfqpoint{2.807180in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{2.805338in}{0.734252in}}{\pgfqpoint{2.803572in}{0.733520in}}{\pgfqpoint{2.802270in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{2.800967in}{0.730916in}}{\pgfqpoint{2.800236in}{0.729149in}}{\pgfqpoint{2.800236in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{2.800236in}{0.725466in}}{\pgfqpoint{2.800967in}{0.723700in}}{\pgfqpoint{2.802270in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{2.803572in}{0.721095in}}{\pgfqpoint{2.805338in}{0.720363in}}{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{2.929311in}{0.880829in}}{\pgfqpoint{2.931078in}{0.881560in}}{\pgfqpoint{2.932380in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{2.933682in}{0.884165in}}{\pgfqpoint{2.934414in}{0.885931in}}{\pgfqpoint{2.934414in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{2.934414in}{0.889615in}}{\pgfqpoint{2.933682in}{0.891381in}}{\pgfqpoint{2.932380in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{2.931078in}{0.893986in}}{\pgfqpoint{2.929311in}{0.894718in}}{\pgfqpoint{2.927469in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{2.925628in}{0.894718in}}{\pgfqpoint{2.923861in}{0.893986in}}{\pgfqpoint{2.922559in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{2.921257in}{0.891381in}}{\pgfqpoint{2.920525in}{0.889615in}}{\pgfqpoint{2.920525in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{2.920525in}{0.885931in}}{\pgfqpoint{2.921257in}{0.884165in}}{\pgfqpoint{2.922559in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{2.923861in}{0.881560in}}{\pgfqpoint{2.925628in}{0.880829in}}{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434222in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{3.436063in}{0.685439in}}{\pgfqpoint{3.437830in}{0.686171in}}{\pgfqpoint{3.439132in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{3.440435in}{0.688776in}}{\pgfqpoint{3.441166in}{0.690542in}}{\pgfqpoint{3.441166in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{3.441166in}{0.694225in}}{\pgfqpoint{3.440435in}{0.695992in}}{\pgfqpoint{3.439132in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{3.437830in}{0.698597in}}{\pgfqpoint{3.436063in}{0.699328in}}{\pgfqpoint{3.434222in}{0.699328in}}%
\pgfpathcurveto{\pgfqpoint{3.432380in}{0.699328in}}{\pgfqpoint{3.430614in}{0.698597in}}{\pgfqpoint{3.429311in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{3.428009in}{0.695992in}}{\pgfqpoint{3.427277in}{0.694225in}}{\pgfqpoint{3.427277in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{3.427277in}{0.690542in}}{\pgfqpoint{3.428009in}{0.688776in}}{\pgfqpoint{3.429311in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{3.430614in}{0.686171in}}{\pgfqpoint{3.432380in}{0.685439in}}{\pgfqpoint{3.434222in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{3.434222in}{0.685439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139048in}{1.041883in}}%
\pgfpathcurveto{\pgfqpoint{3.140890in}{1.041883in}}{\pgfqpoint{3.142656in}{1.042614in}}{\pgfqpoint{3.143958in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{3.145261in}{1.045219in}}{\pgfqpoint{3.145992in}{1.046985in}}{\pgfqpoint{3.145992in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{3.145992in}{1.050669in}}{\pgfqpoint{3.145261in}{1.052435in}}{\pgfqpoint{3.143958in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{3.142656in}{1.055040in}}{\pgfqpoint{3.140890in}{1.055772in}}{\pgfqpoint{3.139048in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{3.137206in}{1.055772in}}{\pgfqpoint{3.135440in}{1.055040in}}{\pgfqpoint{3.134137in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{3.132835in}{1.052435in}}{\pgfqpoint{3.132103in}{1.050669in}}{\pgfqpoint{3.132103in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{3.132103in}{1.046985in}}{\pgfqpoint{3.132835in}{1.045219in}}{\pgfqpoint{3.134137in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{3.135440in}{1.042614in}}{\pgfqpoint{3.137206in}{1.041883in}}{\pgfqpoint{3.139048in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{1.041883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{3.124505in}{1.122014in}}{\pgfqpoint{3.126272in}{1.122746in}}{\pgfqpoint{3.127574in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{3.128876in}{1.125350in}}{\pgfqpoint{3.129608in}{1.127117in}}{\pgfqpoint{3.129608in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{3.129608in}{1.130800in}}{\pgfqpoint{3.128876in}{1.132567in}}{\pgfqpoint{3.127574in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{3.126272in}{1.135171in}}{\pgfqpoint{3.124505in}{1.135903in}}{\pgfqpoint{3.122663in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{3.120822in}{1.135903in}}{\pgfqpoint{3.119055in}{1.135171in}}{\pgfqpoint{3.117753in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{3.116451in}{1.132567in}}{\pgfqpoint{3.115719in}{1.130800in}}{\pgfqpoint{3.115719in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{3.115719in}{1.127117in}}{\pgfqpoint{3.116451in}{1.125350in}}{\pgfqpoint{3.117753in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{3.119055in}{1.122746in}}{\pgfqpoint{3.120822in}{1.122014in}}{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{3.100701in}{1.027000in}}{\pgfqpoint{3.102467in}{1.027732in}}{\pgfqpoint{3.103770in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{3.105072in}{1.030336in}}{\pgfqpoint{3.105804in}{1.032103in}}{\pgfqpoint{3.105804in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{3.105804in}{1.035786in}}{\pgfqpoint{3.105072in}{1.037552in}}{\pgfqpoint{3.103770in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{3.102467in}{1.040157in}}{\pgfqpoint{3.100701in}{1.040889in}}{\pgfqpoint{3.098859in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{3.097018in}{1.040889in}}{\pgfqpoint{3.095251in}{1.040157in}}{\pgfqpoint{3.093949in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{3.092647in}{1.037552in}}{\pgfqpoint{3.091915in}{1.035786in}}{\pgfqpoint{3.091915in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{3.091915in}{1.032103in}}{\pgfqpoint{3.092647in}{1.030336in}}{\pgfqpoint{3.093949in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{3.095251in}{1.027732in}}{\pgfqpoint{3.097018in}{1.027000in}}{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187392in}{1.139833in}}%
\pgfpathcurveto{\pgfqpoint{3.189233in}{1.139833in}}{\pgfqpoint{3.191000in}{1.140565in}}{\pgfqpoint{3.192302in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{3.193604in}{1.143169in}}{\pgfqpoint{3.194336in}{1.144936in}}{\pgfqpoint{3.194336in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{3.194336in}{1.148619in}}{\pgfqpoint{3.193604in}{1.150386in}}{\pgfqpoint{3.192302in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{3.191000in}{1.152990in}}{\pgfqpoint{3.189233in}{1.153722in}}{\pgfqpoint{3.187392in}{1.153722in}}%
\pgfpathcurveto{\pgfqpoint{3.185550in}{1.153722in}}{\pgfqpoint{3.183783in}{1.152990in}}{\pgfqpoint{3.182481in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{3.181179in}{1.150386in}}{\pgfqpoint{3.180447in}{1.148619in}}{\pgfqpoint{3.180447in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{3.180447in}{1.144936in}}{\pgfqpoint{3.181179in}{1.143169in}}{\pgfqpoint{3.182481in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{3.183783in}{1.140565in}}{\pgfqpoint{3.185550in}{1.139833in}}{\pgfqpoint{3.187392in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{3.187392in}{1.139833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{3.102347in}{0.718101in}}{\pgfqpoint{3.104113in}{0.718833in}}{\pgfqpoint{3.105415in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.106718in}{0.721438in}}{\pgfqpoint{3.107449in}{0.723204in}}{\pgfqpoint{3.107449in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.107449in}{0.726887in}}{\pgfqpoint{3.106718in}{0.728654in}}{\pgfqpoint{3.105415in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.104113in}{0.731259in}}{\pgfqpoint{3.102347in}{0.731990in}}{\pgfqpoint{3.100505in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{3.098663in}{0.731990in}}{\pgfqpoint{3.096897in}{0.731259in}}{\pgfqpoint{3.095594in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.094292in}{0.728654in}}{\pgfqpoint{3.093560in}{0.726887in}}{\pgfqpoint{3.093560in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.093560in}{0.723204in}}{\pgfqpoint{3.094292in}{0.721438in}}{\pgfqpoint{3.095594in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.096897in}{0.718833in}}{\pgfqpoint{3.098663in}{0.718101in}}{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{3.124505in}{1.122014in}}{\pgfqpoint{3.126272in}{1.122746in}}{\pgfqpoint{3.127574in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{3.128876in}{1.125350in}}{\pgfqpoint{3.129608in}{1.127117in}}{\pgfqpoint{3.129608in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{3.129608in}{1.130800in}}{\pgfqpoint{3.128876in}{1.132567in}}{\pgfqpoint{3.127574in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{3.126272in}{1.135171in}}{\pgfqpoint{3.124505in}{1.135903in}}{\pgfqpoint{3.122663in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{3.120822in}{1.135903in}}{\pgfqpoint{3.119055in}{1.135171in}}{\pgfqpoint{3.117753in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{3.116451in}{1.132567in}}{\pgfqpoint{3.115719in}{1.130800in}}{\pgfqpoint{3.115719in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{3.115719in}{1.127117in}}{\pgfqpoint{3.116451in}{1.125350in}}{\pgfqpoint{3.117753in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{3.119055in}{1.122746in}}{\pgfqpoint{3.120822in}{1.122014in}}{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{3.100701in}{1.027000in}}{\pgfqpoint{3.102467in}{1.027732in}}{\pgfqpoint{3.103770in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{3.105072in}{1.030336in}}{\pgfqpoint{3.105804in}{1.032103in}}{\pgfqpoint{3.105804in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{3.105804in}{1.035786in}}{\pgfqpoint{3.105072in}{1.037552in}}{\pgfqpoint{3.103770in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{3.102467in}{1.040157in}}{\pgfqpoint{3.100701in}{1.040889in}}{\pgfqpoint{3.098859in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{3.097018in}{1.040889in}}{\pgfqpoint{3.095251in}{1.040157in}}{\pgfqpoint{3.093949in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{3.092647in}{1.037552in}}{\pgfqpoint{3.091915in}{1.035786in}}{\pgfqpoint{3.091915in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{3.091915in}{1.032103in}}{\pgfqpoint{3.092647in}{1.030336in}}{\pgfqpoint{3.093949in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{3.095251in}{1.027732in}}{\pgfqpoint{3.097018in}{1.027000in}}{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{3.098859in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{2.809022in}{0.720363in}}{\pgfqpoint{2.810788in}{0.721095in}}{\pgfqpoint{2.812090in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{2.813393in}{0.723700in}}{\pgfqpoint{2.814124in}{0.725466in}}{\pgfqpoint{2.814124in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{2.814124in}{0.729149in}}{\pgfqpoint{2.813393in}{0.730916in}}{\pgfqpoint{2.812090in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{2.810788in}{0.733520in}}{\pgfqpoint{2.809022in}{0.734252in}}{\pgfqpoint{2.807180in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{2.805338in}{0.734252in}}{\pgfqpoint{2.803572in}{0.733520in}}{\pgfqpoint{2.802270in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{2.800967in}{0.730916in}}{\pgfqpoint{2.800236in}{0.729149in}}{\pgfqpoint{2.800236in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{2.800236in}{0.725466in}}{\pgfqpoint{2.800967in}{0.723700in}}{\pgfqpoint{2.802270in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{2.803572in}{0.721095in}}{\pgfqpoint{2.805338in}{0.720363in}}{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{2.807180in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093034in}{1.170526in}}%
\pgfpathcurveto{\pgfqpoint{3.094875in}{1.170526in}}{\pgfqpoint{3.096642in}{1.171258in}}{\pgfqpoint{3.097944in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{3.099246in}{1.173863in}}{\pgfqpoint{3.099978in}{1.175629in}}{\pgfqpoint{3.099978in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{3.099978in}{1.179313in}}{\pgfqpoint{3.099246in}{1.181079in}}{\pgfqpoint{3.097944in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{3.096642in}{1.183684in}}{\pgfqpoint{3.094875in}{1.184415in}}{\pgfqpoint{3.093034in}{1.184415in}}%
\pgfpathcurveto{\pgfqpoint{3.091192in}{1.184415in}}{\pgfqpoint{3.089425in}{1.183684in}}{\pgfqpoint{3.088123in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{3.086821in}{1.181079in}}{\pgfqpoint{3.086089in}{1.179313in}}{\pgfqpoint{3.086089in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{3.086089in}{1.175629in}}{\pgfqpoint{3.086821in}{1.173863in}}{\pgfqpoint{3.088123in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{3.089425in}{1.171258in}}{\pgfqpoint{3.091192in}{1.170526in}}{\pgfqpoint{3.093034in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{3.093034in}{1.170526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907212in}{0.929358in}}%
\pgfpathcurveto{\pgfqpoint{2.909054in}{0.929358in}}{\pgfqpoint{2.910821in}{0.930090in}}{\pgfqpoint{2.912123in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{2.913425in}{0.932694in}}{\pgfqpoint{2.914157in}{0.934461in}}{\pgfqpoint{2.914157in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{2.914157in}{0.938144in}}{\pgfqpoint{2.913425in}{0.939910in}}{\pgfqpoint{2.912123in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{2.910821in}{0.942515in}}{\pgfqpoint{2.909054in}{0.943247in}}{\pgfqpoint{2.907212in}{0.943247in}}%
\pgfpathcurveto{\pgfqpoint{2.905371in}{0.943247in}}{\pgfqpoint{2.903604in}{0.942515in}}{\pgfqpoint{2.902302in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{2.901000in}{0.939910in}}{\pgfqpoint{2.900268in}{0.938144in}}{\pgfqpoint{2.900268in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{2.900268in}{0.934461in}}{\pgfqpoint{2.901000in}{0.932694in}}{\pgfqpoint{2.902302in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{2.903604in}{0.930090in}}{\pgfqpoint{2.905371in}{0.929358in}}{\pgfqpoint{2.907212in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{2.907212in}{0.929358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608503in}{0.750338in}}%
\pgfpathcurveto{\pgfqpoint{2.610344in}{0.750338in}}{\pgfqpoint{2.612111in}{0.751070in}}{\pgfqpoint{2.613413in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{2.614716in}{0.753674in}}{\pgfqpoint{2.615447in}{0.755441in}}{\pgfqpoint{2.615447in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{2.615447in}{0.759124in}}{\pgfqpoint{2.614716in}{0.760891in}}{\pgfqpoint{2.613413in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{2.612111in}{0.763495in}}{\pgfqpoint{2.610344in}{0.764227in}}{\pgfqpoint{2.608503in}{0.764227in}}%
\pgfpathcurveto{\pgfqpoint{2.606661in}{0.764227in}}{\pgfqpoint{2.604895in}{0.763495in}}{\pgfqpoint{2.603592in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{2.602290in}{0.760891in}}{\pgfqpoint{2.601558in}{0.759124in}}{\pgfqpoint{2.601558in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{2.601558in}{0.755441in}}{\pgfqpoint{2.602290in}{0.753674in}}{\pgfqpoint{2.603592in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{2.604895in}{0.751070in}}{\pgfqpoint{2.606661in}{0.750338in}}{\pgfqpoint{2.608503in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{2.608503in}{0.750338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183996in}{1.087113in}}%
\pgfpathcurveto{\pgfqpoint{3.185837in}{1.087113in}}{\pgfqpoint{3.187604in}{1.087845in}}{\pgfqpoint{3.188906in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{3.190208in}{1.090450in}}{\pgfqpoint{3.190940in}{1.092216in}}{\pgfqpoint{3.190940in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{3.190940in}{1.095899in}}{\pgfqpoint{3.190208in}{1.097666in}}{\pgfqpoint{3.188906in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{3.187604in}{1.100270in}}{\pgfqpoint{3.185837in}{1.101002in}}{\pgfqpoint{3.183996in}{1.101002in}}%
\pgfpathcurveto{\pgfqpoint{3.182154in}{1.101002in}}{\pgfqpoint{3.180388in}{1.100270in}}{\pgfqpoint{3.179085in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{3.177783in}{1.097666in}}{\pgfqpoint{3.177051in}{1.095899in}}{\pgfqpoint{3.177051in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{3.177051in}{1.092216in}}{\pgfqpoint{3.177783in}{1.090450in}}{\pgfqpoint{3.179085in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{3.180388in}{1.087845in}}{\pgfqpoint{3.182154in}{1.087113in}}{\pgfqpoint{3.183996in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{3.183996in}{1.087113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299864in}{0.676599in}}%
\pgfpathcurveto{\pgfqpoint{3.301706in}{0.676599in}}{\pgfqpoint{3.303472in}{0.677331in}}{\pgfqpoint{3.304775in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{3.306077in}{0.679935in}}{\pgfqpoint{3.306809in}{0.681702in}}{\pgfqpoint{3.306809in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{3.306809in}{0.685385in}}{\pgfqpoint{3.306077in}{0.687152in}}{\pgfqpoint{3.304775in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{3.303472in}{0.689756in}}{\pgfqpoint{3.301706in}{0.690488in}}{\pgfqpoint{3.299864in}{0.690488in}}%
\pgfpathcurveto{\pgfqpoint{3.298022in}{0.690488in}}{\pgfqpoint{3.296256in}{0.689756in}}{\pgfqpoint{3.294954in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{3.293651in}{0.687152in}}{\pgfqpoint{3.292920in}{0.685385in}}{\pgfqpoint{3.292920in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{3.292920in}{0.681702in}}{\pgfqpoint{3.293651in}{0.679935in}}{\pgfqpoint{3.294954in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{3.296256in}{0.677331in}}{\pgfqpoint{3.298022in}{0.676599in}}{\pgfqpoint{3.299864in}{0.676599in}}%
\pgfpathlineto{\pgfqpoint{3.299864in}{0.676599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{3.261430in}{0.654116in}}{\pgfqpoint{3.263197in}{0.654848in}}{\pgfqpoint{3.264499in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{3.265801in}{0.657452in}}{\pgfqpoint{3.266533in}{0.659219in}}{\pgfqpoint{3.266533in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{3.266533in}{0.662902in}}{\pgfqpoint{3.265801in}{0.664669in}}{\pgfqpoint{3.264499in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{3.263197in}{0.667273in}}{\pgfqpoint{3.261430in}{0.668005in}}{\pgfqpoint{3.259589in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{3.257747in}{0.668005in}}{\pgfqpoint{3.255980in}{0.667273in}}{\pgfqpoint{3.254678in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{3.253376in}{0.664669in}}{\pgfqpoint{3.252644in}{0.662902in}}{\pgfqpoint{3.252644in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{3.252644in}{0.659219in}}{\pgfqpoint{3.253376in}{0.657452in}}{\pgfqpoint{3.254678in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{3.255980in}{0.654848in}}{\pgfqpoint{3.257747in}{0.654116in}}{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394107in}{0.636307in}}%
\pgfpathcurveto{\pgfqpoint{3.395948in}{0.636307in}}{\pgfqpoint{3.397715in}{0.637038in}}{\pgfqpoint{3.399017in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{3.400319in}{0.639643in}}{\pgfqpoint{3.401051in}{0.641409in}}{\pgfqpoint{3.401051in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{3.401051in}{0.645093in}}{\pgfqpoint{3.400319in}{0.646859in}}{\pgfqpoint{3.399017in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{3.397715in}{0.649464in}}{\pgfqpoint{3.395948in}{0.650195in}}{\pgfqpoint{3.394107in}{0.650195in}}%
\pgfpathcurveto{\pgfqpoint{3.392265in}{0.650195in}}{\pgfqpoint{3.390499in}{0.649464in}}{\pgfqpoint{3.389196in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{3.387894in}{0.646859in}}{\pgfqpoint{3.387162in}{0.645093in}}{\pgfqpoint{3.387162in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{3.387162in}{0.641409in}}{\pgfqpoint{3.387894in}{0.639643in}}{\pgfqpoint{3.389196in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{3.390499in}{0.637038in}}{\pgfqpoint{3.392265in}{0.636307in}}{\pgfqpoint{3.394107in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{3.394107in}{0.636307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263773in}{0.596217in}}%
\pgfpathcurveto{\pgfqpoint{3.265615in}{0.596217in}}{\pgfqpoint{3.267381in}{0.596949in}}{\pgfqpoint{3.268684in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{3.269986in}{0.599553in}}{\pgfqpoint{3.270718in}{0.601320in}}{\pgfqpoint{3.270718in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{3.270718in}{0.605003in}}{\pgfqpoint{3.269986in}{0.606770in}}{\pgfqpoint{3.268684in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{3.267381in}{0.609374in}}{\pgfqpoint{3.265615in}{0.610106in}}{\pgfqpoint{3.263773in}{0.610106in}}%
\pgfpathcurveto{\pgfqpoint{3.261931in}{0.610106in}}{\pgfqpoint{3.260165in}{0.609374in}}{\pgfqpoint{3.258863in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{3.257560in}{0.606770in}}{\pgfqpoint{3.256829in}{0.605003in}}{\pgfqpoint{3.256829in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{3.256829in}{0.601320in}}{\pgfqpoint{3.257560in}{0.599553in}}{\pgfqpoint{3.258863in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{3.260165in}{0.596949in}}{\pgfqpoint{3.261931in}{0.596217in}}{\pgfqpoint{3.263773in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{3.263773in}{0.596217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{3.034150in}{0.594188in}}{\pgfqpoint{3.035916in}{0.594919in}}{\pgfqpoint{3.037218in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{3.038521in}{0.597524in}}{\pgfqpoint{3.039252in}{0.599290in}}{\pgfqpoint{3.039252in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{3.039252in}{0.602974in}}{\pgfqpoint{3.038521in}{0.604740in}}{\pgfqpoint{3.037218in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{3.035916in}{0.607345in}}{\pgfqpoint{3.034150in}{0.608076in}}{\pgfqpoint{3.032308in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{3.030466in}{0.608076in}}{\pgfqpoint{3.028700in}{0.607345in}}{\pgfqpoint{3.027397in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{3.026095in}{0.604740in}}{\pgfqpoint{3.025363in}{0.602974in}}{\pgfqpoint{3.025363in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{3.025363in}{0.599290in}}{\pgfqpoint{3.026095in}{0.597524in}}{\pgfqpoint{3.027397in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{3.028700in}{0.594919in}}{\pgfqpoint{3.030466in}{0.594188in}}{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770290in}{1.000679in}}%
\pgfpathcurveto{\pgfqpoint{2.772132in}{1.000679in}}{\pgfqpoint{2.773898in}{1.001411in}}{\pgfqpoint{2.775200in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{2.776503in}{1.004015in}}{\pgfqpoint{2.777234in}{1.005782in}}{\pgfqpoint{2.777234in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{2.777234in}{1.009465in}}{\pgfqpoint{2.776503in}{1.011232in}}{\pgfqpoint{2.775200in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{2.773898in}{1.013836in}}{\pgfqpoint{2.772132in}{1.014568in}}{\pgfqpoint{2.770290in}{1.014568in}}%
\pgfpathcurveto{\pgfqpoint{2.768448in}{1.014568in}}{\pgfqpoint{2.766682in}{1.013836in}}{\pgfqpoint{2.765379in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{2.764077in}{1.011232in}}{\pgfqpoint{2.763345in}{1.009465in}}{\pgfqpoint{2.763345in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{2.763345in}{1.005782in}}{\pgfqpoint{2.764077in}{1.004015in}}{\pgfqpoint{2.765379in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{2.766682in}{1.001411in}}{\pgfqpoint{2.768448in}{1.000679in}}{\pgfqpoint{2.770290in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{2.770290in}{1.000679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727462in}{0.628890in}}%
\pgfpathcurveto{\pgfqpoint{2.729304in}{0.628890in}}{\pgfqpoint{2.731070in}{0.629622in}}{\pgfqpoint{2.732373in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{2.733675in}{0.632227in}}{\pgfqpoint{2.734406in}{0.633993in}}{\pgfqpoint{2.734406in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{2.734406in}{0.637676in}}{\pgfqpoint{2.733675in}{0.639443in}}{\pgfqpoint{2.732373in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{2.731070in}{0.642047in}}{\pgfqpoint{2.729304in}{0.642779in}}{\pgfqpoint{2.727462in}{0.642779in}}%
\pgfpathcurveto{\pgfqpoint{2.725620in}{0.642779in}}{\pgfqpoint{2.723854in}{0.642047in}}{\pgfqpoint{2.722552in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{2.721249in}{0.639443in}}{\pgfqpoint{2.720518in}{0.637676in}}{\pgfqpoint{2.720518in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{2.720518in}{0.633993in}}{\pgfqpoint{2.721249in}{0.632227in}}{\pgfqpoint{2.722552in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{2.723854in}{0.629622in}}{\pgfqpoint{2.725620in}{0.628890in}}{\pgfqpoint{2.727462in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{2.727462in}{0.628890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197040in}{1.036688in}}%
\pgfpathcurveto{\pgfqpoint{3.198882in}{1.036688in}}{\pgfqpoint{3.200648in}{1.037420in}}{\pgfqpoint{3.201950in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{3.203253in}{1.040024in}}{\pgfqpoint{3.203984in}{1.041791in}}{\pgfqpoint{3.203984in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{3.203984in}{1.045474in}}{\pgfqpoint{3.203253in}{1.047241in}}{\pgfqpoint{3.201950in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{3.200648in}{1.049845in}}{\pgfqpoint{3.198882in}{1.050577in}}{\pgfqpoint{3.197040in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{3.195198in}{1.050577in}}{\pgfqpoint{3.193432in}{1.049845in}}{\pgfqpoint{3.192129in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{3.190827in}{1.047241in}}{\pgfqpoint{3.190095in}{1.045474in}}{\pgfqpoint{3.190095in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{3.190095in}{1.041791in}}{\pgfqpoint{3.190827in}{1.040024in}}{\pgfqpoint{3.192129in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{3.193432in}{1.037420in}}{\pgfqpoint{3.195198in}{1.036688in}}{\pgfqpoint{3.197040in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{3.197040in}{1.036688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{2.929311in}{0.880829in}}{\pgfqpoint{2.931078in}{0.881560in}}{\pgfqpoint{2.932380in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{2.933682in}{0.884165in}}{\pgfqpoint{2.934414in}{0.885931in}}{\pgfqpoint{2.934414in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{2.934414in}{0.889615in}}{\pgfqpoint{2.933682in}{0.891381in}}{\pgfqpoint{2.932380in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{2.931078in}{0.893986in}}{\pgfqpoint{2.929311in}{0.894718in}}{\pgfqpoint{2.927469in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{2.925628in}{0.894718in}}{\pgfqpoint{2.923861in}{0.893986in}}{\pgfqpoint{2.922559in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{2.921257in}{0.891381in}}{\pgfqpoint{2.920525in}{0.889615in}}{\pgfqpoint{2.920525in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{2.920525in}{0.885931in}}{\pgfqpoint{2.921257in}{0.884165in}}{\pgfqpoint{2.922559in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{2.923861in}{0.881560in}}{\pgfqpoint{2.925628in}{0.880829in}}{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{2.927469in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{3.102347in}{0.718101in}}{\pgfqpoint{3.104113in}{0.718833in}}{\pgfqpoint{3.105415in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.106718in}{0.721438in}}{\pgfqpoint{3.107449in}{0.723204in}}{\pgfqpoint{3.107449in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.107449in}{0.726887in}}{\pgfqpoint{3.106718in}{0.728654in}}{\pgfqpoint{3.105415in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.104113in}{0.731259in}}{\pgfqpoint{3.102347in}{0.731990in}}{\pgfqpoint{3.100505in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{3.098663in}{0.731990in}}{\pgfqpoint{3.096897in}{0.731259in}}{\pgfqpoint{3.095594in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{3.094292in}{0.728654in}}{\pgfqpoint{3.093560in}{0.726887in}}{\pgfqpoint{3.093560in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{3.093560in}{0.723204in}}{\pgfqpoint{3.094292in}{0.721438in}}{\pgfqpoint{3.095594in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{3.096897in}{0.718833in}}{\pgfqpoint{3.098663in}{0.718101in}}{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{3.100505in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044903in}{0.650395in}}%
\pgfpathcurveto{\pgfqpoint{3.046745in}{0.650395in}}{\pgfqpoint{3.048511in}{0.651127in}}{\pgfqpoint{3.049813in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{3.051116in}{0.653731in}}{\pgfqpoint{3.051847in}{0.655498in}}{\pgfqpoint{3.051847in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{3.051847in}{0.659181in}}{\pgfqpoint{3.051116in}{0.660948in}}{\pgfqpoint{3.049813in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{3.048511in}{0.663552in}}{\pgfqpoint{3.046745in}{0.664284in}}{\pgfqpoint{3.044903in}{0.664284in}}%
\pgfpathcurveto{\pgfqpoint{3.043061in}{0.664284in}}{\pgfqpoint{3.041295in}{0.663552in}}{\pgfqpoint{3.039992in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{3.038690in}{0.660948in}}{\pgfqpoint{3.037958in}{0.659181in}}{\pgfqpoint{3.037958in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{3.037958in}{0.655498in}}{\pgfqpoint{3.038690in}{0.653731in}}{\pgfqpoint{3.039992in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{3.041295in}{0.651127in}}{\pgfqpoint{3.043061in}{0.650395in}}{\pgfqpoint{3.044903in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{3.044903in}{0.650395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364261in}{0.668462in}}%
\pgfpathcurveto{\pgfqpoint{3.366103in}{0.668462in}}{\pgfqpoint{3.367869in}{0.669193in}}{\pgfqpoint{3.369171in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{3.370474in}{0.671798in}}{\pgfqpoint{3.371205in}{0.673564in}}{\pgfqpoint{3.371205in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{3.371205in}{0.677248in}}{\pgfqpoint{3.370474in}{0.679014in}}{\pgfqpoint{3.369171in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{3.367869in}{0.681619in}}{\pgfqpoint{3.366103in}{0.682350in}}{\pgfqpoint{3.364261in}{0.682350in}}%
\pgfpathcurveto{\pgfqpoint{3.362419in}{0.682350in}}{\pgfqpoint{3.360653in}{0.681619in}}{\pgfqpoint{3.359350in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{3.358048in}{0.679014in}}{\pgfqpoint{3.357316in}{0.677248in}}{\pgfqpoint{3.357316in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{3.357316in}{0.673564in}}{\pgfqpoint{3.358048in}{0.671798in}}{\pgfqpoint{3.359350in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{3.360653in}{0.669193in}}{\pgfqpoint{3.362419in}{0.668462in}}{\pgfqpoint{3.364261in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{3.364261in}{0.668462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{3.261430in}{0.654116in}}{\pgfqpoint{3.263197in}{0.654848in}}{\pgfqpoint{3.264499in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{3.265801in}{0.657452in}}{\pgfqpoint{3.266533in}{0.659219in}}{\pgfqpoint{3.266533in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{3.266533in}{0.662902in}}{\pgfqpoint{3.265801in}{0.664669in}}{\pgfqpoint{3.264499in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{3.263197in}{0.667273in}}{\pgfqpoint{3.261430in}{0.668005in}}{\pgfqpoint{3.259589in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{3.257747in}{0.668005in}}{\pgfqpoint{3.255980in}{0.667273in}}{\pgfqpoint{3.254678in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{3.253376in}{0.664669in}}{\pgfqpoint{3.252644in}{0.662902in}}{\pgfqpoint{3.252644in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{3.252644in}{0.659219in}}{\pgfqpoint{3.253376in}{0.657452in}}{\pgfqpoint{3.254678in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{3.255980in}{0.654848in}}{\pgfqpoint{3.257747in}{0.654116in}}{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{3.259589in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{2.752535in}{0.950191in}}{\pgfqpoint{2.754302in}{0.950922in}}{\pgfqpoint{2.755604in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.756906in}{0.953527in}}{\pgfqpoint{2.757638in}{0.955293in}}{\pgfqpoint{2.757638in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{2.757638in}{0.958977in}}{\pgfqpoint{2.756906in}{0.960743in}}{\pgfqpoint{2.755604in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{2.754302in}{0.963348in}}{\pgfqpoint{2.752535in}{0.964080in}}{\pgfqpoint{2.750694in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{2.748852in}{0.964080in}}{\pgfqpoint{2.747085in}{0.963348in}}{\pgfqpoint{2.745783in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{2.744481in}{0.960743in}}{\pgfqpoint{2.743749in}{0.958977in}}{\pgfqpoint{2.743749in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{2.743749in}{0.955293in}}{\pgfqpoint{2.744481in}{0.953527in}}{\pgfqpoint{2.745783in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.747085in}{0.950922in}}{\pgfqpoint{2.748852in}{0.950191in}}{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{2.750694in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110148in}{0.330770in}}%
\pgfpathcurveto{\pgfqpoint{3.111990in}{0.330770in}}{\pgfqpoint{3.113756in}{0.331501in}}{\pgfqpoint{3.115058in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{3.116361in}{0.334106in}}{\pgfqpoint{3.117092in}{0.335873in}}{\pgfqpoint{3.117092in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{3.117092in}{0.339556in}}{\pgfqpoint{3.116361in}{0.341322in}}{\pgfqpoint{3.115058in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{3.113756in}{0.343927in}}{\pgfqpoint{3.111990in}{0.344659in}}{\pgfqpoint{3.110148in}{0.344659in}}%
\pgfpathcurveto{\pgfqpoint{3.108306in}{0.344659in}}{\pgfqpoint{3.106540in}{0.343927in}}{\pgfqpoint{3.105237in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{3.103935in}{0.341322in}}{\pgfqpoint{3.103203in}{0.339556in}}{\pgfqpoint{3.103203in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{3.103203in}{0.335873in}}{\pgfqpoint{3.103935in}{0.334106in}}{\pgfqpoint{3.105237in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{3.106540in}{0.331501in}}{\pgfqpoint{3.108306in}{0.330770in}}{\pgfqpoint{3.110148in}{0.330770in}}%
\pgfpathlineto{\pgfqpoint{3.110148in}{0.330770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{3.221433in}{0.368375in}}{\pgfqpoint{3.223199in}{0.369107in}}{\pgfqpoint{3.224502in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.225804in}{0.371711in}}{\pgfqpoint{3.226536in}{0.373478in}}{\pgfqpoint{3.226536in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.226536in}{0.377161in}}{\pgfqpoint{3.225804in}{0.378928in}}{\pgfqpoint{3.224502in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.223199in}{0.381532in}}{\pgfqpoint{3.221433in}{0.382264in}}{\pgfqpoint{3.219591in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{3.217749in}{0.382264in}}{\pgfqpoint{3.215983in}{0.381532in}}{\pgfqpoint{3.214681in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{0.378928in}}{\pgfqpoint{3.212647in}{0.377161in}}{\pgfqpoint{3.212647in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.212647in}{0.373478in}}{\pgfqpoint{3.213378in}{0.371711in}}{\pgfqpoint{3.214681in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.215983in}{0.369107in}}{\pgfqpoint{3.217749in}{0.368375in}}{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128976in}{0.376481in}}%
\pgfpathcurveto{\pgfqpoint{3.130818in}{0.376481in}}{\pgfqpoint{3.132584in}{0.377213in}}{\pgfqpoint{3.133887in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{3.135189in}{0.379818in}}{\pgfqpoint{3.135921in}{0.381584in}}{\pgfqpoint{3.135921in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{3.135921in}{0.385268in}}{\pgfqpoint{3.135189in}{0.387034in}}{\pgfqpoint{3.133887in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{3.132584in}{0.389639in}}{\pgfqpoint{3.130818in}{0.390370in}}{\pgfqpoint{3.128976in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{3.127134in}{0.390370in}}{\pgfqpoint{3.125368in}{0.389639in}}{\pgfqpoint{3.124066in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{3.122763in}{0.387034in}}{\pgfqpoint{3.122032in}{0.385268in}}{\pgfqpoint{3.122032in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{3.122032in}{0.381584in}}{\pgfqpoint{3.122763in}{0.379818in}}{\pgfqpoint{3.124066in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{3.125368in}{0.377213in}}{\pgfqpoint{3.127134in}{0.376481in}}{\pgfqpoint{3.128976in}{0.376481in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{0.376481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430768in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{3.432610in}{0.630631in}}{\pgfqpoint{3.434376in}{0.631363in}}{\pgfqpoint{3.435678in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{3.436981in}{0.633968in}}{\pgfqpoint{3.437712in}{0.635734in}}{\pgfqpoint{3.437712in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{3.437712in}{0.639417in}}{\pgfqpoint{3.436981in}{0.641184in}}{\pgfqpoint{3.435678in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{3.434376in}{0.643789in}}{\pgfqpoint{3.432610in}{0.644520in}}{\pgfqpoint{3.430768in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{3.428926in}{0.644520in}}{\pgfqpoint{3.427160in}{0.643789in}}{\pgfqpoint{3.425857in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{3.424555in}{0.641184in}}{\pgfqpoint{3.423823in}{0.639417in}}{\pgfqpoint{3.423823in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{3.423823in}{0.635734in}}{\pgfqpoint{3.424555in}{0.633968in}}{\pgfqpoint{3.425857in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{3.427160in}{0.631363in}}{\pgfqpoint{3.428926in}{0.630631in}}{\pgfqpoint{3.430768in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{3.430768in}{0.630631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{2.735545in}{0.692794in}}{\pgfqpoint{2.737312in}{0.693526in}}{\pgfqpoint{2.738614in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{2.739916in}{0.696130in}}{\pgfqpoint{2.740648in}{0.697897in}}{\pgfqpoint{2.740648in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{2.740648in}{0.701580in}}{\pgfqpoint{2.739916in}{0.703347in}}{\pgfqpoint{2.738614in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{2.737312in}{0.705951in}}{\pgfqpoint{2.735545in}{0.706683in}}{\pgfqpoint{2.733703in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{2.731862in}{0.706683in}}{\pgfqpoint{2.730095in}{0.705951in}}{\pgfqpoint{2.728793in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{2.727491in}{0.703347in}}{\pgfqpoint{2.726759in}{0.701580in}}{\pgfqpoint{2.726759in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{2.726759in}{0.697897in}}{\pgfqpoint{2.727491in}{0.696130in}}{\pgfqpoint{2.728793in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{2.730095in}{0.693526in}}{\pgfqpoint{2.731862in}{0.692794in}}{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227760in}{1.068716in}}%
\pgfpathcurveto{\pgfqpoint{3.229601in}{1.068716in}}{\pgfqpoint{3.231368in}{1.069448in}}{\pgfqpoint{3.232670in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{3.233972in}{1.072052in}}{\pgfqpoint{3.234704in}{1.073819in}}{\pgfqpoint{3.234704in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{3.234704in}{1.077502in}}{\pgfqpoint{3.233972in}{1.079268in}}{\pgfqpoint{3.232670in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{3.231368in}{1.081873in}}{\pgfqpoint{3.229601in}{1.082605in}}{\pgfqpoint{3.227760in}{1.082605in}}%
\pgfpathcurveto{\pgfqpoint{3.225918in}{1.082605in}}{\pgfqpoint{3.224151in}{1.081873in}}{\pgfqpoint{3.222849in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{3.221547in}{1.079268in}}{\pgfqpoint{3.220815in}{1.077502in}}{\pgfqpoint{3.220815in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{3.220815in}{1.073819in}}{\pgfqpoint{3.221547in}{1.072052in}}{\pgfqpoint{3.222849in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{3.224151in}{1.069448in}}{\pgfqpoint{3.225918in}{1.068716in}}{\pgfqpoint{3.227760in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{3.227760in}{1.068716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112135in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{3.113976in}{0.971192in}}{\pgfqpoint{3.115743in}{0.971923in}}{\pgfqpoint{3.117045in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{3.118347in}{0.974528in}}{\pgfqpoint{3.119079in}{0.976294in}}{\pgfqpoint{3.119079in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{3.119079in}{0.979978in}}{\pgfqpoint{3.118347in}{0.981744in}}{\pgfqpoint{3.117045in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{3.115743in}{0.984349in}}{\pgfqpoint{3.113976in}{0.985080in}}{\pgfqpoint{3.112135in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{3.110293in}{0.985080in}}{\pgfqpoint{3.108526in}{0.984349in}}{\pgfqpoint{3.107224in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{3.105922in}{0.981744in}}{\pgfqpoint{3.105190in}{0.979978in}}{\pgfqpoint{3.105190in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{3.105190in}{0.976294in}}{\pgfqpoint{3.105922in}{0.974528in}}{\pgfqpoint{3.107224in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{3.108526in}{0.971923in}}{\pgfqpoint{3.110293in}{0.971192in}}{\pgfqpoint{3.112135in}{0.971192in}}%
\pgfpathlineto{\pgfqpoint{3.112135in}{0.971192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593309in}{0.927931in}}%
\pgfpathcurveto{\pgfqpoint{2.595151in}{0.927931in}}{\pgfqpoint{2.596917in}{0.928663in}}{\pgfqpoint{2.598220in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{2.599522in}{0.931268in}}{\pgfqpoint{2.600254in}{0.933034in}}{\pgfqpoint{2.600254in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{2.600254in}{0.936717in}}{\pgfqpoint{2.599522in}{0.938484in}}{\pgfqpoint{2.598220in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{2.596917in}{0.941088in}}{\pgfqpoint{2.595151in}{0.941820in}}{\pgfqpoint{2.593309in}{0.941820in}}%
\pgfpathcurveto{\pgfqpoint{2.591468in}{0.941820in}}{\pgfqpoint{2.589701in}{0.941088in}}{\pgfqpoint{2.588399in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{2.587097in}{0.938484in}}{\pgfqpoint{2.586365in}{0.936717in}}{\pgfqpoint{2.586365in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{2.586365in}{0.933034in}}{\pgfqpoint{2.587097in}{0.931268in}}{\pgfqpoint{2.588399in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{2.589701in}{0.928663in}}{\pgfqpoint{2.591468in}{0.927931in}}{\pgfqpoint{2.593309in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{2.593309in}{0.927931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{2.735545in}{0.692794in}}{\pgfqpoint{2.737312in}{0.693526in}}{\pgfqpoint{2.738614in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{2.739916in}{0.696130in}}{\pgfqpoint{2.740648in}{0.697897in}}{\pgfqpoint{2.740648in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{2.740648in}{0.701580in}}{\pgfqpoint{2.739916in}{0.703347in}}{\pgfqpoint{2.738614in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{2.737312in}{0.705951in}}{\pgfqpoint{2.735545in}{0.706683in}}{\pgfqpoint{2.733703in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{2.731862in}{0.706683in}}{\pgfqpoint{2.730095in}{0.705951in}}{\pgfqpoint{2.728793in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{2.727491in}{0.703347in}}{\pgfqpoint{2.726759in}{0.701580in}}{\pgfqpoint{2.726759in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{2.726759in}{0.697897in}}{\pgfqpoint{2.727491in}{0.696130in}}{\pgfqpoint{2.728793in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{2.730095in}{0.693526in}}{\pgfqpoint{2.731862in}{0.692794in}}{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{2.733703in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{2.670103in}{0.791564in}}{\pgfqpoint{2.671870in}{0.792296in}}{\pgfqpoint{2.673172in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{2.674474in}{0.794901in}}{\pgfqpoint{2.675206in}{0.796667in}}{\pgfqpoint{2.675206in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{2.675206in}{0.800350in}}{\pgfqpoint{2.674474in}{0.802117in}}{\pgfqpoint{2.673172in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{2.671870in}{0.804722in}}{\pgfqpoint{2.670103in}{0.805453in}}{\pgfqpoint{2.668261in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{2.666420in}{0.805453in}}{\pgfqpoint{2.664653in}{0.804722in}}{\pgfqpoint{2.663351in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{2.662049in}{0.802117in}}{\pgfqpoint{2.661317in}{0.800350in}}{\pgfqpoint{2.661317in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{2.661317in}{0.796667in}}{\pgfqpoint{2.662049in}{0.794901in}}{\pgfqpoint{2.663351in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{2.664653in}{0.792296in}}{\pgfqpoint{2.666420in}{0.791564in}}{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{2.668261in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651196in}{0.847644in}}%
\pgfpathcurveto{\pgfqpoint{2.653037in}{0.847644in}}{\pgfqpoint{2.654804in}{0.848376in}}{\pgfqpoint{2.656106in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{2.657408in}{0.850980in}}{\pgfqpoint{2.658140in}{0.852747in}}{\pgfqpoint{2.658140in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{2.658140in}{0.856430in}}{\pgfqpoint{2.657408in}{0.858197in}}{\pgfqpoint{2.656106in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{2.654804in}{0.860801in}}{\pgfqpoint{2.653037in}{0.861533in}}{\pgfqpoint{2.651196in}{0.861533in}}%
\pgfpathcurveto{\pgfqpoint{2.649354in}{0.861533in}}{\pgfqpoint{2.647587in}{0.860801in}}{\pgfqpoint{2.646285in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{2.644983in}{0.858197in}}{\pgfqpoint{2.644251in}{0.856430in}}{\pgfqpoint{2.644251in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{2.644251in}{0.852747in}}{\pgfqpoint{2.644983in}{0.850980in}}{\pgfqpoint{2.646285in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{2.647587in}{0.848376in}}{\pgfqpoint{2.649354in}{0.847644in}}{\pgfqpoint{2.651196in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{2.651196in}{0.847644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{3.374374in}{0.538821in}}{\pgfqpoint{3.376140in}{0.539552in}}{\pgfqpoint{3.377443in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{3.378745in}{0.542157in}}{\pgfqpoint{3.379477in}{0.543923in}}{\pgfqpoint{3.379477in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{3.379477in}{0.547607in}}{\pgfqpoint{3.378745in}{0.549373in}}{\pgfqpoint{3.377443in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{3.376140in}{0.551978in}}{\pgfqpoint{3.374374in}{0.552710in}}{\pgfqpoint{3.372532in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{3.370691in}{0.552710in}}{\pgfqpoint{3.368924in}{0.551978in}}{\pgfqpoint{3.367622in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{3.366319in}{0.549373in}}{\pgfqpoint{3.365588in}{0.547607in}}{\pgfqpoint{3.365588in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{3.365588in}{0.543923in}}{\pgfqpoint{3.366319in}{0.542157in}}{\pgfqpoint{3.367622in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{3.368924in}{0.539552in}}{\pgfqpoint{3.370691in}{0.538821in}}{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{3.372532in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695842in}{0.666907in}}%
\pgfpathcurveto{\pgfqpoint{2.697683in}{0.666907in}}{\pgfqpoint{2.699450in}{0.667639in}}{\pgfqpoint{2.700752in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{2.702054in}{0.670244in}}{\pgfqpoint{2.702786in}{0.672010in}}{\pgfqpoint{2.702786in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{2.702786in}{0.675693in}}{\pgfqpoint{2.702054in}{0.677460in}}{\pgfqpoint{2.700752in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{2.699450in}{0.680064in}}{\pgfqpoint{2.697683in}{0.680796in}}{\pgfqpoint{2.695842in}{0.680796in}}%
\pgfpathcurveto{\pgfqpoint{2.694000in}{0.680796in}}{\pgfqpoint{2.692234in}{0.680064in}}{\pgfqpoint{2.690931in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{2.689629in}{0.677460in}}{\pgfqpoint{2.688897in}{0.675693in}}{\pgfqpoint{2.688897in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{2.688897in}{0.672010in}}{\pgfqpoint{2.689629in}{0.670244in}}{\pgfqpoint{2.690931in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{2.692234in}{0.667639in}}{\pgfqpoint{2.694000in}{0.666907in}}{\pgfqpoint{2.695842in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{2.695842in}{0.666907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{2.779293in}{0.768619in}}{\pgfqpoint{2.781059in}{0.769351in}}{\pgfqpoint{2.782362in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.783664in}{0.771955in}}{\pgfqpoint{2.784396in}{0.773722in}}{\pgfqpoint{2.784396in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.784396in}{0.777405in}}{\pgfqpoint{2.783664in}{0.779172in}}{\pgfqpoint{2.782362in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.781059in}{0.781776in}}{\pgfqpoint{2.779293in}{0.782508in}}{\pgfqpoint{2.777451in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{2.775609in}{0.782508in}}{\pgfqpoint{2.773843in}{0.781776in}}{\pgfqpoint{2.772541in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{2.771238in}{0.779172in}}{\pgfqpoint{2.770507in}{0.777405in}}{\pgfqpoint{2.770507in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{2.770507in}{0.773722in}}{\pgfqpoint{2.771238in}{0.771955in}}{\pgfqpoint{2.772541in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{2.773843in}{0.769351in}}{\pgfqpoint{2.775609in}{0.768619in}}{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{2.777451in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{3.077128in}{0.603392in}}{\pgfqpoint{3.078894in}{0.604124in}}{\pgfqpoint{3.080196in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{3.081499in}{0.606728in}}{\pgfqpoint{3.082230in}{0.608495in}}{\pgfqpoint{3.082230in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{3.082230in}{0.612178in}}{\pgfqpoint{3.081499in}{0.613945in}}{\pgfqpoint{3.080196in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{3.078894in}{0.616549in}}{\pgfqpoint{3.077128in}{0.617281in}}{\pgfqpoint{3.075286in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{3.073444in}{0.617281in}}{\pgfqpoint{3.071678in}{0.616549in}}{\pgfqpoint{3.070375in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{3.069073in}{0.613945in}}{\pgfqpoint{3.068341in}{0.612178in}}{\pgfqpoint{3.068341in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{3.068341in}{0.608495in}}{\pgfqpoint{3.069073in}{0.606728in}}{\pgfqpoint{3.070375in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{3.071678in}{0.604124in}}{\pgfqpoint{3.073444in}{0.603392in}}{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{3.075286in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223520in}{1.121381in}}%
\pgfpathcurveto{\pgfqpoint{3.225362in}{1.121381in}}{\pgfqpoint{3.227128in}{1.122113in}}{\pgfqpoint{3.228430in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{3.229733in}{1.124718in}}{\pgfqpoint{3.230464in}{1.126484in}}{\pgfqpoint{3.230464in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{3.230464in}{1.130167in}}{\pgfqpoint{3.229733in}{1.131934in}}{\pgfqpoint{3.228430in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{3.227128in}{1.134538in}}{\pgfqpoint{3.225362in}{1.135270in}}{\pgfqpoint{3.223520in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{3.221678in}{1.135270in}}{\pgfqpoint{3.219912in}{1.134538in}}{\pgfqpoint{3.218609in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{3.217307in}{1.131934in}}{\pgfqpoint{3.216575in}{1.130167in}}{\pgfqpoint{3.216575in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{3.216575in}{1.126484in}}{\pgfqpoint{3.217307in}{1.124718in}}{\pgfqpoint{3.218609in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{3.219912in}{1.122113in}}{\pgfqpoint{3.221678in}{1.121381in}}{\pgfqpoint{3.223520in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{3.223520in}{1.121381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{3.221433in}{0.368375in}}{\pgfqpoint{3.223199in}{0.369107in}}{\pgfqpoint{3.224502in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.225804in}{0.371711in}}{\pgfqpoint{3.226536in}{0.373478in}}{\pgfqpoint{3.226536in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.226536in}{0.377161in}}{\pgfqpoint{3.225804in}{0.378928in}}{\pgfqpoint{3.224502in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.223199in}{0.381532in}}{\pgfqpoint{3.221433in}{0.382264in}}{\pgfqpoint{3.219591in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{3.217749in}{0.382264in}}{\pgfqpoint{3.215983in}{0.381532in}}{\pgfqpoint{3.214681in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{0.378928in}}{\pgfqpoint{3.212647in}{0.377161in}}{\pgfqpoint{3.212647in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{3.212647in}{0.373478in}}{\pgfqpoint{3.213378in}{0.371711in}}{\pgfqpoint{3.214681in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{3.215983in}{0.369107in}}{\pgfqpoint{3.217749in}{0.368375in}}{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631462in}{0.915766in}}%
\pgfpathcurveto{\pgfqpoint{2.633304in}{0.915766in}}{\pgfqpoint{2.635070in}{0.916498in}}{\pgfqpoint{2.636372in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.637675in}{0.919103in}}{\pgfqpoint{2.638406in}{0.920869in}}{\pgfqpoint{2.638406in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{2.638406in}{0.924552in}}{\pgfqpoint{2.637675in}{0.926319in}}{\pgfqpoint{2.636372in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{2.635070in}{0.928924in}}{\pgfqpoint{2.633304in}{0.929655in}}{\pgfqpoint{2.631462in}{0.929655in}}%
\pgfpathcurveto{\pgfqpoint{2.629620in}{0.929655in}}{\pgfqpoint{2.627854in}{0.928924in}}{\pgfqpoint{2.626552in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{2.625249in}{0.926319in}}{\pgfqpoint{2.624518in}{0.924552in}}{\pgfqpoint{2.624518in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{2.624518in}{0.920869in}}{\pgfqpoint{2.625249in}{0.919103in}}{\pgfqpoint{2.626552in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{2.627854in}{0.916498in}}{\pgfqpoint{2.629620in}{0.915766in}}{\pgfqpoint{2.631462in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{0.915766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{3.133186in}{0.673926in}}{\pgfqpoint{3.134953in}{0.674658in}}{\pgfqpoint{3.136255in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{3.137557in}{0.677262in}}{\pgfqpoint{3.138289in}{0.679029in}}{\pgfqpoint{3.138289in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{3.138289in}{0.682712in}}{\pgfqpoint{3.137557in}{0.684479in}}{\pgfqpoint{3.136255in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{3.134953in}{0.687083in}}{\pgfqpoint{3.133186in}{0.687815in}}{\pgfqpoint{3.131345in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{3.129503in}{0.687815in}}{\pgfqpoint{3.127736in}{0.687083in}}{\pgfqpoint{3.126434in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{3.125132in}{0.684479in}}{\pgfqpoint{3.124400in}{0.682712in}}{\pgfqpoint{3.124400in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{3.124400in}{0.679029in}}{\pgfqpoint{3.125132in}{0.677262in}}{\pgfqpoint{3.126434in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{3.127736in}{0.674658in}}{\pgfqpoint{3.129503in}{0.673926in}}{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134975in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{3.136816in}{1.179576in}}{\pgfqpoint{3.138583in}{1.180308in}}{\pgfqpoint{3.139885in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{3.141187in}{1.182912in}}{\pgfqpoint{3.141919in}{1.184679in}}{\pgfqpoint{3.141919in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{3.141919in}{1.188362in}}{\pgfqpoint{3.141187in}{1.190129in}}{\pgfqpoint{3.139885in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{3.138583in}{1.192733in}}{\pgfqpoint{3.136816in}{1.193465in}}{\pgfqpoint{3.134975in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{3.133133in}{1.193465in}}{\pgfqpoint{3.131366in}{1.192733in}}{\pgfqpoint{3.130064in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{3.128762in}{1.190129in}}{\pgfqpoint{3.128030in}{1.188362in}}{\pgfqpoint{3.128030in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{3.128030in}{1.184679in}}{\pgfqpoint{3.128762in}{1.182912in}}{\pgfqpoint{3.130064in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{3.131366in}{1.180308in}}{\pgfqpoint{3.133133in}{1.179576in}}{\pgfqpoint{3.134975in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{3.134975in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345457in}{0.582258in}}%
\pgfpathcurveto{\pgfqpoint{3.347298in}{0.582258in}}{\pgfqpoint{3.349065in}{0.582989in}}{\pgfqpoint{3.350367in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{3.351669in}{0.585594in}}{\pgfqpoint{3.352401in}{0.587360in}}{\pgfqpoint{3.352401in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{3.352401in}{0.591044in}}{\pgfqpoint{3.351669in}{0.592810in}}{\pgfqpoint{3.350367in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{3.349065in}{0.595415in}}{\pgfqpoint{3.347298in}{0.596147in}}{\pgfqpoint{3.345457in}{0.596147in}}%
\pgfpathcurveto{\pgfqpoint{3.343615in}{0.596147in}}{\pgfqpoint{3.341849in}{0.595415in}}{\pgfqpoint{3.340546in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{3.339244in}{0.592810in}}{\pgfqpoint{3.338512in}{0.591044in}}{\pgfqpoint{3.338512in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{3.338512in}{0.587360in}}{\pgfqpoint{3.339244in}{0.585594in}}{\pgfqpoint{3.340546in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{3.341849in}{0.582989in}}{\pgfqpoint{3.343615in}{0.582258in}}{\pgfqpoint{3.345457in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{3.345457in}{0.582258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373817in}{0.768322in}}%
\pgfpathcurveto{\pgfqpoint{3.375658in}{0.768322in}}{\pgfqpoint{3.377425in}{0.769054in}}{\pgfqpoint{3.378727in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{3.380029in}{0.771658in}}{\pgfqpoint{3.380761in}{0.773425in}}{\pgfqpoint{3.380761in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{3.380761in}{0.777108in}}{\pgfqpoint{3.380029in}{0.778875in}}{\pgfqpoint{3.378727in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{3.377425in}{0.781479in}}{\pgfqpoint{3.375658in}{0.782211in}}{\pgfqpoint{3.373817in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{3.371975in}{0.782211in}}{\pgfqpoint{3.370208in}{0.781479in}}{\pgfqpoint{3.368906in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{3.367604in}{0.778875in}}{\pgfqpoint{3.366872in}{0.777108in}}{\pgfqpoint{3.366872in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{3.366872in}{0.773425in}}{\pgfqpoint{3.367604in}{0.771658in}}{\pgfqpoint{3.368906in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{3.370208in}{0.769054in}}{\pgfqpoint{3.371975in}{0.768322in}}{\pgfqpoint{3.373817in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{3.373817in}{0.768322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073126in}{0.349575in}}%
\pgfpathcurveto{\pgfqpoint{3.074968in}{0.349575in}}{\pgfqpoint{3.076735in}{0.350307in}}{\pgfqpoint{3.078037in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{3.079339in}{0.352912in}}{\pgfqpoint{3.080071in}{0.354678in}}{\pgfqpoint{3.080071in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{3.080071in}{0.358362in}}{\pgfqpoint{3.079339in}{0.360128in}}{\pgfqpoint{3.078037in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{3.076735in}{0.362733in}}{\pgfqpoint{3.074968in}{0.363464in}}{\pgfqpoint{3.073126in}{0.363464in}}%
\pgfpathcurveto{\pgfqpoint{3.071285in}{0.363464in}}{\pgfqpoint{3.069518in}{0.362733in}}{\pgfqpoint{3.068216in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{3.066914in}{0.360128in}}{\pgfqpoint{3.066182in}{0.358362in}}{\pgfqpoint{3.066182in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{3.066182in}{0.354678in}}{\pgfqpoint{3.066914in}{0.352912in}}{\pgfqpoint{3.068216in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{3.069518in}{0.350307in}}{\pgfqpoint{3.071285in}{0.349575in}}{\pgfqpoint{3.073126in}{0.349575in}}%
\pgfpathlineto{\pgfqpoint{3.073126in}{0.349575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997701in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340463in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{4.342304in}{0.990353in}}{\pgfqpoint{4.344071in}{0.991085in}}{\pgfqpoint{4.345373in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{4.346675in}{0.993689in}}{\pgfqpoint{4.347407in}{0.995456in}}{\pgfqpoint{4.347407in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{4.347407in}{0.999139in}}{\pgfqpoint{4.346675in}{1.000906in}}{\pgfqpoint{4.345373in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{4.344071in}{1.003510in}}{\pgfqpoint{4.342304in}{1.004242in}}{\pgfqpoint{4.340463in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{4.338621in}{1.004242in}}{\pgfqpoint{4.336854in}{1.003510in}}{\pgfqpoint{4.335552in}{1.002208in}}%
\pgfpathcurveto{\pgfqpoint{4.334250in}{1.000906in}}{\pgfqpoint{4.333518in}{0.999139in}}{\pgfqpoint{4.333518in}{0.997297in}}%
\pgfpathcurveto{\pgfqpoint{4.333518in}{0.995456in}}{\pgfqpoint{4.334250in}{0.993689in}}{\pgfqpoint{4.335552in}{0.992387in}}%
\pgfpathcurveto{\pgfqpoint{4.336854in}{0.991085in}}{\pgfqpoint{4.338621in}{0.990353in}}{\pgfqpoint{4.340463in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{4.340463in}{0.990353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{4.268430in}{0.603392in}}{\pgfqpoint{4.270197in}{0.604124in}}{\pgfqpoint{4.271499in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.272801in}{0.606728in}}{\pgfqpoint{4.273533in}{0.608495in}}{\pgfqpoint{4.273533in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{4.273533in}{0.612178in}}{\pgfqpoint{4.272801in}{0.613945in}}{\pgfqpoint{4.271499in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{4.270197in}{0.616549in}}{\pgfqpoint{4.268430in}{0.617281in}}{\pgfqpoint{4.266589in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{4.264747in}{0.617281in}}{\pgfqpoint{4.262980in}{0.616549in}}{\pgfqpoint{4.261678in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{4.260376in}{0.613945in}}{\pgfqpoint{4.259644in}{0.612178in}}{\pgfqpoint{4.259644in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{4.259644in}{0.608495in}}{\pgfqpoint{4.260376in}{0.606728in}}{\pgfqpoint{4.261678in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.262980in}{0.604124in}}{\pgfqpoint{4.264747in}{0.603392in}}{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595218in}{0.797378in}}%
\pgfpathcurveto{\pgfqpoint{4.597060in}{0.797378in}}{\pgfqpoint{4.598826in}{0.798110in}}{\pgfqpoint{4.600129in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{4.601431in}{0.800714in}}{\pgfqpoint{4.602163in}{0.802481in}}{\pgfqpoint{4.602163in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{4.602163in}{0.806164in}}{\pgfqpoint{4.601431in}{0.807931in}}{\pgfqpoint{4.600129in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{4.598826in}{0.810535in}}{\pgfqpoint{4.597060in}{0.811267in}}{\pgfqpoint{4.595218in}{0.811267in}}%
\pgfpathcurveto{\pgfqpoint{4.593376in}{0.811267in}}{\pgfqpoint{4.591610in}{0.810535in}}{\pgfqpoint{4.590308in}{0.809233in}}%
\pgfpathcurveto{\pgfqpoint{4.589005in}{0.807931in}}{\pgfqpoint{4.588274in}{0.806164in}}{\pgfqpoint{4.588274in}{0.804323in}}%
\pgfpathcurveto{\pgfqpoint{4.588274in}{0.802481in}}{\pgfqpoint{4.589005in}{0.800714in}}{\pgfqpoint{4.590308in}{0.799412in}}%
\pgfpathcurveto{\pgfqpoint{4.591610in}{0.798110in}}{\pgfqpoint{4.593376in}{0.797378in}}{\pgfqpoint{4.595218in}{0.797378in}}%
\pgfpathlineto{\pgfqpoint{4.595218in}{0.797378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{4.565677in}{0.538821in}}{\pgfqpoint{4.567443in}{0.539552in}}{\pgfqpoint{4.568745in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{4.570048in}{0.542157in}}{\pgfqpoint{4.570779in}{0.543923in}}{\pgfqpoint{4.570779in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{4.570779in}{0.547607in}}{\pgfqpoint{4.570048in}{0.549373in}}{\pgfqpoint{4.568745in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{4.567443in}{0.551978in}}{\pgfqpoint{4.565677in}{0.552710in}}{\pgfqpoint{4.563835in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{4.561993in}{0.552710in}}{\pgfqpoint{4.560227in}{0.551978in}}{\pgfqpoint{4.558925in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{4.557622in}{0.549373in}}{\pgfqpoint{4.556891in}{0.547607in}}{\pgfqpoint{4.556891in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{4.556891in}{0.543923in}}{\pgfqpoint{4.557622in}{0.542157in}}{\pgfqpoint{4.558925in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{4.560227in}{0.539552in}}{\pgfqpoint{4.561993in}{0.538821in}}{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{4.324489in}{0.673926in}}{\pgfqpoint{4.326256in}{0.674658in}}{\pgfqpoint{4.327558in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{4.328860in}{0.677262in}}{\pgfqpoint{4.329592in}{0.679029in}}{\pgfqpoint{4.329592in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{4.329592in}{0.682712in}}{\pgfqpoint{4.328860in}{0.684479in}}{\pgfqpoint{4.327558in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{4.326256in}{0.687083in}}{\pgfqpoint{4.324489in}{0.687815in}}{\pgfqpoint{4.322647in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{4.320806in}{0.687815in}}{\pgfqpoint{4.319039in}{0.687083in}}{\pgfqpoint{4.317737in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{4.316435in}{0.684479in}}{\pgfqpoint{4.315703in}{0.682712in}}{\pgfqpoint{4.315703in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{4.315703in}{0.679029in}}{\pgfqpoint{4.316435in}{0.677262in}}{\pgfqpoint{4.317737in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{4.319039in}{0.674658in}}{\pgfqpoint{4.320806in}{0.673926in}}{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847391in}{0.974738in}}%
\pgfpathcurveto{\pgfqpoint{3.849233in}{0.974738in}}{\pgfqpoint{3.850999in}{0.975470in}}{\pgfqpoint{3.852302in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{3.853604in}{0.978075in}}{\pgfqpoint{3.854335in}{0.979841in}}{\pgfqpoint{3.854335in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{3.854335in}{0.983524in}}{\pgfqpoint{3.853604in}{0.985291in}}{\pgfqpoint{3.852302in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{3.850999in}{0.987895in}}{\pgfqpoint{3.849233in}{0.988627in}}{\pgfqpoint{3.847391in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{3.845549in}{0.988627in}}{\pgfqpoint{3.843783in}{0.987895in}}{\pgfqpoint{3.842481in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{3.841178in}{0.985291in}}{\pgfqpoint{3.840447in}{0.983524in}}{\pgfqpoint{3.840447in}{0.981683in}}%
\pgfpathcurveto{\pgfqpoint{3.840447in}{0.979841in}}{\pgfqpoint{3.841178in}{0.978075in}}{\pgfqpoint{3.842481in}{0.976772in}}%
\pgfpathcurveto{\pgfqpoint{3.843783in}{0.975470in}}{\pgfqpoint{3.845549in}{0.974738in}}{\pgfqpoint{3.847391in}{0.974738in}}%
\pgfpathlineto{\pgfqpoint{3.847391in}{0.974738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362368in}{0.436462in}}%
\pgfpathcurveto{\pgfqpoint{4.364209in}{0.436462in}}{\pgfqpoint{4.365976in}{0.437194in}}{\pgfqpoint{4.367278in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{4.368580in}{0.439798in}}{\pgfqpoint{4.369312in}{0.441565in}}{\pgfqpoint{4.369312in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{4.369312in}{0.445248in}}{\pgfqpoint{4.368580in}{0.447015in}}{\pgfqpoint{4.367278in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{4.365976in}{0.449619in}}{\pgfqpoint{4.364209in}{0.450351in}}{\pgfqpoint{4.362368in}{0.450351in}}%
\pgfpathcurveto{\pgfqpoint{4.360526in}{0.450351in}}{\pgfqpoint{4.358759in}{0.449619in}}{\pgfqpoint{4.357457in}{0.448317in}}%
\pgfpathcurveto{\pgfqpoint{4.356155in}{0.447015in}}{\pgfqpoint{4.355423in}{0.445248in}}{\pgfqpoint{4.355423in}{0.443407in}}%
\pgfpathcurveto{\pgfqpoint{4.355423in}{0.441565in}}{\pgfqpoint{4.356155in}{0.439798in}}{\pgfqpoint{4.357457in}{0.438496in}}%
\pgfpathcurveto{\pgfqpoint{4.358759in}{0.437194in}}{\pgfqpoint{4.360526in}{0.436462in}}{\pgfqpoint{4.362368in}{0.436462in}}%
\pgfpathlineto{\pgfqpoint{4.362368in}{0.436462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{4.339354in}{0.480438in}}{\pgfqpoint{4.341120in}{0.481169in}}{\pgfqpoint{4.342423in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{4.343725in}{0.483774in}}{\pgfqpoint{4.344457in}{0.485540in}}{\pgfqpoint{4.344457in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{4.344457in}{0.489224in}}{\pgfqpoint{4.343725in}{0.490990in}}{\pgfqpoint{4.342423in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.341120in}{0.493595in}}{\pgfqpoint{4.339354in}{0.494326in}}{\pgfqpoint{4.337512in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{4.335670in}{0.494326in}}{\pgfqpoint{4.333904in}{0.493595in}}{\pgfqpoint{4.332602in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.331299in}{0.490990in}}{\pgfqpoint{4.330568in}{0.489224in}}{\pgfqpoint{4.330568in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{4.330568in}{0.485540in}}{\pgfqpoint{4.331299in}{0.483774in}}{\pgfqpoint{4.332602in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{4.333904in}{0.481169in}}{\pgfqpoint{4.335670in}{0.480438in}}{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{3.970596in}{0.768619in}}{\pgfqpoint{3.972362in}{0.769351in}}{\pgfqpoint{3.973664in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.974967in}{0.771955in}}{\pgfqpoint{3.975698in}{0.773722in}}{\pgfqpoint{3.975698in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.975698in}{0.777405in}}{\pgfqpoint{3.974967in}{0.779172in}}{\pgfqpoint{3.973664in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.972362in}{0.781776in}}{\pgfqpoint{3.970596in}{0.782508in}}{\pgfqpoint{3.968754in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{3.966912in}{0.782508in}}{\pgfqpoint{3.965146in}{0.781776in}}{\pgfqpoint{3.963843in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.962541in}{0.779172in}}{\pgfqpoint{3.961809in}{0.777405in}}{\pgfqpoint{3.961809in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.961809in}{0.773722in}}{\pgfqpoint{3.962541in}{0.771955in}}{\pgfqpoint{3.963843in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.965146in}{0.769351in}}{\pgfqpoint{3.966912in}{0.768619in}}{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787576in}{0.852639in}}%
\pgfpathcurveto{\pgfqpoint{3.789418in}{0.852639in}}{\pgfqpoint{3.791185in}{0.853371in}}{\pgfqpoint{3.792487in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{3.793789in}{0.855975in}}{\pgfqpoint{3.794521in}{0.857742in}}{\pgfqpoint{3.794521in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{3.794521in}{0.861425in}}{\pgfqpoint{3.793789in}{0.863192in}}{\pgfqpoint{3.792487in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{3.791185in}{0.865796in}}{\pgfqpoint{3.789418in}{0.866528in}}{\pgfqpoint{3.787576in}{0.866528in}}%
\pgfpathcurveto{\pgfqpoint{3.785735in}{0.866528in}}{\pgfqpoint{3.783968in}{0.865796in}}{\pgfqpoint{3.782666in}{0.864494in}}%
\pgfpathcurveto{\pgfqpoint{3.781364in}{0.863192in}}{\pgfqpoint{3.780632in}{0.861425in}}{\pgfqpoint{3.780632in}{0.859584in}}%
\pgfpathcurveto{\pgfqpoint{3.780632in}{0.857742in}}{\pgfqpoint{3.781364in}{0.855975in}}{\pgfqpoint{3.782666in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{3.783968in}{0.853371in}}{\pgfqpoint{3.785735in}{0.852639in}}{\pgfqpoint{3.787576in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{3.787576in}{0.852639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798711in}{0.804004in}}%
\pgfpathcurveto{\pgfqpoint{3.800552in}{0.804004in}}{\pgfqpoint{3.802319in}{0.804735in}}{\pgfqpoint{3.803621in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{3.804923in}{0.807340in}}{\pgfqpoint{3.805655in}{0.809106in}}{\pgfqpoint{3.805655in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{3.805655in}{0.812790in}}{\pgfqpoint{3.804923in}{0.814556in}}{\pgfqpoint{3.803621in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{3.802319in}{0.817161in}}{\pgfqpoint{3.800552in}{0.817893in}}{\pgfqpoint{3.798711in}{0.817893in}}%
\pgfpathcurveto{\pgfqpoint{3.796869in}{0.817893in}}{\pgfqpoint{3.795102in}{0.817161in}}{\pgfqpoint{3.793800in}{0.815859in}}%
\pgfpathcurveto{\pgfqpoint{3.792498in}{0.814556in}}{\pgfqpoint{3.791766in}{0.812790in}}{\pgfqpoint{3.791766in}{0.810948in}}%
\pgfpathcurveto{\pgfqpoint{3.791766in}{0.809106in}}{\pgfqpoint{3.792498in}{0.807340in}}{\pgfqpoint{3.793800in}{0.806038in}}%
\pgfpathcurveto{\pgfqpoint{3.795102in}{0.804735in}}{\pgfqpoint{3.796869in}{0.804004in}}{\pgfqpoint{3.798711in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{3.798711in}{0.804004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531052in}{0.750073in}}%
\pgfpathcurveto{\pgfqpoint{4.532894in}{0.750073in}}{\pgfqpoint{4.534660in}{0.750804in}}{\pgfqpoint{4.535963in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{4.537265in}{0.753409in}}{\pgfqpoint{4.537997in}{0.755176in}}{\pgfqpoint{4.537997in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{4.537997in}{0.758859in}}{\pgfqpoint{4.537265in}{0.760625in}}{\pgfqpoint{4.535963in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{4.534660in}{0.763230in}}{\pgfqpoint{4.532894in}{0.763962in}}{\pgfqpoint{4.531052in}{0.763962in}}%
\pgfpathcurveto{\pgfqpoint{4.529211in}{0.763962in}}{\pgfqpoint{4.527444in}{0.763230in}}{\pgfqpoint{4.526142in}{0.761928in}}%
\pgfpathcurveto{\pgfqpoint{4.524839in}{0.760625in}}{\pgfqpoint{4.524108in}{0.758859in}}{\pgfqpoint{4.524108in}{0.757017in}}%
\pgfpathcurveto{\pgfqpoint{4.524108in}{0.755176in}}{\pgfqpoint{4.524839in}{0.753409in}}{\pgfqpoint{4.526142in}{0.752107in}}%
\pgfpathcurveto{\pgfqpoint{4.527444in}{0.750804in}}{\pgfqpoint{4.529211in}{0.750073in}}{\pgfqpoint{4.531052in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{4.531052in}{0.750073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{3.943838in}{0.950191in}}{\pgfqpoint{3.945604in}{0.950922in}}{\pgfqpoint{3.946907in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.948209in}{0.953527in}}{\pgfqpoint{3.948941in}{0.955293in}}{\pgfqpoint{3.948941in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{3.948941in}{0.958977in}}{\pgfqpoint{3.948209in}{0.960743in}}{\pgfqpoint{3.946907in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{3.945604in}{0.963348in}}{\pgfqpoint{3.943838in}{0.964080in}}{\pgfqpoint{3.941996in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{3.940155in}{0.964080in}}{\pgfqpoint{3.938388in}{0.963348in}}{\pgfqpoint{3.937086in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{3.935784in}{0.960743in}}{\pgfqpoint{3.935052in}{0.958977in}}{\pgfqpoint{3.935052in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{3.935052in}{0.955293in}}{\pgfqpoint{3.935784in}{0.953527in}}{\pgfqpoint{3.937086in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.938388in}{0.950922in}}{\pgfqpoint{3.940155in}{0.950191in}}{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{3.970596in}{0.768619in}}{\pgfqpoint{3.972362in}{0.769351in}}{\pgfqpoint{3.973664in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.974967in}{0.771955in}}{\pgfqpoint{3.975698in}{0.773722in}}{\pgfqpoint{3.975698in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.975698in}{0.777405in}}{\pgfqpoint{3.974967in}{0.779172in}}{\pgfqpoint{3.973664in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.972362in}{0.781776in}}{\pgfqpoint{3.970596in}{0.782508in}}{\pgfqpoint{3.968754in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{3.966912in}{0.782508in}}{\pgfqpoint{3.965146in}{0.781776in}}{\pgfqpoint{3.963843in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.962541in}{0.779172in}}{\pgfqpoint{3.961809in}{0.777405in}}{\pgfqpoint{3.961809in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.961809in}{0.773722in}}{\pgfqpoint{3.962541in}{0.771955in}}{\pgfqpoint{3.963843in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.965146in}{0.769351in}}{\pgfqpoint{3.966912in}{0.768619in}}{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390127in}{0.472767in}}%
\pgfpathcurveto{\pgfqpoint{4.391969in}{0.472767in}}{\pgfqpoint{4.393735in}{0.473499in}}{\pgfqpoint{4.395037in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{4.396340in}{0.476103in}}{\pgfqpoint{4.397071in}{0.477870in}}{\pgfqpoint{4.397071in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{4.397071in}{0.481553in}}{\pgfqpoint{4.396340in}{0.483320in}}{\pgfqpoint{4.395037in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{4.393735in}{0.485924in}}{\pgfqpoint{4.391969in}{0.486656in}}{\pgfqpoint{4.390127in}{0.486656in}}%
\pgfpathcurveto{\pgfqpoint{4.388285in}{0.486656in}}{\pgfqpoint{4.386519in}{0.485924in}}{\pgfqpoint{4.385217in}{0.484622in}}%
\pgfpathcurveto{\pgfqpoint{4.383914in}{0.483320in}}{\pgfqpoint{4.383183in}{0.481553in}}{\pgfqpoint{4.383183in}{0.479712in}}%
\pgfpathcurveto{\pgfqpoint{4.383183in}{0.477870in}}{\pgfqpoint{4.383914in}{0.476103in}}{\pgfqpoint{4.385217in}{0.474801in}}%
\pgfpathcurveto{\pgfqpoint{4.386519in}{0.473499in}}{\pgfqpoint{4.388285in}{0.472767in}}{\pgfqpoint{4.390127in}{0.472767in}}%
\pgfpathlineto{\pgfqpoint{4.390127in}{0.472767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459700in}{0.833615in}}%
\pgfpathcurveto{\pgfqpoint{4.461542in}{0.833615in}}{\pgfqpoint{4.463309in}{0.834347in}}{\pgfqpoint{4.464611in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{4.465913in}{0.836951in}}{\pgfqpoint{4.466645in}{0.838718in}}{\pgfqpoint{4.466645in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{4.466645in}{0.842401in}}{\pgfqpoint{4.465913in}{0.844168in}}{\pgfqpoint{4.464611in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{4.463309in}{0.846772in}}{\pgfqpoint{4.461542in}{0.847504in}}{\pgfqpoint{4.459700in}{0.847504in}}%
\pgfpathcurveto{\pgfqpoint{4.457859in}{0.847504in}}{\pgfqpoint{4.456092in}{0.846772in}}{\pgfqpoint{4.454790in}{0.845470in}}%
\pgfpathcurveto{\pgfqpoint{4.453488in}{0.844168in}}{\pgfqpoint{4.452756in}{0.842401in}}{\pgfqpoint{4.452756in}{0.840559in}}%
\pgfpathcurveto{\pgfqpoint{4.452756in}{0.838718in}}{\pgfqpoint{4.453488in}{0.836951in}}{\pgfqpoint{4.454790in}{0.835649in}}%
\pgfpathcurveto{\pgfqpoint{4.456092in}{0.834347in}}{\pgfqpoint{4.457859in}{0.833615in}}{\pgfqpoint{4.459700in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{4.459700in}{0.833615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762423in}{0.776972in}}%
\pgfpathcurveto{\pgfqpoint{3.764265in}{0.776972in}}{\pgfqpoint{3.766031in}{0.777704in}}{\pgfqpoint{3.767333in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{3.768636in}{0.780308in}}{\pgfqpoint{3.769367in}{0.782075in}}{\pgfqpoint{3.769367in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{3.769367in}{0.785758in}}{\pgfqpoint{3.768636in}{0.787524in}}{\pgfqpoint{3.767333in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{3.766031in}{0.790129in}}{\pgfqpoint{3.764265in}{0.790861in}}{\pgfqpoint{3.762423in}{0.790861in}}%
\pgfpathcurveto{\pgfqpoint{3.760581in}{0.790861in}}{\pgfqpoint{3.758815in}{0.790129in}}{\pgfqpoint{3.757512in}{0.788827in}}%
\pgfpathcurveto{\pgfqpoint{3.756210in}{0.787524in}}{\pgfqpoint{3.755478in}{0.785758in}}{\pgfqpoint{3.755478in}{0.783916in}}%
\pgfpathcurveto{\pgfqpoint{3.755478in}{0.782075in}}{\pgfqpoint{3.756210in}{0.780308in}}{\pgfqpoint{3.757512in}{0.779006in}}%
\pgfpathcurveto{\pgfqpoint{3.758815in}{0.777704in}}{\pgfqpoint{3.760581in}{0.776972in}}{\pgfqpoint{3.762423in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{3.762423in}{0.776972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969779in}{0.907305in}}%
\pgfpathcurveto{\pgfqpoint{3.971620in}{0.907305in}}{\pgfqpoint{3.973387in}{0.908037in}}{\pgfqpoint{3.974689in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{3.975992in}{0.910641in}}{\pgfqpoint{3.976723in}{0.912408in}}{\pgfqpoint{3.976723in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{3.976723in}{0.916091in}}{\pgfqpoint{3.975992in}{0.917858in}}{\pgfqpoint{3.974689in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{3.973387in}{0.920462in}}{\pgfqpoint{3.971620in}{0.921194in}}{\pgfqpoint{3.969779in}{0.921194in}}%
\pgfpathcurveto{\pgfqpoint{3.967937in}{0.921194in}}{\pgfqpoint{3.966171in}{0.920462in}}{\pgfqpoint{3.964868in}{0.919160in}}%
\pgfpathcurveto{\pgfqpoint{3.963566in}{0.917858in}}{\pgfqpoint{3.962834in}{0.916091in}}{\pgfqpoint{3.962834in}{0.914249in}}%
\pgfpathcurveto{\pgfqpoint{3.962834in}{0.912408in}}{\pgfqpoint{3.963566in}{0.910641in}}{\pgfqpoint{3.964868in}{0.909339in}}%
\pgfpathcurveto{\pgfqpoint{3.966171in}{0.908037in}}{\pgfqpoint{3.967937in}{0.907305in}}{\pgfqpoint{3.969779in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{3.969779in}{0.907305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathcurveto{\pgfqpoint{4.339354in}{0.480438in}}{\pgfqpoint{4.341120in}{0.481169in}}{\pgfqpoint{4.342423in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{4.343725in}{0.483774in}}{\pgfqpoint{4.344457in}{0.485540in}}{\pgfqpoint{4.344457in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{4.344457in}{0.489224in}}{\pgfqpoint{4.343725in}{0.490990in}}{\pgfqpoint{4.342423in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.341120in}{0.493595in}}{\pgfqpoint{4.339354in}{0.494326in}}{\pgfqpoint{4.337512in}{0.494326in}}%
\pgfpathcurveto{\pgfqpoint{4.335670in}{0.494326in}}{\pgfqpoint{4.333904in}{0.493595in}}{\pgfqpoint{4.332602in}{0.492292in}}%
\pgfpathcurveto{\pgfqpoint{4.331299in}{0.490990in}}{\pgfqpoint{4.330568in}{0.489224in}}{\pgfqpoint{4.330568in}{0.487382in}}%
\pgfpathcurveto{\pgfqpoint{4.330568in}{0.485540in}}{\pgfqpoint{4.331299in}{0.483774in}}{\pgfqpoint{4.332602in}{0.482472in}}%
\pgfpathcurveto{\pgfqpoint{4.333904in}{0.481169in}}{\pgfqpoint{4.335670in}{0.480438in}}{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathlineto{\pgfqpoint{4.337512in}{0.480438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455946in}{0.744504in}}%
\pgfpathcurveto{\pgfqpoint{4.457788in}{0.744504in}}{\pgfqpoint{4.459554in}{0.745236in}}{\pgfqpoint{4.460857in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{4.462159in}{0.747841in}}{\pgfqpoint{4.462891in}{0.749607in}}{\pgfqpoint{4.462891in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{4.462891in}{0.753291in}}{\pgfqpoint{4.462159in}{0.755057in}}{\pgfqpoint{4.460857in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{4.459554in}{0.757662in}}{\pgfqpoint{4.457788in}{0.758393in}}{\pgfqpoint{4.455946in}{0.758393in}}%
\pgfpathcurveto{\pgfqpoint{4.454104in}{0.758393in}}{\pgfqpoint{4.452338in}{0.757662in}}{\pgfqpoint{4.451036in}{0.756359in}}%
\pgfpathcurveto{\pgfqpoint{4.449733in}{0.755057in}}{\pgfqpoint{4.449002in}{0.753291in}}{\pgfqpoint{4.449002in}{0.751449in}}%
\pgfpathcurveto{\pgfqpoint{4.449002in}{0.749607in}}{\pgfqpoint{4.449733in}{0.747841in}}{\pgfqpoint{4.451036in}{0.746538in}}%
\pgfpathcurveto{\pgfqpoint{4.452338in}{0.745236in}}{\pgfqpoint{4.454104in}{0.744504in}}{\pgfqpoint{4.455946in}{0.744504in}}%
\pgfpathlineto{\pgfqpoint{4.455946in}{0.744504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860269in}{0.923988in}}%
\pgfpathcurveto{\pgfqpoint{3.862111in}{0.923988in}}{\pgfqpoint{3.863878in}{0.924720in}}{\pgfqpoint{3.865180in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{3.866482in}{0.927324in}}{\pgfqpoint{3.867214in}{0.929091in}}{\pgfqpoint{3.867214in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{3.867214in}{0.932774in}}{\pgfqpoint{3.866482in}{0.934541in}}{\pgfqpoint{3.865180in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{3.863878in}{0.937145in}}{\pgfqpoint{3.862111in}{0.937877in}}{\pgfqpoint{3.860269in}{0.937877in}}%
\pgfpathcurveto{\pgfqpoint{3.858428in}{0.937877in}}{\pgfqpoint{3.856661in}{0.937145in}}{\pgfqpoint{3.855359in}{0.935843in}}%
\pgfpathcurveto{\pgfqpoint{3.854057in}{0.934541in}}{\pgfqpoint{3.853325in}{0.932774in}}{\pgfqpoint{3.853325in}{0.930933in}}%
\pgfpathcurveto{\pgfqpoint{3.853325in}{0.929091in}}{\pgfqpoint{3.854057in}{0.927324in}}{\pgfqpoint{3.855359in}{0.926022in}}%
\pgfpathcurveto{\pgfqpoint{3.856661in}{0.924720in}}{\pgfqpoint{3.858428in}{0.923988in}}{\pgfqpoint{3.860269in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{3.860269in}{0.923988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475201in}{0.785621in}}%
\pgfpathcurveto{\pgfqpoint{4.477043in}{0.785621in}}{\pgfqpoint{4.478809in}{0.786353in}}{\pgfqpoint{4.480111in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{4.481414in}{0.788958in}}{\pgfqpoint{4.482145in}{0.790724in}}{\pgfqpoint{4.482145in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{4.482145in}{0.794407in}}{\pgfqpoint{4.481414in}{0.796174in}}{\pgfqpoint{4.480111in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{4.478809in}{0.798778in}}{\pgfqpoint{4.477043in}{0.799510in}}{\pgfqpoint{4.475201in}{0.799510in}}%
\pgfpathcurveto{\pgfqpoint{4.473359in}{0.799510in}}{\pgfqpoint{4.471593in}{0.798778in}}{\pgfqpoint{4.470291in}{0.797476in}}%
\pgfpathcurveto{\pgfqpoint{4.468988in}{0.796174in}}{\pgfqpoint{4.468257in}{0.794407in}}{\pgfqpoint{4.468257in}{0.792566in}}%
\pgfpathcurveto{\pgfqpoint{4.468257in}{0.790724in}}{\pgfqpoint{4.468988in}{0.788958in}}{\pgfqpoint{4.470291in}{0.787655in}}%
\pgfpathcurveto{\pgfqpoint{4.471593in}{0.786353in}}{\pgfqpoint{4.473359in}{0.785621in}}{\pgfqpoint{4.475201in}{0.785621in}}%
\pgfpathlineto{\pgfqpoint{4.475201in}{0.785621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{3.861406in}{0.791564in}}{\pgfqpoint{3.863172in}{0.792296in}}{\pgfqpoint{3.864475in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{3.865777in}{0.794901in}}{\pgfqpoint{3.866509in}{0.796667in}}{\pgfqpoint{3.866509in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{3.866509in}{0.800350in}}{\pgfqpoint{3.865777in}{0.802117in}}{\pgfqpoint{3.864475in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{3.863172in}{0.804722in}}{\pgfqpoint{3.861406in}{0.805453in}}{\pgfqpoint{3.859564in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{3.857722in}{0.805453in}}{\pgfqpoint{3.855956in}{0.804722in}}{\pgfqpoint{3.854654in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{3.853351in}{0.802117in}}{\pgfqpoint{3.852620in}{0.800350in}}{\pgfqpoint{3.852620in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{3.852620in}{0.796667in}}{\pgfqpoint{3.853351in}{0.794901in}}{\pgfqpoint{3.854654in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{3.855956in}{0.792296in}}{\pgfqpoint{3.857722in}{0.791564in}}{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074425in}{0.887439in}}%
\pgfpathcurveto{\pgfqpoint{4.076266in}{0.887439in}}{\pgfqpoint{4.078033in}{0.888171in}}{\pgfqpoint{4.079335in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{4.080637in}{0.890776in}}{\pgfqpoint{4.081369in}{0.892542in}}{\pgfqpoint{4.081369in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{4.081369in}{0.896226in}}{\pgfqpoint{4.080637in}{0.897992in}}{\pgfqpoint{4.079335in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{4.078033in}{0.900597in}}{\pgfqpoint{4.076266in}{0.901328in}}{\pgfqpoint{4.074425in}{0.901328in}}%
\pgfpathcurveto{\pgfqpoint{4.072583in}{0.901328in}}{\pgfqpoint{4.070816in}{0.900597in}}{\pgfqpoint{4.069514in}{0.899294in}}%
\pgfpathcurveto{\pgfqpoint{4.068212in}{0.897992in}}{\pgfqpoint{4.067480in}{0.896226in}}{\pgfqpoint{4.067480in}{0.894384in}}%
\pgfpathcurveto{\pgfqpoint{4.067480in}{0.892542in}}{\pgfqpoint{4.068212in}{0.890776in}}{\pgfqpoint{4.069514in}{0.889473in}}%
\pgfpathcurveto{\pgfqpoint{4.070816in}{0.888171in}}{\pgfqpoint{4.072583in}{0.887439in}}{\pgfqpoint{4.074425in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{0.887439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368930in}{0.517452in}}%
\pgfpathcurveto{\pgfqpoint{4.370771in}{0.517452in}}{\pgfqpoint{4.372538in}{0.518183in}}{\pgfqpoint{4.373840in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{4.375143in}{0.520788in}}{\pgfqpoint{4.375874in}{0.522554in}}{\pgfqpoint{4.375874in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{4.375874in}{0.526238in}}{\pgfqpoint{4.375143in}{0.528004in}}{\pgfqpoint{4.373840in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{4.372538in}{0.530609in}}{\pgfqpoint{4.370771in}{0.531341in}}{\pgfqpoint{4.368930in}{0.531341in}}%
\pgfpathcurveto{\pgfqpoint{4.367088in}{0.531341in}}{\pgfqpoint{4.365322in}{0.530609in}}{\pgfqpoint{4.364019in}{0.529307in}}%
\pgfpathcurveto{\pgfqpoint{4.362717in}{0.528004in}}{\pgfqpoint{4.361985in}{0.526238in}}{\pgfqpoint{4.361985in}{0.524396in}}%
\pgfpathcurveto{\pgfqpoint{4.361985in}{0.522554in}}{\pgfqpoint{4.362717in}{0.520788in}}{\pgfqpoint{4.364019in}{0.519486in}}%
\pgfpathcurveto{\pgfqpoint{4.365322in}{0.518183in}}{\pgfqpoint{4.367088in}{0.517452in}}{\pgfqpoint{4.368930in}{0.517452in}}%
\pgfpathlineto{\pgfqpoint{4.368930in}{0.517452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808530in}{0.972588in}}%
\pgfpathcurveto{\pgfqpoint{3.810372in}{0.972588in}}{\pgfqpoint{3.812138in}{0.973320in}}{\pgfqpoint{3.813441in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{3.814743in}{0.975924in}}{\pgfqpoint{3.815475in}{0.977691in}}{\pgfqpoint{3.815475in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{3.815475in}{0.981374in}}{\pgfqpoint{3.814743in}{0.983141in}}{\pgfqpoint{3.813441in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{3.812138in}{0.985745in}}{\pgfqpoint{3.810372in}{0.986477in}}{\pgfqpoint{3.808530in}{0.986477in}}%
\pgfpathcurveto{\pgfqpoint{3.806688in}{0.986477in}}{\pgfqpoint{3.804922in}{0.985745in}}{\pgfqpoint{3.803620in}{0.984443in}}%
\pgfpathcurveto{\pgfqpoint{3.802317in}{0.983141in}}{\pgfqpoint{3.801586in}{0.981374in}}{\pgfqpoint{3.801586in}{0.979533in}}%
\pgfpathcurveto{\pgfqpoint{3.801586in}{0.977691in}}{\pgfqpoint{3.802317in}{0.975924in}}{\pgfqpoint{3.803620in}{0.974622in}}%
\pgfpathcurveto{\pgfqpoint{3.804922in}{0.973320in}}{\pgfqpoint{3.806688in}{0.972588in}}{\pgfqpoint{3.808530in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{3.808530in}{0.972588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{4.284927in}{0.401294in}}{\pgfqpoint{4.286694in}{0.402026in}}{\pgfqpoint{4.287996in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{4.289298in}{0.404631in}}{\pgfqpoint{4.290030in}{0.406397in}}{\pgfqpoint{4.290030in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{4.290030in}{0.410081in}}{\pgfqpoint{4.289298in}{0.411847in}}{\pgfqpoint{4.287996in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{4.286694in}{0.414452in}}{\pgfqpoint{4.284927in}{0.415183in}}{\pgfqpoint{4.283086in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{4.281244in}{0.415183in}}{\pgfqpoint{4.279477in}{0.414452in}}{\pgfqpoint{4.278175in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{4.276873in}{0.411847in}}{\pgfqpoint{4.276141in}{0.410081in}}{\pgfqpoint{4.276141in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{4.276141in}{0.406397in}}{\pgfqpoint{4.276873in}{0.404631in}}{\pgfqpoint{4.278175in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{4.279477in}{0.402026in}}{\pgfqpoint{4.281244in}{0.401294in}}{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409279in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{4.411121in}{0.306535in}}{\pgfqpoint{4.412887in}{0.307267in}}{\pgfqpoint{4.414189in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{4.415492in}{0.309871in}}{\pgfqpoint{4.416223in}{0.311638in}}{\pgfqpoint{4.416223in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{4.416223in}{0.315321in}}{\pgfqpoint{4.415492in}{0.317088in}}{\pgfqpoint{4.414189in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{4.412887in}{0.319692in}}{\pgfqpoint{4.411121in}{0.320424in}}{\pgfqpoint{4.409279in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{4.407437in}{0.320424in}}{\pgfqpoint{4.405671in}{0.319692in}}{\pgfqpoint{4.404368in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{4.403066in}{0.317088in}}{\pgfqpoint{4.402335in}{0.315321in}}{\pgfqpoint{4.402335in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{4.402335in}{0.311638in}}{\pgfqpoint{4.403066in}{0.309871in}}{\pgfqpoint{4.404368in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{4.405671in}{0.307267in}}{\pgfqpoint{4.407437in}{0.306535in}}{\pgfqpoint{4.409279in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{4.409279in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752484in}{0.830893in}}%
\pgfpathcurveto{\pgfqpoint{3.754325in}{0.830893in}}{\pgfqpoint{3.756092in}{0.831625in}}{\pgfqpoint{3.757394in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{3.758696in}{0.834229in}}{\pgfqpoint{3.759428in}{0.835996in}}{\pgfqpoint{3.759428in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{3.759428in}{0.839679in}}{\pgfqpoint{3.758696in}{0.841446in}}{\pgfqpoint{3.757394in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{3.756092in}{0.844050in}}{\pgfqpoint{3.754325in}{0.844782in}}{\pgfqpoint{3.752484in}{0.844782in}}%
\pgfpathcurveto{\pgfqpoint{3.750642in}{0.844782in}}{\pgfqpoint{3.748876in}{0.844050in}}{\pgfqpoint{3.747573in}{0.842748in}}%
\pgfpathcurveto{\pgfqpoint{3.746271in}{0.841446in}}{\pgfqpoint{3.745539in}{0.839679in}}{\pgfqpoint{3.745539in}{0.837837in}}%
\pgfpathcurveto{\pgfqpoint{3.745539in}{0.835996in}}{\pgfqpoint{3.746271in}{0.834229in}}{\pgfqpoint{3.747573in}{0.832927in}}%
\pgfpathcurveto{\pgfqpoint{3.748876in}{0.831625in}}{\pgfqpoint{3.750642in}{0.830893in}}{\pgfqpoint{3.752484in}{0.830893in}}%
\pgfpathlineto{\pgfqpoint{3.752484in}{0.830893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372958in}{0.334832in}}%
\pgfpathcurveto{\pgfqpoint{4.374799in}{0.334832in}}{\pgfqpoint{4.376566in}{0.335563in}}{\pgfqpoint{4.377868in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{4.379170in}{0.338168in}}{\pgfqpoint{4.379902in}{0.339935in}}{\pgfqpoint{4.379902in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{4.379902in}{0.343618in}}{\pgfqpoint{4.379170in}{0.345384in}}{\pgfqpoint{4.377868in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{4.376566in}{0.347989in}}{\pgfqpoint{4.374799in}{0.348721in}}{\pgfqpoint{4.372958in}{0.348721in}}%
\pgfpathcurveto{\pgfqpoint{4.371116in}{0.348721in}}{\pgfqpoint{4.369349in}{0.347989in}}{\pgfqpoint{4.368047in}{0.346687in}}%
\pgfpathcurveto{\pgfqpoint{4.366745in}{0.345384in}}{\pgfqpoint{4.366013in}{0.343618in}}{\pgfqpoint{4.366013in}{0.341776in}}%
\pgfpathcurveto{\pgfqpoint{4.366013in}{0.339935in}}{\pgfqpoint{4.366745in}{0.338168in}}{\pgfqpoint{4.368047in}{0.336866in}}%
\pgfpathcurveto{\pgfqpoint{4.369349in}{0.335563in}}{\pgfqpoint{4.371116in}{0.334832in}}{\pgfqpoint{4.372958in}{0.334832in}}%
\pgfpathlineto{\pgfqpoint{4.372958in}{0.334832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{4.293649in}{0.718101in}}{\pgfqpoint{4.295416in}{0.718833in}}{\pgfqpoint{4.296718in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.298020in}{0.721438in}}{\pgfqpoint{4.298752in}{0.723204in}}{\pgfqpoint{4.298752in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.298752in}{0.726887in}}{\pgfqpoint{4.298020in}{0.728654in}}{\pgfqpoint{4.296718in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.295416in}{0.731259in}}{\pgfqpoint{4.293649in}{0.731990in}}{\pgfqpoint{4.291808in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{4.289966in}{0.731990in}}{\pgfqpoint{4.288200in}{0.731259in}}{\pgfqpoint{4.286897in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.285595in}{0.728654in}}{\pgfqpoint{4.284863in}{0.726887in}}{\pgfqpoint{4.284863in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.284863in}{0.723204in}}{\pgfqpoint{4.285595in}{0.721438in}}{\pgfqpoint{4.286897in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.288200in}{0.718833in}}{\pgfqpoint{4.289966in}{0.718101in}}{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430979in}{0.798608in}}%
\pgfpathcurveto{\pgfqpoint{4.432820in}{0.798608in}}{\pgfqpoint{4.434587in}{0.799340in}}{\pgfqpoint{4.435889in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{4.437191in}{0.801944in}}{\pgfqpoint{4.437923in}{0.803711in}}{\pgfqpoint{4.437923in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{4.437923in}{0.807394in}}{\pgfqpoint{4.437191in}{0.809160in}}{\pgfqpoint{4.435889in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{4.434587in}{0.811765in}}{\pgfqpoint{4.432820in}{0.812497in}}{\pgfqpoint{4.430979in}{0.812497in}}%
\pgfpathcurveto{\pgfqpoint{4.429137in}{0.812497in}}{\pgfqpoint{4.427370in}{0.811765in}}{\pgfqpoint{4.426068in}{0.810463in}}%
\pgfpathcurveto{\pgfqpoint{4.424766in}{0.809160in}}{\pgfqpoint{4.424034in}{0.807394in}}{\pgfqpoint{4.424034in}{0.805552in}}%
\pgfpathcurveto{\pgfqpoint{4.424034in}{0.803711in}}{\pgfqpoint{4.424766in}{0.801944in}}{\pgfqpoint{4.426068in}{0.800642in}}%
\pgfpathcurveto{\pgfqpoint{4.427370in}{0.799340in}}{\pgfqpoint{4.429137in}{0.798608in}}{\pgfqpoint{4.430979in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{4.430979in}{0.798608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{4.225452in}{0.594188in}}{\pgfqpoint{4.227219in}{0.594919in}}{\pgfqpoint{4.228521in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{4.229823in}{0.597524in}}{\pgfqpoint{4.230555in}{0.599290in}}{\pgfqpoint{4.230555in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{4.230555in}{0.602974in}}{\pgfqpoint{4.229823in}{0.604740in}}{\pgfqpoint{4.228521in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{4.227219in}{0.607345in}}{\pgfqpoint{4.225452in}{0.608076in}}{\pgfqpoint{4.223611in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{4.221769in}{0.608076in}}{\pgfqpoint{4.220003in}{0.607345in}}{\pgfqpoint{4.218700in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{4.217398in}{0.604740in}}{\pgfqpoint{4.216666in}{0.602974in}}{\pgfqpoint{4.216666in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{4.216666in}{0.599290in}}{\pgfqpoint{4.217398in}{0.597524in}}{\pgfqpoint{4.218700in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{4.220003in}{0.594919in}}{\pgfqpoint{4.221769in}{0.594188in}}{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091656in}{0.839498in}}%
\pgfpathcurveto{\pgfqpoint{4.093498in}{0.839498in}}{\pgfqpoint{4.095264in}{0.840230in}}{\pgfqpoint{4.096566in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{4.097869in}{0.842834in}}{\pgfqpoint{4.098600in}{0.844601in}}{\pgfqpoint{4.098600in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{4.098600in}{0.848284in}}{\pgfqpoint{4.097869in}{0.850051in}}{\pgfqpoint{4.096566in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{4.095264in}{0.852655in}}{\pgfqpoint{4.093498in}{0.853387in}}{\pgfqpoint{4.091656in}{0.853387in}}%
\pgfpathcurveto{\pgfqpoint{4.089814in}{0.853387in}}{\pgfqpoint{4.088048in}{0.852655in}}{\pgfqpoint{4.086745in}{0.851353in}}%
\pgfpathcurveto{\pgfqpoint{4.085443in}{0.850051in}}{\pgfqpoint{4.084711in}{0.848284in}}{\pgfqpoint{4.084711in}{0.846442in}}%
\pgfpathcurveto{\pgfqpoint{4.084711in}{0.844601in}}{\pgfqpoint{4.085443in}{0.842834in}}{\pgfqpoint{4.086745in}{0.841532in}}%
\pgfpathcurveto{\pgfqpoint{4.088048in}{0.840230in}}{\pgfqpoint{4.089814in}{0.839498in}}{\pgfqpoint{4.091656in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{4.091656in}{0.839498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489787in}{0.624375in}}%
\pgfpathcurveto{\pgfqpoint{4.491629in}{0.624375in}}{\pgfqpoint{4.493396in}{0.625107in}}{\pgfqpoint{4.494698in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{4.496000in}{0.627712in}}{\pgfqpoint{4.496732in}{0.629478in}}{\pgfqpoint{4.496732in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{4.496732in}{0.633161in}}{\pgfqpoint{4.496000in}{0.634928in}}{\pgfqpoint{4.494698in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{4.493396in}{0.637532in}}{\pgfqpoint{4.491629in}{0.638264in}}{\pgfqpoint{4.489787in}{0.638264in}}%
\pgfpathcurveto{\pgfqpoint{4.487946in}{0.638264in}}{\pgfqpoint{4.486179in}{0.637532in}}{\pgfqpoint{4.484877in}{0.636230in}}%
\pgfpathcurveto{\pgfqpoint{4.483575in}{0.634928in}}{\pgfqpoint{4.482843in}{0.633161in}}{\pgfqpoint{4.482843in}{0.631320in}}%
\pgfpathcurveto{\pgfqpoint{4.482843in}{0.629478in}}{\pgfqpoint{4.483575in}{0.627712in}}{\pgfqpoint{4.484877in}{0.626409in}}%
\pgfpathcurveto{\pgfqpoint{4.486179in}{0.625107in}}{\pgfqpoint{4.487946in}{0.624375in}}{\pgfqpoint{4.489787in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{4.489787in}{0.624375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563621in}{0.832729in}}%
\pgfpathcurveto{\pgfqpoint{4.565462in}{0.832729in}}{\pgfqpoint{4.567229in}{0.833460in}}{\pgfqpoint{4.568531in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{4.569833in}{0.836065in}}{\pgfqpoint{4.570565in}{0.837831in}}{\pgfqpoint{4.570565in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{4.570565in}{0.841515in}}{\pgfqpoint{4.569833in}{0.843281in}}{\pgfqpoint{4.568531in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{4.567229in}{0.845886in}}{\pgfqpoint{4.565462in}{0.846618in}}{\pgfqpoint{4.563621in}{0.846618in}}%
\pgfpathcurveto{\pgfqpoint{4.561779in}{0.846618in}}{\pgfqpoint{4.560012in}{0.845886in}}{\pgfqpoint{4.558710in}{0.844584in}}%
\pgfpathcurveto{\pgfqpoint{4.557408in}{0.843281in}}{\pgfqpoint{4.556676in}{0.841515in}}{\pgfqpoint{4.556676in}{0.839673in}}%
\pgfpathcurveto{\pgfqpoint{4.556676in}{0.837831in}}{\pgfqpoint{4.557408in}{0.836065in}}{\pgfqpoint{4.558710in}{0.834763in}}%
\pgfpathcurveto{\pgfqpoint{4.560012in}{0.833460in}}{\pgfqpoint{4.561779in}{0.832729in}}{\pgfqpoint{4.563621in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{4.563621in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589152in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{4.590994in}{0.692938in}}{\pgfqpoint{4.592760in}{0.693670in}}{\pgfqpoint{4.594062in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{4.595365in}{0.696274in}}{\pgfqpoint{4.596096in}{0.698041in}}{\pgfqpoint{4.596096in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{4.596096in}{0.701724in}}{\pgfqpoint{4.595365in}{0.703490in}}{\pgfqpoint{4.594062in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{4.592760in}{0.706095in}}{\pgfqpoint{4.590994in}{0.706827in}}{\pgfqpoint{4.589152in}{0.706827in}}%
\pgfpathcurveto{\pgfqpoint{4.587310in}{0.706827in}}{\pgfqpoint{4.585544in}{0.706095in}}{\pgfqpoint{4.584241in}{0.704793in}}%
\pgfpathcurveto{\pgfqpoint{4.582939in}{0.703490in}}{\pgfqpoint{4.582207in}{0.701724in}}{\pgfqpoint{4.582207in}{0.699882in}}%
\pgfpathcurveto{\pgfqpoint{4.582207in}{0.698041in}}{\pgfqpoint{4.582939in}{0.696274in}}{\pgfqpoint{4.584241in}{0.694972in}}%
\pgfpathcurveto{\pgfqpoint{4.585544in}{0.693670in}}{\pgfqpoint{4.587310in}{0.692938in}}{\pgfqpoint{4.589152in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{4.589152in}{0.692938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987167in}{0.957276in}}%
\pgfpathcurveto{\pgfqpoint{3.989008in}{0.957276in}}{\pgfqpoint{3.990775in}{0.958008in}}{\pgfqpoint{3.992077in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{3.993379in}{0.960612in}}{\pgfqpoint{3.994111in}{0.962379in}}{\pgfqpoint{3.994111in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{3.994111in}{0.966062in}}{\pgfqpoint{3.993379in}{0.967829in}}{\pgfqpoint{3.992077in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{3.990775in}{0.970433in}}{\pgfqpoint{3.989008in}{0.971165in}}{\pgfqpoint{3.987167in}{0.971165in}}%
\pgfpathcurveto{\pgfqpoint{3.985325in}{0.971165in}}{\pgfqpoint{3.983558in}{0.970433in}}{\pgfqpoint{3.982256in}{0.969131in}}%
\pgfpathcurveto{\pgfqpoint{3.980954in}{0.967829in}}{\pgfqpoint{3.980222in}{0.966062in}}{\pgfqpoint{3.980222in}{0.964221in}}%
\pgfpathcurveto{\pgfqpoint{3.980222in}{0.962379in}}{\pgfqpoint{3.980954in}{0.960612in}}{\pgfqpoint{3.982256in}{0.959310in}}%
\pgfpathcurveto{\pgfqpoint{3.983558in}{0.958008in}}{\pgfqpoint{3.985325in}{0.957276in}}{\pgfqpoint{3.987167in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{3.987167in}{0.957276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418010in}{0.749657in}}%
\pgfpathcurveto{\pgfqpoint{4.419852in}{0.749657in}}{\pgfqpoint{4.421619in}{0.750389in}}{\pgfqpoint{4.422921in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{4.424223in}{0.752994in}}{\pgfqpoint{4.424955in}{0.754760in}}{\pgfqpoint{4.424955in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{4.424955in}{0.758444in}}{\pgfqpoint{4.424223in}{0.760210in}}{\pgfqpoint{4.422921in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{4.421619in}{0.762815in}}{\pgfqpoint{4.419852in}{0.763546in}}{\pgfqpoint{4.418010in}{0.763546in}}%
\pgfpathcurveto{\pgfqpoint{4.416169in}{0.763546in}}{\pgfqpoint{4.414402in}{0.762815in}}{\pgfqpoint{4.413100in}{0.761512in}}%
\pgfpathcurveto{\pgfqpoint{4.411798in}{0.760210in}}{\pgfqpoint{4.411066in}{0.758444in}}{\pgfqpoint{4.411066in}{0.756602in}}%
\pgfpathcurveto{\pgfqpoint{4.411066in}{0.754760in}}{\pgfqpoint{4.411798in}{0.752994in}}{\pgfqpoint{4.413100in}{0.751691in}}%
\pgfpathcurveto{\pgfqpoint{4.414402in}{0.750389in}}{\pgfqpoint{4.416169in}{0.749657in}}{\pgfqpoint{4.418010in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{4.418010in}{0.749657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{3.887119in}{0.844211in}}{\pgfqpoint{3.888886in}{0.844943in}}{\pgfqpoint{3.890188in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{3.891490in}{0.847547in}}{\pgfqpoint{3.892222in}{0.849314in}}{\pgfqpoint{3.892222in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{3.892222in}{0.852997in}}{\pgfqpoint{3.891490in}{0.854764in}}{\pgfqpoint{3.890188in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{3.888886in}{0.857368in}}{\pgfqpoint{3.887119in}{0.858100in}}{\pgfqpoint{3.885277in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{3.883436in}{0.858100in}}{\pgfqpoint{3.881669in}{0.857368in}}{\pgfqpoint{3.880367in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{3.879065in}{0.854764in}}{\pgfqpoint{3.878333in}{0.852997in}}{\pgfqpoint{3.878333in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{3.878333in}{0.849314in}}{\pgfqpoint{3.879065in}{0.847547in}}{\pgfqpoint{3.880367in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{3.881669in}{0.844943in}}{\pgfqpoint{3.883436in}{0.844211in}}{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathcurveto{\pgfqpoint{3.887119in}{0.844211in}}{\pgfqpoint{3.888886in}{0.844943in}}{\pgfqpoint{3.890188in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{3.891490in}{0.847547in}}{\pgfqpoint{3.892222in}{0.849314in}}{\pgfqpoint{3.892222in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{3.892222in}{0.852997in}}{\pgfqpoint{3.891490in}{0.854764in}}{\pgfqpoint{3.890188in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{3.888886in}{0.857368in}}{\pgfqpoint{3.887119in}{0.858100in}}{\pgfqpoint{3.885277in}{0.858100in}}%
\pgfpathcurveto{\pgfqpoint{3.883436in}{0.858100in}}{\pgfqpoint{3.881669in}{0.857368in}}{\pgfqpoint{3.880367in}{0.856066in}}%
\pgfpathcurveto{\pgfqpoint{3.879065in}{0.854764in}}{\pgfqpoint{3.878333in}{0.852997in}}{\pgfqpoint{3.878333in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{3.878333in}{0.849314in}}{\pgfqpoint{3.879065in}{0.847547in}}{\pgfqpoint{3.880367in}{0.846245in}}%
\pgfpathcurveto{\pgfqpoint{3.881669in}{0.844943in}}{\pgfqpoint{3.883436in}{0.844211in}}{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{3.885277in}{0.844211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956403in}{0.649981in}}%
\pgfpathcurveto{\pgfqpoint{3.958244in}{0.649981in}}{\pgfqpoint{3.960011in}{0.650712in}}{\pgfqpoint{3.961313in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{3.962615in}{0.653317in}}{\pgfqpoint{3.963347in}{0.655084in}}{\pgfqpoint{3.963347in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{3.963347in}{0.658767in}}{\pgfqpoint{3.962615in}{0.660533in}}{\pgfqpoint{3.961313in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{3.960011in}{0.663138in}}{\pgfqpoint{3.958244in}{0.663870in}}{\pgfqpoint{3.956403in}{0.663870in}}%
\pgfpathcurveto{\pgfqpoint{3.954561in}{0.663870in}}{\pgfqpoint{3.952794in}{0.663138in}}{\pgfqpoint{3.951492in}{0.661836in}}%
\pgfpathcurveto{\pgfqpoint{3.950190in}{0.660533in}}{\pgfqpoint{3.949458in}{0.658767in}}{\pgfqpoint{3.949458in}{0.656925in}}%
\pgfpathcurveto{\pgfqpoint{3.949458in}{0.655084in}}{\pgfqpoint{3.950190in}{0.653317in}}{\pgfqpoint{3.951492in}{0.652015in}}%
\pgfpathcurveto{\pgfqpoint{3.952794in}{0.650712in}}{\pgfqpoint{3.954561in}{0.649981in}}{\pgfqpoint{3.956403in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{3.956403in}{0.649981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534737in}{0.495481in}}%
\pgfpathcurveto{\pgfqpoint{4.536579in}{0.495481in}}{\pgfqpoint{4.538345in}{0.496213in}}{\pgfqpoint{4.539647in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{4.540950in}{0.498818in}}{\pgfqpoint{4.541681in}{0.500584in}}{\pgfqpoint{4.541681in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{4.541681in}{0.504267in}}{\pgfqpoint{4.540950in}{0.506034in}}{\pgfqpoint{4.539647in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{4.538345in}{0.508639in}}{\pgfqpoint{4.536579in}{0.509370in}}{\pgfqpoint{4.534737in}{0.509370in}}%
\pgfpathcurveto{\pgfqpoint{4.532895in}{0.509370in}}{\pgfqpoint{4.531129in}{0.508639in}}{\pgfqpoint{4.529826in}{0.507336in}}%
\pgfpathcurveto{\pgfqpoint{4.528524in}{0.506034in}}{\pgfqpoint{4.527792in}{0.504267in}}{\pgfqpoint{4.527792in}{0.502426in}}%
\pgfpathcurveto{\pgfqpoint{4.527792in}{0.500584in}}{\pgfqpoint{4.528524in}{0.498818in}}{\pgfqpoint{4.529826in}{0.497515in}}%
\pgfpathcurveto{\pgfqpoint{4.531129in}{0.496213in}}{\pgfqpoint{4.532895in}{0.495481in}}{\pgfqpoint{4.534737in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{4.534737in}{0.495481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512281in}{0.539846in}}%
\pgfpathcurveto{\pgfqpoint{4.514123in}{0.539846in}}{\pgfqpoint{4.515889in}{0.540578in}}{\pgfqpoint{4.517191in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{4.518494in}{0.543182in}}{\pgfqpoint{4.519225in}{0.544949in}}{\pgfqpoint{4.519225in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{4.519225in}{0.548632in}}{\pgfqpoint{4.518494in}{0.550399in}}{\pgfqpoint{4.517191in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{4.515889in}{0.553003in}}{\pgfqpoint{4.514123in}{0.553735in}}{\pgfqpoint{4.512281in}{0.553735in}}%
\pgfpathcurveto{\pgfqpoint{4.510439in}{0.553735in}}{\pgfqpoint{4.508673in}{0.553003in}}{\pgfqpoint{4.507371in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{4.506068in}{0.550399in}}{\pgfqpoint{4.505337in}{0.548632in}}{\pgfqpoint{4.505337in}{0.546791in}}%
\pgfpathcurveto{\pgfqpoint{4.505337in}{0.544949in}}{\pgfqpoint{4.506068in}{0.543182in}}{\pgfqpoint{4.507371in}{0.541880in}}%
\pgfpathcurveto{\pgfqpoint{4.508673in}{0.540578in}}{\pgfqpoint{4.510439in}{0.539846in}}{\pgfqpoint{4.512281in}{0.539846in}}%
\pgfpathlineto{\pgfqpoint{4.512281in}{0.539846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{4.412736in}{0.368375in}}{\pgfqpoint{4.414502in}{0.369107in}}{\pgfqpoint{4.415804in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.417107in}{0.371711in}}{\pgfqpoint{4.417838in}{0.373478in}}{\pgfqpoint{4.417838in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.417838in}{0.377161in}}{\pgfqpoint{4.417107in}{0.378928in}}{\pgfqpoint{4.415804in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.414502in}{0.381532in}}{\pgfqpoint{4.412736in}{0.382264in}}{\pgfqpoint{4.410894in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{4.409052in}{0.382264in}}{\pgfqpoint{4.407286in}{0.381532in}}{\pgfqpoint{4.405983in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.404681in}{0.378928in}}{\pgfqpoint{4.403949in}{0.377161in}}{\pgfqpoint{4.403949in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.403949in}{0.373478in}}{\pgfqpoint{4.404681in}{0.371711in}}{\pgfqpoint{4.405983in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.407286in}{0.369107in}}{\pgfqpoint{4.409052in}{0.368375in}}{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathcurveto{\pgfqpoint{4.284927in}{0.401294in}}{\pgfqpoint{4.286694in}{0.402026in}}{\pgfqpoint{4.287996in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{4.289298in}{0.404631in}}{\pgfqpoint{4.290030in}{0.406397in}}{\pgfqpoint{4.290030in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{4.290030in}{0.410081in}}{\pgfqpoint{4.289298in}{0.411847in}}{\pgfqpoint{4.287996in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{4.286694in}{0.414452in}}{\pgfqpoint{4.284927in}{0.415183in}}{\pgfqpoint{4.283086in}{0.415183in}}%
\pgfpathcurveto{\pgfqpoint{4.281244in}{0.415183in}}{\pgfqpoint{4.279477in}{0.414452in}}{\pgfqpoint{4.278175in}{0.413149in}}%
\pgfpathcurveto{\pgfqpoint{4.276873in}{0.411847in}}{\pgfqpoint{4.276141in}{0.410081in}}{\pgfqpoint{4.276141in}{0.408239in}}%
\pgfpathcurveto{\pgfqpoint{4.276141in}{0.406397in}}{\pgfqpoint{4.276873in}{0.404631in}}{\pgfqpoint{4.278175in}{0.403328in}}%
\pgfpathcurveto{\pgfqpoint{4.279477in}{0.402026in}}{\pgfqpoint{4.281244in}{0.401294in}}{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathlineto{\pgfqpoint{4.283086in}{0.401294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532070in}{0.805353in}}%
\pgfpathcurveto{\pgfqpoint{4.533911in}{0.805353in}}{\pgfqpoint{4.535678in}{0.806085in}}{\pgfqpoint{4.536980in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{4.538282in}{0.808690in}}{\pgfqpoint{4.539014in}{0.810456in}}{\pgfqpoint{4.539014in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{4.539014in}{0.814140in}}{\pgfqpoint{4.538282in}{0.815906in}}{\pgfqpoint{4.536980in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{4.535678in}{0.818511in}}{\pgfqpoint{4.533911in}{0.819242in}}{\pgfqpoint{4.532070in}{0.819242in}}%
\pgfpathcurveto{\pgfqpoint{4.530228in}{0.819242in}}{\pgfqpoint{4.528462in}{0.818511in}}{\pgfqpoint{4.527159in}{0.817208in}}%
\pgfpathcurveto{\pgfqpoint{4.525857in}{0.815906in}}{\pgfqpoint{4.525125in}{0.814140in}}{\pgfqpoint{4.525125in}{0.812298in}}%
\pgfpathcurveto{\pgfqpoint{4.525125in}{0.810456in}}{\pgfqpoint{4.525857in}{0.808690in}}{\pgfqpoint{4.527159in}{0.807387in}}%
\pgfpathcurveto{\pgfqpoint{4.528462in}{0.806085in}}{\pgfqpoint{4.530228in}{0.805353in}}{\pgfqpoint{4.532070in}{0.805353in}}%
\pgfpathlineto{\pgfqpoint{4.532070in}{0.805353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270255in}{1.115954in}}%
\pgfpathcurveto{\pgfqpoint{4.272097in}{1.115954in}}{\pgfqpoint{4.273863in}{1.116685in}}{\pgfqpoint{4.275165in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{4.276468in}{1.119290in}}{\pgfqpoint{4.277199in}{1.121056in}}{\pgfqpoint{4.277199in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{4.277199in}{1.124740in}}{\pgfqpoint{4.276468in}{1.126506in}}{\pgfqpoint{4.275165in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{4.273863in}{1.129111in}}{\pgfqpoint{4.272097in}{1.129843in}}{\pgfqpoint{4.270255in}{1.129843in}}%
\pgfpathcurveto{\pgfqpoint{4.268413in}{1.129843in}}{\pgfqpoint{4.266647in}{1.129111in}}{\pgfqpoint{4.265345in}{1.127809in}}%
\pgfpathcurveto{\pgfqpoint{4.264042in}{1.126506in}}{\pgfqpoint{4.263311in}{1.124740in}}{\pgfqpoint{4.263311in}{1.122898in}}%
\pgfpathcurveto{\pgfqpoint{4.263311in}{1.121056in}}{\pgfqpoint{4.264042in}{1.119290in}}{\pgfqpoint{4.265345in}{1.117988in}}%
\pgfpathcurveto{\pgfqpoint{4.266647in}{1.116685in}}{\pgfqpoint{4.268413in}{1.115954in}}{\pgfqpoint{4.270255in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{4.270255in}{1.115954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{4.000324in}{0.720363in}}{\pgfqpoint{4.002091in}{0.721095in}}{\pgfqpoint{4.003393in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{4.004696in}{0.723700in}}{\pgfqpoint{4.005427in}{0.725466in}}{\pgfqpoint{4.005427in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{4.005427in}{0.729149in}}{\pgfqpoint{4.004696in}{0.730916in}}{\pgfqpoint{4.003393in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{4.002091in}{0.733520in}}{\pgfqpoint{4.000324in}{0.734252in}}{\pgfqpoint{3.998483in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{3.996641in}{0.734252in}}{\pgfqpoint{3.994875in}{0.733520in}}{\pgfqpoint{3.993572in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{3.992270in}{0.730916in}}{\pgfqpoint{3.991538in}{0.729149in}}{\pgfqpoint{3.991538in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{3.991538in}{0.725466in}}{\pgfqpoint{3.992270in}{0.723700in}}{\pgfqpoint{3.993572in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{3.994875in}{0.721095in}}{\pgfqpoint{3.996641in}{0.720363in}}{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{4.120614in}{0.880829in}}{\pgfqpoint{4.122380in}{0.881560in}}{\pgfqpoint{4.123683in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{4.124985in}{0.884165in}}{\pgfqpoint{4.125717in}{0.885931in}}{\pgfqpoint{4.125717in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{4.125717in}{0.889615in}}{\pgfqpoint{4.124985in}{0.891381in}}{\pgfqpoint{4.123683in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.122380in}{0.893986in}}{\pgfqpoint{4.120614in}{0.894718in}}{\pgfqpoint{4.118772in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{4.116931in}{0.894718in}}{\pgfqpoint{4.115164in}{0.893986in}}{\pgfqpoint{4.113862in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.112559in}{0.891381in}}{\pgfqpoint{4.111828in}{0.889615in}}{\pgfqpoint{4.111828in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{4.111828in}{0.885931in}}{\pgfqpoint{4.112559in}{0.884165in}}{\pgfqpoint{4.113862in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{4.115164in}{0.881560in}}{\pgfqpoint{4.116931in}{0.880829in}}{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625525in}{0.685439in}}%
\pgfpathcurveto{\pgfqpoint{4.627366in}{0.685439in}}{\pgfqpoint{4.629133in}{0.686171in}}{\pgfqpoint{4.630435in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{4.631737in}{0.688776in}}{\pgfqpoint{4.632469in}{0.690542in}}{\pgfqpoint{4.632469in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{4.632469in}{0.694225in}}{\pgfqpoint{4.631737in}{0.695992in}}{\pgfqpoint{4.630435in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{4.629133in}{0.698597in}}{\pgfqpoint{4.627366in}{0.699328in}}{\pgfqpoint{4.625525in}{0.699328in}}%
\pgfpathcurveto{\pgfqpoint{4.623683in}{0.699328in}}{\pgfqpoint{4.621916in}{0.698597in}}{\pgfqpoint{4.620614in}{0.697294in}}%
\pgfpathcurveto{\pgfqpoint{4.619312in}{0.695992in}}{\pgfqpoint{4.618580in}{0.694225in}}{\pgfqpoint{4.618580in}{0.692384in}}%
\pgfpathcurveto{\pgfqpoint{4.618580in}{0.690542in}}{\pgfqpoint{4.619312in}{0.688776in}}{\pgfqpoint{4.620614in}{0.687473in}}%
\pgfpathcurveto{\pgfqpoint{4.621916in}{0.686171in}}{\pgfqpoint{4.623683in}{0.685439in}}{\pgfqpoint{4.625525in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{0.685439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330351in}{1.041883in}}%
\pgfpathcurveto{\pgfqpoint{4.332192in}{1.041883in}}{\pgfqpoint{4.333959in}{1.042614in}}{\pgfqpoint{4.335261in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{4.336563in}{1.045219in}}{\pgfqpoint{4.337295in}{1.046985in}}{\pgfqpoint{4.337295in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{4.337295in}{1.050669in}}{\pgfqpoint{4.336563in}{1.052435in}}{\pgfqpoint{4.335261in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{4.333959in}{1.055040in}}{\pgfqpoint{4.332192in}{1.055772in}}{\pgfqpoint{4.330351in}{1.055772in}}%
\pgfpathcurveto{\pgfqpoint{4.328509in}{1.055772in}}{\pgfqpoint{4.326743in}{1.055040in}}{\pgfqpoint{4.325440in}{1.053738in}}%
\pgfpathcurveto{\pgfqpoint{4.324138in}{1.052435in}}{\pgfqpoint{4.323406in}{1.050669in}}{\pgfqpoint{4.323406in}{1.048827in}}%
\pgfpathcurveto{\pgfqpoint{4.323406in}{1.046985in}}{\pgfqpoint{4.324138in}{1.045219in}}{\pgfqpoint{4.325440in}{1.043917in}}%
\pgfpathcurveto{\pgfqpoint{4.326743in}{1.042614in}}{\pgfqpoint{4.328509in}{1.041883in}}{\pgfqpoint{4.330351in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{4.330351in}{1.041883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{4.315808in}{1.122014in}}{\pgfqpoint{4.317574in}{1.122746in}}{\pgfqpoint{4.318877in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.320179in}{1.125350in}}{\pgfqpoint{4.320911in}{1.127117in}}{\pgfqpoint{4.320911in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{4.320911in}{1.130800in}}{\pgfqpoint{4.320179in}{1.132567in}}{\pgfqpoint{4.318877in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{4.317574in}{1.135171in}}{\pgfqpoint{4.315808in}{1.135903in}}{\pgfqpoint{4.313966in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{4.312125in}{1.135903in}}{\pgfqpoint{4.310358in}{1.135171in}}{\pgfqpoint{4.309056in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{4.307754in}{1.132567in}}{\pgfqpoint{4.307022in}{1.130800in}}{\pgfqpoint{4.307022in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{4.307022in}{1.127117in}}{\pgfqpoint{4.307754in}{1.125350in}}{\pgfqpoint{4.309056in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.310358in}{1.122746in}}{\pgfqpoint{4.312125in}{1.122014in}}{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{4.292004in}{1.027000in}}{\pgfqpoint{4.293770in}{1.027732in}}{\pgfqpoint{4.295073in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{4.296375in}{1.030336in}}{\pgfqpoint{4.297107in}{1.032103in}}{\pgfqpoint{4.297107in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{4.297107in}{1.035786in}}{\pgfqpoint{4.296375in}{1.037552in}}{\pgfqpoint{4.295073in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{4.293770in}{1.040157in}}{\pgfqpoint{4.292004in}{1.040889in}}{\pgfqpoint{4.290162in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{4.288320in}{1.040889in}}{\pgfqpoint{4.286554in}{1.040157in}}{\pgfqpoint{4.285252in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{4.283949in}{1.037552in}}{\pgfqpoint{4.283218in}{1.035786in}}{\pgfqpoint{4.283218in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{4.283218in}{1.032103in}}{\pgfqpoint{4.283949in}{1.030336in}}{\pgfqpoint{4.285252in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{4.286554in}{1.027732in}}{\pgfqpoint{4.288320in}{1.027000in}}{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378694in}{1.139833in}}%
\pgfpathcurveto{\pgfqpoint{4.380536in}{1.139833in}}{\pgfqpoint{4.382303in}{1.140565in}}{\pgfqpoint{4.383605in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{4.384907in}{1.143169in}}{\pgfqpoint{4.385639in}{1.144936in}}{\pgfqpoint{4.385639in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{4.385639in}{1.148619in}}{\pgfqpoint{4.384907in}{1.150386in}}{\pgfqpoint{4.383605in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.382303in}{1.152990in}}{\pgfqpoint{4.380536in}{1.153722in}}{\pgfqpoint{4.378694in}{1.153722in}}%
\pgfpathcurveto{\pgfqpoint{4.376853in}{1.153722in}}{\pgfqpoint{4.375086in}{1.152990in}}{\pgfqpoint{4.373784in}{1.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.372482in}{1.150386in}}{\pgfqpoint{4.371750in}{1.148619in}}{\pgfqpoint{4.371750in}{1.146778in}}%
\pgfpathcurveto{\pgfqpoint{4.371750in}{1.144936in}}{\pgfqpoint{4.372482in}{1.143169in}}{\pgfqpoint{4.373784in}{1.141867in}}%
\pgfpathcurveto{\pgfqpoint{4.375086in}{1.140565in}}{\pgfqpoint{4.376853in}{1.139833in}}{\pgfqpoint{4.378694in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{4.378694in}{1.139833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{4.293649in}{0.718101in}}{\pgfqpoint{4.295416in}{0.718833in}}{\pgfqpoint{4.296718in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.298020in}{0.721438in}}{\pgfqpoint{4.298752in}{0.723204in}}{\pgfqpoint{4.298752in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.298752in}{0.726887in}}{\pgfqpoint{4.298020in}{0.728654in}}{\pgfqpoint{4.296718in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.295416in}{0.731259in}}{\pgfqpoint{4.293649in}{0.731990in}}{\pgfqpoint{4.291808in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{4.289966in}{0.731990in}}{\pgfqpoint{4.288200in}{0.731259in}}{\pgfqpoint{4.286897in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.285595in}{0.728654in}}{\pgfqpoint{4.284863in}{0.726887in}}{\pgfqpoint{4.284863in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.284863in}{0.723204in}}{\pgfqpoint{4.285595in}{0.721438in}}{\pgfqpoint{4.286897in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.288200in}{0.718833in}}{\pgfqpoint{4.289966in}{0.718101in}}{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathcurveto{\pgfqpoint{4.315808in}{1.122014in}}{\pgfqpoint{4.317574in}{1.122746in}}{\pgfqpoint{4.318877in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.320179in}{1.125350in}}{\pgfqpoint{4.320911in}{1.127117in}}{\pgfqpoint{4.320911in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{4.320911in}{1.130800in}}{\pgfqpoint{4.320179in}{1.132567in}}{\pgfqpoint{4.318877in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{4.317574in}{1.135171in}}{\pgfqpoint{4.315808in}{1.135903in}}{\pgfqpoint{4.313966in}{1.135903in}}%
\pgfpathcurveto{\pgfqpoint{4.312125in}{1.135903in}}{\pgfqpoint{4.310358in}{1.135171in}}{\pgfqpoint{4.309056in}{1.133869in}}%
\pgfpathcurveto{\pgfqpoint{4.307754in}{1.132567in}}{\pgfqpoint{4.307022in}{1.130800in}}{\pgfqpoint{4.307022in}{1.128958in}}%
\pgfpathcurveto{\pgfqpoint{4.307022in}{1.127117in}}{\pgfqpoint{4.307754in}{1.125350in}}{\pgfqpoint{4.309056in}{1.124048in}}%
\pgfpathcurveto{\pgfqpoint{4.310358in}{1.122746in}}{\pgfqpoint{4.312125in}{1.122014in}}{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{4.313966in}{1.122014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathcurveto{\pgfqpoint{4.292004in}{1.027000in}}{\pgfqpoint{4.293770in}{1.027732in}}{\pgfqpoint{4.295073in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{4.296375in}{1.030336in}}{\pgfqpoint{4.297107in}{1.032103in}}{\pgfqpoint{4.297107in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{4.297107in}{1.035786in}}{\pgfqpoint{4.296375in}{1.037552in}}{\pgfqpoint{4.295073in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{4.293770in}{1.040157in}}{\pgfqpoint{4.292004in}{1.040889in}}{\pgfqpoint{4.290162in}{1.040889in}}%
\pgfpathcurveto{\pgfqpoint{4.288320in}{1.040889in}}{\pgfqpoint{4.286554in}{1.040157in}}{\pgfqpoint{4.285252in}{1.038855in}}%
\pgfpathcurveto{\pgfqpoint{4.283949in}{1.037552in}}{\pgfqpoint{4.283218in}{1.035786in}}{\pgfqpoint{4.283218in}{1.033944in}}%
\pgfpathcurveto{\pgfqpoint{4.283218in}{1.032103in}}{\pgfqpoint{4.283949in}{1.030336in}}{\pgfqpoint{4.285252in}{1.029034in}}%
\pgfpathcurveto{\pgfqpoint{4.286554in}{1.027732in}}{\pgfqpoint{4.288320in}{1.027000in}}{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{4.290162in}{1.027000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{4.000324in}{0.720363in}}{\pgfqpoint{4.002091in}{0.721095in}}{\pgfqpoint{4.003393in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{4.004696in}{0.723700in}}{\pgfqpoint{4.005427in}{0.725466in}}{\pgfqpoint{4.005427in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{4.005427in}{0.729149in}}{\pgfqpoint{4.004696in}{0.730916in}}{\pgfqpoint{4.003393in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{4.002091in}{0.733520in}}{\pgfqpoint{4.000324in}{0.734252in}}{\pgfqpoint{3.998483in}{0.734252in}}%
\pgfpathcurveto{\pgfqpoint{3.996641in}{0.734252in}}{\pgfqpoint{3.994875in}{0.733520in}}{\pgfqpoint{3.993572in}{0.732218in}}%
\pgfpathcurveto{\pgfqpoint{3.992270in}{0.730916in}}{\pgfqpoint{3.991538in}{0.729149in}}{\pgfqpoint{3.991538in}{0.727308in}}%
\pgfpathcurveto{\pgfqpoint{3.991538in}{0.725466in}}{\pgfqpoint{3.992270in}{0.723700in}}{\pgfqpoint{3.993572in}{0.722397in}}%
\pgfpathcurveto{\pgfqpoint{3.994875in}{0.721095in}}{\pgfqpoint{3.996641in}{0.720363in}}{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{3.998483in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284336in}{1.170526in}}%
\pgfpathcurveto{\pgfqpoint{4.286178in}{1.170526in}}{\pgfqpoint{4.287945in}{1.171258in}}{\pgfqpoint{4.289247in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{4.290549in}{1.173863in}}{\pgfqpoint{4.291281in}{1.175629in}}{\pgfqpoint{4.291281in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{4.291281in}{1.179313in}}{\pgfqpoint{4.290549in}{1.181079in}}{\pgfqpoint{4.289247in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{4.287945in}{1.183684in}}{\pgfqpoint{4.286178in}{1.184415in}}{\pgfqpoint{4.284336in}{1.184415in}}%
\pgfpathcurveto{\pgfqpoint{4.282495in}{1.184415in}}{\pgfqpoint{4.280728in}{1.183684in}}{\pgfqpoint{4.279426in}{1.182381in}}%
\pgfpathcurveto{\pgfqpoint{4.278124in}{1.181079in}}{\pgfqpoint{4.277392in}{1.179313in}}{\pgfqpoint{4.277392in}{1.177471in}}%
\pgfpathcurveto{\pgfqpoint{4.277392in}{1.175629in}}{\pgfqpoint{4.278124in}{1.173863in}}{\pgfqpoint{4.279426in}{1.172560in}}%
\pgfpathcurveto{\pgfqpoint{4.280728in}{1.171258in}}{\pgfqpoint{4.282495in}{1.170526in}}{\pgfqpoint{4.284336in}{1.170526in}}%
\pgfpathlineto{\pgfqpoint{4.284336in}{1.170526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098515in}{0.929358in}}%
\pgfpathcurveto{\pgfqpoint{4.100357in}{0.929358in}}{\pgfqpoint{4.102123in}{0.930090in}}{\pgfqpoint{4.103426in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{4.104728in}{0.932694in}}{\pgfqpoint{4.105460in}{0.934461in}}{\pgfqpoint{4.105460in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{4.105460in}{0.938144in}}{\pgfqpoint{4.104728in}{0.939910in}}{\pgfqpoint{4.103426in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{4.102123in}{0.942515in}}{\pgfqpoint{4.100357in}{0.943247in}}{\pgfqpoint{4.098515in}{0.943247in}}%
\pgfpathcurveto{\pgfqpoint{4.096674in}{0.943247in}}{\pgfqpoint{4.094907in}{0.942515in}}{\pgfqpoint{4.093605in}{0.941213in}}%
\pgfpathcurveto{\pgfqpoint{4.092303in}{0.939910in}}{\pgfqpoint{4.091571in}{0.938144in}}{\pgfqpoint{4.091571in}{0.936302in}}%
\pgfpathcurveto{\pgfqpoint{4.091571in}{0.934461in}}{\pgfqpoint{4.092303in}{0.932694in}}{\pgfqpoint{4.093605in}{0.931392in}}%
\pgfpathcurveto{\pgfqpoint{4.094907in}{0.930090in}}{\pgfqpoint{4.096674in}{0.929358in}}{\pgfqpoint{4.098515in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{4.098515in}{0.929358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799806in}{0.750338in}}%
\pgfpathcurveto{\pgfqpoint{3.801647in}{0.750338in}}{\pgfqpoint{3.803414in}{0.751070in}}{\pgfqpoint{3.804716in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{3.806018in}{0.753674in}}{\pgfqpoint{3.806750in}{0.755441in}}{\pgfqpoint{3.806750in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{3.806750in}{0.759124in}}{\pgfqpoint{3.806018in}{0.760891in}}{\pgfqpoint{3.804716in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{3.803414in}{0.763495in}}{\pgfqpoint{3.801647in}{0.764227in}}{\pgfqpoint{3.799806in}{0.764227in}}%
\pgfpathcurveto{\pgfqpoint{3.797964in}{0.764227in}}{\pgfqpoint{3.796197in}{0.763495in}}{\pgfqpoint{3.794895in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{3.793593in}{0.760891in}}{\pgfqpoint{3.792861in}{0.759124in}}{\pgfqpoint{3.792861in}{0.757283in}}%
\pgfpathcurveto{\pgfqpoint{3.792861in}{0.755441in}}{\pgfqpoint{3.793593in}{0.753674in}}{\pgfqpoint{3.794895in}{0.752372in}}%
\pgfpathcurveto{\pgfqpoint{3.796197in}{0.751070in}}{\pgfqpoint{3.797964in}{0.750338in}}{\pgfqpoint{3.799806in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{3.799806in}{0.750338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375299in}{1.087113in}}%
\pgfpathcurveto{\pgfqpoint{4.377140in}{1.087113in}}{\pgfqpoint{4.378907in}{1.087845in}}{\pgfqpoint{4.380209in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{4.381511in}{1.090450in}}{\pgfqpoint{4.382243in}{1.092216in}}{\pgfqpoint{4.382243in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{4.382243in}{1.095899in}}{\pgfqpoint{4.381511in}{1.097666in}}{\pgfqpoint{4.380209in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{4.378907in}{1.100270in}}{\pgfqpoint{4.377140in}{1.101002in}}{\pgfqpoint{4.375299in}{1.101002in}}%
\pgfpathcurveto{\pgfqpoint{4.373457in}{1.101002in}}{\pgfqpoint{4.371690in}{1.100270in}}{\pgfqpoint{4.370388in}{1.098968in}}%
\pgfpathcurveto{\pgfqpoint{4.369086in}{1.097666in}}{\pgfqpoint{4.368354in}{1.095899in}}{\pgfqpoint{4.368354in}{1.094058in}}%
\pgfpathcurveto{\pgfqpoint{4.368354in}{1.092216in}}{\pgfqpoint{4.369086in}{1.090450in}}{\pgfqpoint{4.370388in}{1.089147in}}%
\pgfpathcurveto{\pgfqpoint{4.371690in}{1.087845in}}{\pgfqpoint{4.373457in}{1.087113in}}{\pgfqpoint{4.375299in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{4.375299in}{1.087113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491167in}{0.676599in}}%
\pgfpathcurveto{\pgfqpoint{4.493009in}{0.676599in}}{\pgfqpoint{4.494775in}{0.677331in}}{\pgfqpoint{4.496077in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{4.497380in}{0.679935in}}{\pgfqpoint{4.498111in}{0.681702in}}{\pgfqpoint{4.498111in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{4.498111in}{0.685385in}}{\pgfqpoint{4.497380in}{0.687152in}}{\pgfqpoint{4.496077in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{4.494775in}{0.689756in}}{\pgfqpoint{4.493009in}{0.690488in}}{\pgfqpoint{4.491167in}{0.690488in}}%
\pgfpathcurveto{\pgfqpoint{4.489325in}{0.690488in}}{\pgfqpoint{4.487559in}{0.689756in}}{\pgfqpoint{4.486256in}{0.688454in}}%
\pgfpathcurveto{\pgfqpoint{4.484954in}{0.687152in}}{\pgfqpoint{4.484222in}{0.685385in}}{\pgfqpoint{4.484222in}{0.683544in}}%
\pgfpathcurveto{\pgfqpoint{4.484222in}{0.681702in}}{\pgfqpoint{4.484954in}{0.679935in}}{\pgfqpoint{4.486256in}{0.678633in}}%
\pgfpathcurveto{\pgfqpoint{4.487559in}{0.677331in}}{\pgfqpoint{4.489325in}{0.676599in}}{\pgfqpoint{4.491167in}{0.676599in}}%
\pgfpathlineto{\pgfqpoint{4.491167in}{0.676599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{4.452733in}{0.654116in}}{\pgfqpoint{4.454500in}{0.654848in}}{\pgfqpoint{4.455802in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.457104in}{0.657452in}}{\pgfqpoint{4.457836in}{0.659219in}}{\pgfqpoint{4.457836in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.457836in}{0.662902in}}{\pgfqpoint{4.457104in}{0.664669in}}{\pgfqpoint{4.455802in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{4.454500in}{0.667273in}}{\pgfqpoint{4.452733in}{0.668005in}}{\pgfqpoint{4.450891in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{4.449050in}{0.668005in}}{\pgfqpoint{4.447283in}{0.667273in}}{\pgfqpoint{4.445981in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{4.444679in}{0.664669in}}{\pgfqpoint{4.443947in}{0.662902in}}{\pgfqpoint{4.443947in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.443947in}{0.659219in}}{\pgfqpoint{4.444679in}{0.657452in}}{\pgfqpoint{4.445981in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.447283in}{0.654848in}}{\pgfqpoint{4.449050in}{0.654116in}}{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585409in}{0.636307in}}%
\pgfpathcurveto{\pgfqpoint{4.587251in}{0.636307in}}{\pgfqpoint{4.589018in}{0.637038in}}{\pgfqpoint{4.590320in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{4.591622in}{0.639643in}}{\pgfqpoint{4.592354in}{0.641409in}}{\pgfqpoint{4.592354in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{4.592354in}{0.645093in}}{\pgfqpoint{4.591622in}{0.646859in}}{\pgfqpoint{4.590320in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{4.589018in}{0.649464in}}{\pgfqpoint{4.587251in}{0.650195in}}{\pgfqpoint{4.585409in}{0.650195in}}%
\pgfpathcurveto{\pgfqpoint{4.583568in}{0.650195in}}{\pgfqpoint{4.581801in}{0.649464in}}{\pgfqpoint{4.580499in}{0.648161in}}%
\pgfpathcurveto{\pgfqpoint{4.579197in}{0.646859in}}{\pgfqpoint{4.578465in}{0.645093in}}{\pgfqpoint{4.578465in}{0.643251in}}%
\pgfpathcurveto{\pgfqpoint{4.578465in}{0.641409in}}{\pgfqpoint{4.579197in}{0.639643in}}{\pgfqpoint{4.580499in}{0.638341in}}%
\pgfpathcurveto{\pgfqpoint{4.581801in}{0.637038in}}{\pgfqpoint{4.583568in}{0.636307in}}{\pgfqpoint{4.585409in}{0.636307in}}%
\pgfpathlineto{\pgfqpoint{4.585409in}{0.636307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455076in}{0.596217in}}%
\pgfpathcurveto{\pgfqpoint{4.456918in}{0.596217in}}{\pgfqpoint{4.458684in}{0.596949in}}{\pgfqpoint{4.459986in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{4.461289in}{0.599553in}}{\pgfqpoint{4.462020in}{0.601320in}}{\pgfqpoint{4.462020in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{4.462020in}{0.605003in}}{\pgfqpoint{4.461289in}{0.606770in}}{\pgfqpoint{4.459986in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{4.458684in}{0.609374in}}{\pgfqpoint{4.456918in}{0.610106in}}{\pgfqpoint{4.455076in}{0.610106in}}%
\pgfpathcurveto{\pgfqpoint{4.453234in}{0.610106in}}{\pgfqpoint{4.451468in}{0.609374in}}{\pgfqpoint{4.450165in}{0.608072in}}%
\pgfpathcurveto{\pgfqpoint{4.448863in}{0.606770in}}{\pgfqpoint{4.448131in}{0.605003in}}{\pgfqpoint{4.448131in}{0.603162in}}%
\pgfpathcurveto{\pgfqpoint{4.448131in}{0.601320in}}{\pgfqpoint{4.448863in}{0.599553in}}{\pgfqpoint{4.450165in}{0.598251in}}%
\pgfpathcurveto{\pgfqpoint{4.451468in}{0.596949in}}{\pgfqpoint{4.453234in}{0.596217in}}{\pgfqpoint{4.455076in}{0.596217in}}%
\pgfpathlineto{\pgfqpoint{4.455076in}{0.596217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathcurveto{\pgfqpoint{4.225452in}{0.594188in}}{\pgfqpoint{4.227219in}{0.594919in}}{\pgfqpoint{4.228521in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{4.229823in}{0.597524in}}{\pgfqpoint{4.230555in}{0.599290in}}{\pgfqpoint{4.230555in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{4.230555in}{0.602974in}}{\pgfqpoint{4.229823in}{0.604740in}}{\pgfqpoint{4.228521in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{4.227219in}{0.607345in}}{\pgfqpoint{4.225452in}{0.608076in}}{\pgfqpoint{4.223611in}{0.608076in}}%
\pgfpathcurveto{\pgfqpoint{4.221769in}{0.608076in}}{\pgfqpoint{4.220003in}{0.607345in}}{\pgfqpoint{4.218700in}{0.606042in}}%
\pgfpathcurveto{\pgfqpoint{4.217398in}{0.604740in}}{\pgfqpoint{4.216666in}{0.602974in}}{\pgfqpoint{4.216666in}{0.601132in}}%
\pgfpathcurveto{\pgfqpoint{4.216666in}{0.599290in}}{\pgfqpoint{4.217398in}{0.597524in}}{\pgfqpoint{4.218700in}{0.596222in}}%
\pgfpathcurveto{\pgfqpoint{4.220003in}{0.594919in}}{\pgfqpoint{4.221769in}{0.594188in}}{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{4.223611in}{0.594188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961593in}{1.000679in}}%
\pgfpathcurveto{\pgfqpoint{3.963434in}{1.000679in}}{\pgfqpoint{3.965201in}{1.001411in}}{\pgfqpoint{3.966503in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{3.967805in}{1.004015in}}{\pgfqpoint{3.968537in}{1.005782in}}{\pgfqpoint{3.968537in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{3.968537in}{1.009465in}}{\pgfqpoint{3.967805in}{1.011232in}}{\pgfqpoint{3.966503in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.965201in}{1.013836in}}{\pgfqpoint{3.963434in}{1.014568in}}{\pgfqpoint{3.961593in}{1.014568in}}%
\pgfpathcurveto{\pgfqpoint{3.959751in}{1.014568in}}{\pgfqpoint{3.957984in}{1.013836in}}{\pgfqpoint{3.956682in}{1.012534in}}%
\pgfpathcurveto{\pgfqpoint{3.955380in}{1.011232in}}{\pgfqpoint{3.954648in}{1.009465in}}{\pgfqpoint{3.954648in}{1.007623in}}%
\pgfpathcurveto{\pgfqpoint{3.954648in}{1.005782in}}{\pgfqpoint{3.955380in}{1.004015in}}{\pgfqpoint{3.956682in}{1.002713in}}%
\pgfpathcurveto{\pgfqpoint{3.957984in}{1.001411in}}{\pgfqpoint{3.959751in}{1.000679in}}{\pgfqpoint{3.961593in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{3.961593in}{1.000679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918765in}{0.628890in}}%
\pgfpathcurveto{\pgfqpoint{3.920607in}{0.628890in}}{\pgfqpoint{3.922373in}{0.629622in}}{\pgfqpoint{3.923675in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{3.924978in}{0.632227in}}{\pgfqpoint{3.925709in}{0.633993in}}{\pgfqpoint{3.925709in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{3.925709in}{0.637676in}}{\pgfqpoint{3.924978in}{0.639443in}}{\pgfqpoint{3.923675in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{3.922373in}{0.642047in}}{\pgfqpoint{3.920607in}{0.642779in}}{\pgfqpoint{3.918765in}{0.642779in}}%
\pgfpathcurveto{\pgfqpoint{3.916923in}{0.642779in}}{\pgfqpoint{3.915157in}{0.642047in}}{\pgfqpoint{3.913854in}{0.640745in}}%
\pgfpathcurveto{\pgfqpoint{3.912552in}{0.639443in}}{\pgfqpoint{3.911820in}{0.637676in}}{\pgfqpoint{3.911820in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{3.911820in}{0.633993in}}{\pgfqpoint{3.912552in}{0.632227in}}{\pgfqpoint{3.913854in}{0.630924in}}%
\pgfpathcurveto{\pgfqpoint{3.915157in}{0.629622in}}{\pgfqpoint{3.916923in}{0.628890in}}{\pgfqpoint{3.918765in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{3.918765in}{0.628890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388343in}{1.036688in}}%
\pgfpathcurveto{\pgfqpoint{4.390184in}{1.036688in}}{\pgfqpoint{4.391951in}{1.037420in}}{\pgfqpoint{4.393253in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{4.394555in}{1.040024in}}{\pgfqpoint{4.395287in}{1.041791in}}{\pgfqpoint{4.395287in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{4.395287in}{1.045474in}}{\pgfqpoint{4.394555in}{1.047241in}}{\pgfqpoint{4.393253in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{4.391951in}{1.049845in}}{\pgfqpoint{4.390184in}{1.050577in}}{\pgfqpoint{4.388343in}{1.050577in}}%
\pgfpathcurveto{\pgfqpoint{4.386501in}{1.050577in}}{\pgfqpoint{4.384734in}{1.049845in}}{\pgfqpoint{4.383432in}{1.048543in}}%
\pgfpathcurveto{\pgfqpoint{4.382130in}{1.047241in}}{\pgfqpoint{4.381398in}{1.045474in}}{\pgfqpoint{4.381398in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{4.381398in}{1.041791in}}{\pgfqpoint{4.382130in}{1.040024in}}{\pgfqpoint{4.383432in}{1.038722in}}%
\pgfpathcurveto{\pgfqpoint{4.384734in}{1.037420in}}{\pgfqpoint{4.386501in}{1.036688in}}{\pgfqpoint{4.388343in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{4.388343in}{1.036688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathcurveto{\pgfqpoint{4.120614in}{0.880829in}}{\pgfqpoint{4.122380in}{0.881560in}}{\pgfqpoint{4.123683in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{4.124985in}{0.884165in}}{\pgfqpoint{4.125717in}{0.885931in}}{\pgfqpoint{4.125717in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{4.125717in}{0.889615in}}{\pgfqpoint{4.124985in}{0.891381in}}{\pgfqpoint{4.123683in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.122380in}{0.893986in}}{\pgfqpoint{4.120614in}{0.894718in}}{\pgfqpoint{4.118772in}{0.894718in}}%
\pgfpathcurveto{\pgfqpoint{4.116931in}{0.894718in}}{\pgfqpoint{4.115164in}{0.893986in}}{\pgfqpoint{4.113862in}{0.892684in}}%
\pgfpathcurveto{\pgfqpoint{4.112559in}{0.891381in}}{\pgfqpoint{4.111828in}{0.889615in}}{\pgfqpoint{4.111828in}{0.887773in}}%
\pgfpathcurveto{\pgfqpoint{4.111828in}{0.885931in}}{\pgfqpoint{4.112559in}{0.884165in}}{\pgfqpoint{4.113862in}{0.882863in}}%
\pgfpathcurveto{\pgfqpoint{4.115164in}{0.881560in}}{\pgfqpoint{4.116931in}{0.880829in}}{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathlineto{\pgfqpoint{4.118772in}{0.880829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathcurveto{\pgfqpoint{4.293649in}{0.718101in}}{\pgfqpoint{4.295416in}{0.718833in}}{\pgfqpoint{4.296718in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.298020in}{0.721438in}}{\pgfqpoint{4.298752in}{0.723204in}}{\pgfqpoint{4.298752in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.298752in}{0.726887in}}{\pgfqpoint{4.298020in}{0.728654in}}{\pgfqpoint{4.296718in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.295416in}{0.731259in}}{\pgfqpoint{4.293649in}{0.731990in}}{\pgfqpoint{4.291808in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{4.289966in}{0.731990in}}{\pgfqpoint{4.288200in}{0.731259in}}{\pgfqpoint{4.286897in}{0.729956in}}%
\pgfpathcurveto{\pgfqpoint{4.285595in}{0.728654in}}{\pgfqpoint{4.284863in}{0.726887in}}{\pgfqpoint{4.284863in}{0.725046in}}%
\pgfpathcurveto{\pgfqpoint{4.284863in}{0.723204in}}{\pgfqpoint{4.285595in}{0.721438in}}{\pgfqpoint{4.286897in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{4.288200in}{0.718833in}}{\pgfqpoint{4.289966in}{0.718101in}}{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathlineto{\pgfqpoint{4.291808in}{0.718101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236206in}{0.650395in}}%
\pgfpathcurveto{\pgfqpoint{4.238047in}{0.650395in}}{\pgfqpoint{4.239814in}{0.651127in}}{\pgfqpoint{4.241116in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{4.242418in}{0.653731in}}{\pgfqpoint{4.243150in}{0.655498in}}{\pgfqpoint{4.243150in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{4.243150in}{0.659181in}}{\pgfqpoint{4.242418in}{0.660948in}}{\pgfqpoint{4.241116in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{4.239814in}{0.663552in}}{\pgfqpoint{4.238047in}{0.664284in}}{\pgfqpoint{4.236206in}{0.664284in}}%
\pgfpathcurveto{\pgfqpoint{4.234364in}{0.664284in}}{\pgfqpoint{4.232597in}{0.663552in}}{\pgfqpoint{4.231295in}{0.662250in}}%
\pgfpathcurveto{\pgfqpoint{4.229993in}{0.660948in}}{\pgfqpoint{4.229261in}{0.659181in}}{\pgfqpoint{4.229261in}{0.657340in}}%
\pgfpathcurveto{\pgfqpoint{4.229261in}{0.655498in}}{\pgfqpoint{4.229993in}{0.653731in}}{\pgfqpoint{4.231295in}{0.652429in}}%
\pgfpathcurveto{\pgfqpoint{4.232597in}{0.651127in}}{\pgfqpoint{4.234364in}{0.650395in}}{\pgfqpoint{4.236206in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{4.236206in}{0.650395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555564in}{0.668462in}}%
\pgfpathcurveto{\pgfqpoint{4.557405in}{0.668462in}}{\pgfqpoint{4.559172in}{0.669193in}}{\pgfqpoint{4.560474in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{4.561776in}{0.671798in}}{\pgfqpoint{4.562508in}{0.673564in}}{\pgfqpoint{4.562508in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{4.562508in}{0.677248in}}{\pgfqpoint{4.561776in}{0.679014in}}{\pgfqpoint{4.560474in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{4.559172in}{0.681619in}}{\pgfqpoint{4.557405in}{0.682350in}}{\pgfqpoint{4.555564in}{0.682350in}}%
\pgfpathcurveto{\pgfqpoint{4.553722in}{0.682350in}}{\pgfqpoint{4.551955in}{0.681619in}}{\pgfqpoint{4.550653in}{0.680316in}}%
\pgfpathcurveto{\pgfqpoint{4.549351in}{0.679014in}}{\pgfqpoint{4.548619in}{0.677248in}}{\pgfqpoint{4.548619in}{0.675406in}}%
\pgfpathcurveto{\pgfqpoint{4.548619in}{0.673564in}}{\pgfqpoint{4.549351in}{0.671798in}}{\pgfqpoint{4.550653in}{0.670496in}}%
\pgfpathcurveto{\pgfqpoint{4.551955in}{0.669193in}}{\pgfqpoint{4.553722in}{0.668462in}}{\pgfqpoint{4.555564in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{4.555564in}{0.668462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathcurveto{\pgfqpoint{4.452733in}{0.654116in}}{\pgfqpoint{4.454500in}{0.654848in}}{\pgfqpoint{4.455802in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.457104in}{0.657452in}}{\pgfqpoint{4.457836in}{0.659219in}}{\pgfqpoint{4.457836in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.457836in}{0.662902in}}{\pgfqpoint{4.457104in}{0.664669in}}{\pgfqpoint{4.455802in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{4.454500in}{0.667273in}}{\pgfqpoint{4.452733in}{0.668005in}}{\pgfqpoint{4.450891in}{0.668005in}}%
\pgfpathcurveto{\pgfqpoint{4.449050in}{0.668005in}}{\pgfqpoint{4.447283in}{0.667273in}}{\pgfqpoint{4.445981in}{0.665971in}}%
\pgfpathcurveto{\pgfqpoint{4.444679in}{0.664669in}}{\pgfqpoint{4.443947in}{0.662902in}}{\pgfqpoint{4.443947in}{0.661061in}}%
\pgfpathcurveto{\pgfqpoint{4.443947in}{0.659219in}}{\pgfqpoint{4.444679in}{0.657452in}}{\pgfqpoint{4.445981in}{0.656150in}}%
\pgfpathcurveto{\pgfqpoint{4.447283in}{0.654848in}}{\pgfqpoint{4.449050in}{0.654116in}}{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathlineto{\pgfqpoint{4.450891in}{0.654116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathcurveto{\pgfqpoint{3.943838in}{0.950191in}}{\pgfqpoint{3.945604in}{0.950922in}}{\pgfqpoint{3.946907in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.948209in}{0.953527in}}{\pgfqpoint{3.948941in}{0.955293in}}{\pgfqpoint{3.948941in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{3.948941in}{0.958977in}}{\pgfqpoint{3.948209in}{0.960743in}}{\pgfqpoint{3.946907in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{3.945604in}{0.963348in}}{\pgfqpoint{3.943838in}{0.964080in}}{\pgfqpoint{3.941996in}{0.964080in}}%
\pgfpathcurveto{\pgfqpoint{3.940155in}{0.964080in}}{\pgfqpoint{3.938388in}{0.963348in}}{\pgfqpoint{3.937086in}{0.962046in}}%
\pgfpathcurveto{\pgfqpoint{3.935784in}{0.960743in}}{\pgfqpoint{3.935052in}{0.958977in}}{\pgfqpoint{3.935052in}{0.957135in}}%
\pgfpathcurveto{\pgfqpoint{3.935052in}{0.955293in}}{\pgfqpoint{3.935784in}{0.953527in}}{\pgfqpoint{3.937086in}{0.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.938388in}{0.950922in}}{\pgfqpoint{3.940155in}{0.950191in}}{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{3.941996in}{0.950191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301451in}{0.330770in}}%
\pgfpathcurveto{\pgfqpoint{4.303292in}{0.330770in}}{\pgfqpoint{4.305059in}{0.331501in}}{\pgfqpoint{4.306361in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{4.307663in}{0.334106in}}{\pgfqpoint{4.308395in}{0.335873in}}{\pgfqpoint{4.308395in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{4.308395in}{0.339556in}}{\pgfqpoint{4.307663in}{0.341322in}}{\pgfqpoint{4.306361in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{4.305059in}{0.343927in}}{\pgfqpoint{4.303292in}{0.344659in}}{\pgfqpoint{4.301451in}{0.344659in}}%
\pgfpathcurveto{\pgfqpoint{4.299609in}{0.344659in}}{\pgfqpoint{4.297842in}{0.343927in}}{\pgfqpoint{4.296540in}{0.342625in}}%
\pgfpathcurveto{\pgfqpoint{4.295238in}{0.341322in}}{\pgfqpoint{4.294506in}{0.339556in}}{\pgfqpoint{4.294506in}{0.337714in}}%
\pgfpathcurveto{\pgfqpoint{4.294506in}{0.335873in}}{\pgfqpoint{4.295238in}{0.334106in}}{\pgfqpoint{4.296540in}{0.332804in}}%
\pgfpathcurveto{\pgfqpoint{4.297842in}{0.331501in}}{\pgfqpoint{4.299609in}{0.330770in}}{\pgfqpoint{4.301451in}{0.330770in}}%
\pgfpathlineto{\pgfqpoint{4.301451in}{0.330770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{4.412736in}{0.368375in}}{\pgfqpoint{4.414502in}{0.369107in}}{\pgfqpoint{4.415804in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.417107in}{0.371711in}}{\pgfqpoint{4.417838in}{0.373478in}}{\pgfqpoint{4.417838in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.417838in}{0.377161in}}{\pgfqpoint{4.417107in}{0.378928in}}{\pgfqpoint{4.415804in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.414502in}{0.381532in}}{\pgfqpoint{4.412736in}{0.382264in}}{\pgfqpoint{4.410894in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{4.409052in}{0.382264in}}{\pgfqpoint{4.407286in}{0.381532in}}{\pgfqpoint{4.405983in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.404681in}{0.378928in}}{\pgfqpoint{4.403949in}{0.377161in}}{\pgfqpoint{4.403949in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.403949in}{0.373478in}}{\pgfqpoint{4.404681in}{0.371711in}}{\pgfqpoint{4.405983in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.407286in}{0.369107in}}{\pgfqpoint{4.409052in}{0.368375in}}{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320279in}{0.376481in}}%
\pgfpathcurveto{\pgfqpoint{4.322121in}{0.376481in}}{\pgfqpoint{4.323887in}{0.377213in}}{\pgfqpoint{4.325189in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{4.326492in}{0.379818in}}{\pgfqpoint{4.327223in}{0.381584in}}{\pgfqpoint{4.327223in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{4.327223in}{0.385268in}}{\pgfqpoint{4.326492in}{0.387034in}}{\pgfqpoint{4.325189in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{4.323887in}{0.389639in}}{\pgfqpoint{4.322121in}{0.390370in}}{\pgfqpoint{4.320279in}{0.390370in}}%
\pgfpathcurveto{\pgfqpoint{4.318437in}{0.390370in}}{\pgfqpoint{4.316671in}{0.389639in}}{\pgfqpoint{4.315368in}{0.388336in}}%
\pgfpathcurveto{\pgfqpoint{4.314066in}{0.387034in}}{\pgfqpoint{4.313334in}{0.385268in}}{\pgfqpoint{4.313334in}{0.383426in}}%
\pgfpathcurveto{\pgfqpoint{4.313334in}{0.381584in}}{\pgfqpoint{4.314066in}{0.379818in}}{\pgfqpoint{4.315368in}{0.378515in}}%
\pgfpathcurveto{\pgfqpoint{4.316671in}{0.377213in}}{\pgfqpoint{4.318437in}{0.376481in}}{\pgfqpoint{4.320279in}{0.376481in}}%
\pgfpathlineto{\pgfqpoint{4.320279in}{0.376481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622071in}{0.630631in}}%
\pgfpathcurveto{\pgfqpoint{4.623912in}{0.630631in}}{\pgfqpoint{4.625679in}{0.631363in}}{\pgfqpoint{4.626981in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{4.628283in}{0.633968in}}{\pgfqpoint{4.629015in}{0.635734in}}{\pgfqpoint{4.629015in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{4.629015in}{0.639417in}}{\pgfqpoint{4.628283in}{0.641184in}}{\pgfqpoint{4.626981in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{4.625679in}{0.643789in}}{\pgfqpoint{4.623912in}{0.644520in}}{\pgfqpoint{4.622071in}{0.644520in}}%
\pgfpathcurveto{\pgfqpoint{4.620229in}{0.644520in}}{\pgfqpoint{4.618462in}{0.643789in}}{\pgfqpoint{4.617160in}{0.642486in}}%
\pgfpathcurveto{\pgfqpoint{4.615858in}{0.641184in}}{\pgfqpoint{4.615126in}{0.639417in}}{\pgfqpoint{4.615126in}{0.637576in}}%
\pgfpathcurveto{\pgfqpoint{4.615126in}{0.635734in}}{\pgfqpoint{4.615858in}{0.633968in}}{\pgfqpoint{4.617160in}{0.632665in}}%
\pgfpathcurveto{\pgfqpoint{4.618462in}{0.631363in}}{\pgfqpoint{4.620229in}{0.630631in}}{\pgfqpoint{4.622071in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{4.622071in}{0.630631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{3.926848in}{0.692794in}}{\pgfqpoint{3.928614in}{0.693526in}}{\pgfqpoint{3.929917in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{3.931219in}{0.696130in}}{\pgfqpoint{3.931951in}{0.697897in}}{\pgfqpoint{3.931951in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{3.931951in}{0.701580in}}{\pgfqpoint{3.931219in}{0.703347in}}{\pgfqpoint{3.929917in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{3.928614in}{0.705951in}}{\pgfqpoint{3.926848in}{0.706683in}}{\pgfqpoint{3.925006in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{3.923164in}{0.706683in}}{\pgfqpoint{3.921398in}{0.705951in}}{\pgfqpoint{3.920096in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{3.918793in}{0.703347in}}{\pgfqpoint{3.918062in}{0.701580in}}{\pgfqpoint{3.918062in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{3.918062in}{0.697897in}}{\pgfqpoint{3.918793in}{0.696130in}}{\pgfqpoint{3.920096in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{3.921398in}{0.693526in}}{\pgfqpoint{3.923164in}{0.692794in}}{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419062in}{1.068716in}}%
\pgfpathcurveto{\pgfqpoint{4.420904in}{1.068716in}}{\pgfqpoint{4.422671in}{1.069448in}}{\pgfqpoint{4.423973in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{4.425275in}{1.072052in}}{\pgfqpoint{4.426007in}{1.073819in}}{\pgfqpoint{4.426007in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{4.426007in}{1.077502in}}{\pgfqpoint{4.425275in}{1.079268in}}{\pgfqpoint{4.423973in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{4.422671in}{1.081873in}}{\pgfqpoint{4.420904in}{1.082605in}}{\pgfqpoint{4.419062in}{1.082605in}}%
\pgfpathcurveto{\pgfqpoint{4.417221in}{1.082605in}}{\pgfqpoint{4.415454in}{1.081873in}}{\pgfqpoint{4.414152in}{1.080571in}}%
\pgfpathcurveto{\pgfqpoint{4.412850in}{1.079268in}}{\pgfqpoint{4.412118in}{1.077502in}}{\pgfqpoint{4.412118in}{1.075660in}}%
\pgfpathcurveto{\pgfqpoint{4.412118in}{1.073819in}}{\pgfqpoint{4.412850in}{1.072052in}}{\pgfqpoint{4.414152in}{1.070750in}}%
\pgfpathcurveto{\pgfqpoint{4.415454in}{1.069448in}}{\pgfqpoint{4.417221in}{1.068716in}}{\pgfqpoint{4.419062in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{4.419062in}{1.068716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303437in}{0.971192in}}%
\pgfpathcurveto{\pgfqpoint{4.305279in}{0.971192in}}{\pgfqpoint{4.307045in}{0.971923in}}{\pgfqpoint{4.308348in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{4.309650in}{0.974528in}}{\pgfqpoint{4.310382in}{0.976294in}}{\pgfqpoint{4.310382in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{4.310382in}{0.979978in}}{\pgfqpoint{4.309650in}{0.981744in}}{\pgfqpoint{4.308348in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{4.307045in}{0.984349in}}{\pgfqpoint{4.305279in}{0.985080in}}{\pgfqpoint{4.303437in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{4.301596in}{0.985080in}}{\pgfqpoint{4.299829in}{0.984349in}}{\pgfqpoint{4.298527in}{0.983046in}}%
\pgfpathcurveto{\pgfqpoint{4.297225in}{0.981744in}}{\pgfqpoint{4.296493in}{0.979978in}}{\pgfqpoint{4.296493in}{0.978136in}}%
\pgfpathcurveto{\pgfqpoint{4.296493in}{0.976294in}}{\pgfqpoint{4.297225in}{0.974528in}}{\pgfqpoint{4.298527in}{0.973225in}}%
\pgfpathcurveto{\pgfqpoint{4.299829in}{0.971923in}}{\pgfqpoint{4.301596in}{0.971192in}}{\pgfqpoint{4.303437in}{0.971192in}}%
\pgfpathlineto{\pgfqpoint{4.303437in}{0.971192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784612in}{0.927931in}}%
\pgfpathcurveto{\pgfqpoint{3.786454in}{0.927931in}}{\pgfqpoint{3.788220in}{0.928663in}}{\pgfqpoint{3.789523in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{3.790825in}{0.931268in}}{\pgfqpoint{3.791557in}{0.933034in}}{\pgfqpoint{3.791557in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{3.791557in}{0.936717in}}{\pgfqpoint{3.790825in}{0.938484in}}{\pgfqpoint{3.789523in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{3.788220in}{0.941088in}}{\pgfqpoint{3.786454in}{0.941820in}}{\pgfqpoint{3.784612in}{0.941820in}}%
\pgfpathcurveto{\pgfqpoint{3.782770in}{0.941820in}}{\pgfqpoint{3.781004in}{0.941088in}}{\pgfqpoint{3.779702in}{0.939786in}}%
\pgfpathcurveto{\pgfqpoint{3.778399in}{0.938484in}}{\pgfqpoint{3.777668in}{0.936717in}}{\pgfqpoint{3.777668in}{0.934876in}}%
\pgfpathcurveto{\pgfqpoint{3.777668in}{0.933034in}}{\pgfqpoint{3.778399in}{0.931268in}}{\pgfqpoint{3.779702in}{0.929965in}}%
\pgfpathcurveto{\pgfqpoint{3.781004in}{0.928663in}}{\pgfqpoint{3.782770in}{0.927931in}}{\pgfqpoint{3.784612in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{3.784612in}{0.927931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathcurveto{\pgfqpoint{3.926848in}{0.692794in}}{\pgfqpoint{3.928614in}{0.693526in}}{\pgfqpoint{3.929917in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{3.931219in}{0.696130in}}{\pgfqpoint{3.931951in}{0.697897in}}{\pgfqpoint{3.931951in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{3.931951in}{0.701580in}}{\pgfqpoint{3.931219in}{0.703347in}}{\pgfqpoint{3.929917in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{3.928614in}{0.705951in}}{\pgfqpoint{3.926848in}{0.706683in}}{\pgfqpoint{3.925006in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{3.923164in}{0.706683in}}{\pgfqpoint{3.921398in}{0.705951in}}{\pgfqpoint{3.920096in}{0.704649in}}%
\pgfpathcurveto{\pgfqpoint{3.918793in}{0.703347in}}{\pgfqpoint{3.918062in}{0.701580in}}{\pgfqpoint{3.918062in}{0.699738in}}%
\pgfpathcurveto{\pgfqpoint{3.918062in}{0.697897in}}{\pgfqpoint{3.918793in}{0.696130in}}{\pgfqpoint{3.920096in}{0.694828in}}%
\pgfpathcurveto{\pgfqpoint{3.921398in}{0.693526in}}{\pgfqpoint{3.923164in}{0.692794in}}{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{3.925006in}{0.692794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathcurveto{\pgfqpoint{3.861406in}{0.791564in}}{\pgfqpoint{3.863172in}{0.792296in}}{\pgfqpoint{3.864475in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{3.865777in}{0.794901in}}{\pgfqpoint{3.866509in}{0.796667in}}{\pgfqpoint{3.866509in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{3.866509in}{0.800350in}}{\pgfqpoint{3.865777in}{0.802117in}}{\pgfqpoint{3.864475in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{3.863172in}{0.804722in}}{\pgfqpoint{3.861406in}{0.805453in}}{\pgfqpoint{3.859564in}{0.805453in}}%
\pgfpathcurveto{\pgfqpoint{3.857722in}{0.805453in}}{\pgfqpoint{3.855956in}{0.804722in}}{\pgfqpoint{3.854654in}{0.803419in}}%
\pgfpathcurveto{\pgfqpoint{3.853351in}{0.802117in}}{\pgfqpoint{3.852620in}{0.800350in}}{\pgfqpoint{3.852620in}{0.798509in}}%
\pgfpathcurveto{\pgfqpoint{3.852620in}{0.796667in}}{\pgfqpoint{3.853351in}{0.794901in}}{\pgfqpoint{3.854654in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{3.855956in}{0.792296in}}{\pgfqpoint{3.857722in}{0.791564in}}{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{3.859564in}{0.791564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842498in}{0.847644in}}%
\pgfpathcurveto{\pgfqpoint{3.844340in}{0.847644in}}{\pgfqpoint{3.846107in}{0.848376in}}{\pgfqpoint{3.847409in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.848711in}{0.850980in}}{\pgfqpoint{3.849443in}{0.852747in}}{\pgfqpoint{3.849443in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{3.849443in}{0.856430in}}{\pgfqpoint{3.848711in}{0.858197in}}{\pgfqpoint{3.847409in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{3.846107in}{0.860801in}}{\pgfqpoint{3.844340in}{0.861533in}}{\pgfqpoint{3.842498in}{0.861533in}}%
\pgfpathcurveto{\pgfqpoint{3.840657in}{0.861533in}}{\pgfqpoint{3.838890in}{0.860801in}}{\pgfqpoint{3.837588in}{0.859499in}}%
\pgfpathcurveto{\pgfqpoint{3.836286in}{0.858197in}}{\pgfqpoint{3.835554in}{0.856430in}}{\pgfqpoint{3.835554in}{0.854589in}}%
\pgfpathcurveto{\pgfqpoint{3.835554in}{0.852747in}}{\pgfqpoint{3.836286in}{0.850980in}}{\pgfqpoint{3.837588in}{0.849678in}}%
\pgfpathcurveto{\pgfqpoint{3.838890in}{0.848376in}}{\pgfqpoint{3.840657in}{0.847644in}}{\pgfqpoint{3.842498in}{0.847644in}}%
\pgfpathlineto{\pgfqpoint{3.842498in}{0.847644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathcurveto{\pgfqpoint{4.565677in}{0.538821in}}{\pgfqpoint{4.567443in}{0.539552in}}{\pgfqpoint{4.568745in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{4.570048in}{0.542157in}}{\pgfqpoint{4.570779in}{0.543923in}}{\pgfqpoint{4.570779in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{4.570779in}{0.547607in}}{\pgfqpoint{4.570048in}{0.549373in}}{\pgfqpoint{4.568745in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{4.567443in}{0.551978in}}{\pgfqpoint{4.565677in}{0.552710in}}{\pgfqpoint{4.563835in}{0.552710in}}%
\pgfpathcurveto{\pgfqpoint{4.561993in}{0.552710in}}{\pgfqpoint{4.560227in}{0.551978in}}{\pgfqpoint{4.558925in}{0.550676in}}%
\pgfpathcurveto{\pgfqpoint{4.557622in}{0.549373in}}{\pgfqpoint{4.556891in}{0.547607in}}{\pgfqpoint{4.556891in}{0.545765in}}%
\pgfpathcurveto{\pgfqpoint{4.556891in}{0.543923in}}{\pgfqpoint{4.557622in}{0.542157in}}{\pgfqpoint{4.558925in}{0.540855in}}%
\pgfpathcurveto{\pgfqpoint{4.560227in}{0.539552in}}{\pgfqpoint{4.561993in}{0.538821in}}{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathlineto{\pgfqpoint{4.563835in}{0.538821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887144in}{0.666907in}}%
\pgfpathcurveto{\pgfqpoint{3.888986in}{0.666907in}}{\pgfqpoint{3.890753in}{0.667639in}}{\pgfqpoint{3.892055in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{3.893357in}{0.670244in}}{\pgfqpoint{3.894089in}{0.672010in}}{\pgfqpoint{3.894089in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{3.894089in}{0.675693in}}{\pgfqpoint{3.893357in}{0.677460in}}{\pgfqpoint{3.892055in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{3.890753in}{0.680064in}}{\pgfqpoint{3.888986in}{0.680796in}}{\pgfqpoint{3.887144in}{0.680796in}}%
\pgfpathcurveto{\pgfqpoint{3.885303in}{0.680796in}}{\pgfqpoint{3.883536in}{0.680064in}}{\pgfqpoint{3.882234in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{3.880932in}{0.677460in}}{\pgfqpoint{3.880200in}{0.675693in}}{\pgfqpoint{3.880200in}{0.673852in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{0.672010in}}{\pgfqpoint{3.880932in}{0.670244in}}{\pgfqpoint{3.882234in}{0.668941in}}%
\pgfpathcurveto{\pgfqpoint{3.883536in}{0.667639in}}{\pgfqpoint{3.885303in}{0.666907in}}{\pgfqpoint{3.887144in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{3.887144in}{0.666907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{3.970596in}{0.768619in}}{\pgfqpoint{3.972362in}{0.769351in}}{\pgfqpoint{3.973664in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.974967in}{0.771955in}}{\pgfqpoint{3.975698in}{0.773722in}}{\pgfqpoint{3.975698in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.975698in}{0.777405in}}{\pgfqpoint{3.974967in}{0.779172in}}{\pgfqpoint{3.973664in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.972362in}{0.781776in}}{\pgfqpoint{3.970596in}{0.782508in}}{\pgfqpoint{3.968754in}{0.782508in}}%
\pgfpathcurveto{\pgfqpoint{3.966912in}{0.782508in}}{\pgfqpoint{3.965146in}{0.781776in}}{\pgfqpoint{3.963843in}{0.780474in}}%
\pgfpathcurveto{\pgfqpoint{3.962541in}{0.779172in}}{\pgfqpoint{3.961809in}{0.777405in}}{\pgfqpoint{3.961809in}{0.775563in}}%
\pgfpathcurveto{\pgfqpoint{3.961809in}{0.773722in}}{\pgfqpoint{3.962541in}{0.771955in}}{\pgfqpoint{3.963843in}{0.770653in}}%
\pgfpathcurveto{\pgfqpoint{3.965146in}{0.769351in}}{\pgfqpoint{3.966912in}{0.768619in}}{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathlineto{\pgfqpoint{3.968754in}{0.768619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{4.268430in}{0.603392in}}{\pgfqpoint{4.270197in}{0.604124in}}{\pgfqpoint{4.271499in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.272801in}{0.606728in}}{\pgfqpoint{4.273533in}{0.608495in}}{\pgfqpoint{4.273533in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{4.273533in}{0.612178in}}{\pgfqpoint{4.272801in}{0.613945in}}{\pgfqpoint{4.271499in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{4.270197in}{0.616549in}}{\pgfqpoint{4.268430in}{0.617281in}}{\pgfqpoint{4.266589in}{0.617281in}}%
\pgfpathcurveto{\pgfqpoint{4.264747in}{0.617281in}}{\pgfqpoint{4.262980in}{0.616549in}}{\pgfqpoint{4.261678in}{0.615247in}}%
\pgfpathcurveto{\pgfqpoint{4.260376in}{0.613945in}}{\pgfqpoint{4.259644in}{0.612178in}}{\pgfqpoint{4.259644in}{0.610337in}}%
\pgfpathcurveto{\pgfqpoint{4.259644in}{0.608495in}}{\pgfqpoint{4.260376in}{0.606728in}}{\pgfqpoint{4.261678in}{0.605426in}}%
\pgfpathcurveto{\pgfqpoint{4.262980in}{0.604124in}}{\pgfqpoint{4.264747in}{0.603392in}}{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{4.266589in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414823in}{1.121381in}}%
\pgfpathcurveto{\pgfqpoint{4.416664in}{1.121381in}}{\pgfqpoint{4.418431in}{1.122113in}}{\pgfqpoint{4.419733in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{4.421035in}{1.124718in}}{\pgfqpoint{4.421767in}{1.126484in}}{\pgfqpoint{4.421767in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{4.421767in}{1.130167in}}{\pgfqpoint{4.421035in}{1.131934in}}{\pgfqpoint{4.419733in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{4.418431in}{1.134538in}}{\pgfqpoint{4.416664in}{1.135270in}}{\pgfqpoint{4.414823in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{4.412981in}{1.135270in}}{\pgfqpoint{4.411215in}{1.134538in}}{\pgfqpoint{4.409912in}{1.133236in}}%
\pgfpathcurveto{\pgfqpoint{4.408610in}{1.131934in}}{\pgfqpoint{4.407878in}{1.130167in}}{\pgfqpoint{4.407878in}{1.128326in}}%
\pgfpathcurveto{\pgfqpoint{4.407878in}{1.126484in}}{\pgfqpoint{4.408610in}{1.124718in}}{\pgfqpoint{4.409912in}{1.123415in}}%
\pgfpathcurveto{\pgfqpoint{4.411215in}{1.122113in}}{\pgfqpoint{4.412981in}{1.121381in}}{\pgfqpoint{4.414823in}{1.121381in}}%
\pgfpathlineto{\pgfqpoint{4.414823in}{1.121381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathcurveto{\pgfqpoint{4.412736in}{0.368375in}}{\pgfqpoint{4.414502in}{0.369107in}}{\pgfqpoint{4.415804in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.417107in}{0.371711in}}{\pgfqpoint{4.417838in}{0.373478in}}{\pgfqpoint{4.417838in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.417838in}{0.377161in}}{\pgfqpoint{4.417107in}{0.378928in}}{\pgfqpoint{4.415804in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.414502in}{0.381532in}}{\pgfqpoint{4.412736in}{0.382264in}}{\pgfqpoint{4.410894in}{0.382264in}}%
\pgfpathcurveto{\pgfqpoint{4.409052in}{0.382264in}}{\pgfqpoint{4.407286in}{0.381532in}}{\pgfqpoint{4.405983in}{0.380230in}}%
\pgfpathcurveto{\pgfqpoint{4.404681in}{0.378928in}}{\pgfqpoint{4.403949in}{0.377161in}}{\pgfqpoint{4.403949in}{0.375320in}}%
\pgfpathcurveto{\pgfqpoint{4.403949in}{0.373478in}}{\pgfqpoint{4.404681in}{0.371711in}}{\pgfqpoint{4.405983in}{0.370409in}}%
\pgfpathcurveto{\pgfqpoint{4.407286in}{0.369107in}}{\pgfqpoint{4.409052in}{0.368375in}}{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathlineto{\pgfqpoint{4.410894in}{0.368375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822765in}{0.915766in}}%
\pgfpathcurveto{\pgfqpoint{3.824606in}{0.915766in}}{\pgfqpoint{3.826373in}{0.916498in}}{\pgfqpoint{3.827675in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{3.828978in}{0.919103in}}{\pgfqpoint{3.829709in}{0.920869in}}{\pgfqpoint{3.829709in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{3.829709in}{0.924552in}}{\pgfqpoint{3.828978in}{0.926319in}}{\pgfqpoint{3.827675in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{3.826373in}{0.928924in}}{\pgfqpoint{3.824606in}{0.929655in}}{\pgfqpoint{3.822765in}{0.929655in}}%
\pgfpathcurveto{\pgfqpoint{3.820923in}{0.929655in}}{\pgfqpoint{3.819157in}{0.928924in}}{\pgfqpoint{3.817854in}{0.927621in}}%
\pgfpathcurveto{\pgfqpoint{3.816552in}{0.926319in}}{\pgfqpoint{3.815820in}{0.924552in}}{\pgfqpoint{3.815820in}{0.922711in}}%
\pgfpathcurveto{\pgfqpoint{3.815820in}{0.920869in}}{\pgfqpoint{3.816552in}{0.919103in}}{\pgfqpoint{3.817854in}{0.917800in}}%
\pgfpathcurveto{\pgfqpoint{3.819157in}{0.916498in}}{\pgfqpoint{3.820923in}{0.915766in}}{\pgfqpoint{3.822765in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{3.822765in}{0.915766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathcurveto{\pgfqpoint{4.324489in}{0.673926in}}{\pgfqpoint{4.326256in}{0.674658in}}{\pgfqpoint{4.327558in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{4.328860in}{0.677262in}}{\pgfqpoint{4.329592in}{0.679029in}}{\pgfqpoint{4.329592in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{4.329592in}{0.682712in}}{\pgfqpoint{4.328860in}{0.684479in}}{\pgfqpoint{4.327558in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{4.326256in}{0.687083in}}{\pgfqpoint{4.324489in}{0.687815in}}{\pgfqpoint{4.322647in}{0.687815in}}%
\pgfpathcurveto{\pgfqpoint{4.320806in}{0.687815in}}{\pgfqpoint{4.319039in}{0.687083in}}{\pgfqpoint{4.317737in}{0.685781in}}%
\pgfpathcurveto{\pgfqpoint{4.316435in}{0.684479in}}{\pgfqpoint{4.315703in}{0.682712in}}{\pgfqpoint{4.315703in}{0.680871in}}%
\pgfpathcurveto{\pgfqpoint{4.315703in}{0.679029in}}{\pgfqpoint{4.316435in}{0.677262in}}{\pgfqpoint{4.317737in}{0.675960in}}%
\pgfpathcurveto{\pgfqpoint{4.319039in}{0.674658in}}{\pgfqpoint{4.320806in}{0.673926in}}{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{0.673926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326277in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{4.328119in}{1.179576in}}{\pgfqpoint{4.329886in}{1.180308in}}{\pgfqpoint{4.331188in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{4.332490in}{1.182912in}}{\pgfqpoint{4.333222in}{1.184679in}}{\pgfqpoint{4.333222in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{4.333222in}{1.188362in}}{\pgfqpoint{4.332490in}{1.190129in}}{\pgfqpoint{4.331188in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{4.329886in}{1.192733in}}{\pgfqpoint{4.328119in}{1.193465in}}{\pgfqpoint{4.326277in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{4.324436in}{1.193465in}}{\pgfqpoint{4.322669in}{1.192733in}}{\pgfqpoint{4.321367in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{4.320065in}{1.190129in}}{\pgfqpoint{4.319333in}{1.188362in}}{\pgfqpoint{4.319333in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{4.319333in}{1.184679in}}{\pgfqpoint{4.320065in}{1.182912in}}{\pgfqpoint{4.321367in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{4.322669in}{1.180308in}}{\pgfqpoint{4.324436in}{1.179576in}}{\pgfqpoint{4.326277in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{4.326277in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536760in}{0.582258in}}%
\pgfpathcurveto{\pgfqpoint{4.538601in}{0.582258in}}{\pgfqpoint{4.540368in}{0.582989in}}{\pgfqpoint{4.541670in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{4.542972in}{0.585594in}}{\pgfqpoint{4.543704in}{0.587360in}}{\pgfqpoint{4.543704in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{4.543704in}{0.591044in}}{\pgfqpoint{4.542972in}{0.592810in}}{\pgfqpoint{4.541670in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{4.540368in}{0.595415in}}{\pgfqpoint{4.538601in}{0.596147in}}{\pgfqpoint{4.536760in}{0.596147in}}%
\pgfpathcurveto{\pgfqpoint{4.534918in}{0.596147in}}{\pgfqpoint{4.533151in}{0.595415in}}{\pgfqpoint{4.531849in}{0.594113in}}%
\pgfpathcurveto{\pgfqpoint{4.530547in}{0.592810in}}{\pgfqpoint{4.529815in}{0.591044in}}{\pgfqpoint{4.529815in}{0.589202in}}%
\pgfpathcurveto{\pgfqpoint{4.529815in}{0.587360in}}{\pgfqpoint{4.530547in}{0.585594in}}{\pgfqpoint{4.531849in}{0.584292in}}%
\pgfpathcurveto{\pgfqpoint{4.533151in}{0.582989in}}{\pgfqpoint{4.534918in}{0.582258in}}{\pgfqpoint{4.536760in}{0.582258in}}%
\pgfpathlineto{\pgfqpoint{4.536760in}{0.582258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565119in}{0.768322in}}%
\pgfpathcurveto{\pgfqpoint{4.566961in}{0.768322in}}{\pgfqpoint{4.568728in}{0.769054in}}{\pgfqpoint{4.570030in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{4.571332in}{0.771658in}}{\pgfqpoint{4.572064in}{0.773425in}}{\pgfqpoint{4.572064in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{4.572064in}{0.777108in}}{\pgfqpoint{4.571332in}{0.778875in}}{\pgfqpoint{4.570030in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{4.568728in}{0.781479in}}{\pgfqpoint{4.566961in}{0.782211in}}{\pgfqpoint{4.565119in}{0.782211in}}%
\pgfpathcurveto{\pgfqpoint{4.563278in}{0.782211in}}{\pgfqpoint{4.561511in}{0.781479in}}{\pgfqpoint{4.560209in}{0.780177in}}%
\pgfpathcurveto{\pgfqpoint{4.558907in}{0.778875in}}{\pgfqpoint{4.558175in}{0.777108in}}{\pgfqpoint{4.558175in}{0.775267in}}%
\pgfpathcurveto{\pgfqpoint{4.558175in}{0.773425in}}{\pgfqpoint{4.558907in}{0.771658in}}{\pgfqpoint{4.560209in}{0.770356in}}%
\pgfpathcurveto{\pgfqpoint{4.561511in}{0.769054in}}{\pgfqpoint{4.563278in}{0.768322in}}{\pgfqpoint{4.565119in}{0.768322in}}%
\pgfpathlineto{\pgfqpoint{4.565119in}{0.768322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264429in}{0.349575in}}%
\pgfpathcurveto{\pgfqpoint{4.266271in}{0.349575in}}{\pgfqpoint{4.268037in}{0.350307in}}{\pgfqpoint{4.269340in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{4.270642in}{0.352912in}}{\pgfqpoint{4.271374in}{0.354678in}}{\pgfqpoint{4.271374in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{4.271374in}{0.358362in}}{\pgfqpoint{4.270642in}{0.360128in}}{\pgfqpoint{4.269340in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{4.268037in}{0.362733in}}{\pgfqpoint{4.266271in}{0.363464in}}{\pgfqpoint{4.264429in}{0.363464in}}%
\pgfpathcurveto{\pgfqpoint{4.262588in}{0.363464in}}{\pgfqpoint{4.260821in}{0.362733in}}{\pgfqpoint{4.259519in}{0.361430in}}%
\pgfpathcurveto{\pgfqpoint{4.258217in}{0.360128in}}{\pgfqpoint{4.257485in}{0.358362in}}{\pgfqpoint{4.257485in}{0.356520in}}%
\pgfpathcurveto{\pgfqpoint{4.257485in}{0.354678in}}{\pgfqpoint{4.258217in}{0.352912in}}{\pgfqpoint{4.259519in}{0.351609in}}%
\pgfpathcurveto{\pgfqpoint{4.260821in}{0.350307in}}{\pgfqpoint{4.262588in}{0.349575in}}{\pgfqpoint{4.264429in}{0.349575in}}%
\pgfpathlineto{\pgfqpoint{4.264429in}{0.349575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189004in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/3B.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.804100in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.804100in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778944in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{0.780785in}{0.884801in}}{\pgfqpoint{0.782552in}{0.885533in}}{\pgfqpoint{0.783854in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{0.785157in}{0.888137in}}{\pgfqpoint{0.785888in}{0.889904in}}{\pgfqpoint{0.785888in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{0.785888in}{0.893587in}}{\pgfqpoint{0.785157in}{0.895354in}}{\pgfqpoint{0.783854in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{0.782552in}{0.897958in}}{\pgfqpoint{0.780785in}{0.898690in}}{\pgfqpoint{0.778944in}{0.898690in}}%
\pgfpathcurveto{\pgfqpoint{0.777102in}{0.898690in}}{\pgfqpoint{0.775336in}{0.897958in}}{\pgfqpoint{0.774033in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{0.772731in}{0.895354in}}{\pgfqpoint{0.771999in}{0.893587in}}{\pgfqpoint{0.771999in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{0.771999in}{0.889904in}}{\pgfqpoint{0.772731in}{0.888137in}}{\pgfqpoint{0.774033in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{0.775336in}{0.885533in}}{\pgfqpoint{0.777102in}{0.884801in}}{\pgfqpoint{0.778944in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{0.778944in}{0.884801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458299in}{0.335900in}}%
\pgfpathcurveto{\pgfqpoint{0.460141in}{0.335900in}}{\pgfqpoint{0.461907in}{0.336632in}}{\pgfqpoint{0.463210in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{0.464512in}{0.339236in}}{\pgfqpoint{0.465243in}{0.341003in}}{\pgfqpoint{0.465243in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{0.465243in}{0.344686in}}{\pgfqpoint{0.464512in}{0.346452in}}{\pgfqpoint{0.463210in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{0.461907in}{0.349057in}}{\pgfqpoint{0.460141in}{0.349789in}}{\pgfqpoint{0.458299in}{0.349789in}}%
\pgfpathcurveto{\pgfqpoint{0.456457in}{0.349789in}}{\pgfqpoint{0.454691in}{0.349057in}}{\pgfqpoint{0.453389in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{0.452086in}{0.346452in}}{\pgfqpoint{0.451355in}{0.344686in}}{\pgfqpoint{0.451355in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{0.451355in}{0.341003in}}{\pgfqpoint{0.452086in}{0.339236in}}{\pgfqpoint{0.453389in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{0.454691in}{0.336632in}}{\pgfqpoint{0.456457in}{0.335900in}}{\pgfqpoint{0.458299in}{0.335900in}}%
\pgfpathlineto{\pgfqpoint{0.458299in}{0.335900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464209in}{0.838461in}}%
\pgfpathcurveto{\pgfqpoint{0.466050in}{0.838461in}}{\pgfqpoint{0.467817in}{0.839192in}}{\pgfqpoint{0.469119in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{0.470421in}{0.841797in}}{\pgfqpoint{0.471153in}{0.843563in}}{\pgfqpoint{0.471153in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{0.471153in}{0.847247in}}{\pgfqpoint{0.470421in}{0.849013in}}{\pgfqpoint{0.469119in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{0.467817in}{0.851618in}}{\pgfqpoint{0.466050in}{0.852350in}}{\pgfqpoint{0.464209in}{0.852350in}}%
\pgfpathcurveto{\pgfqpoint{0.462367in}{0.852350in}}{\pgfqpoint{0.460600in}{0.851618in}}{\pgfqpoint{0.459298in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{0.457996in}{0.849013in}}{\pgfqpoint{0.457264in}{0.847247in}}{\pgfqpoint{0.457264in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{0.457264in}{0.843563in}}{\pgfqpoint{0.457996in}{0.841797in}}{\pgfqpoint{0.459298in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{0.460600in}{0.839192in}}{\pgfqpoint{0.462367in}{0.838461in}}{\pgfqpoint{0.464209in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{0.464209in}{0.838461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539298in}{0.752020in}}%
\pgfpathcurveto{\pgfqpoint{0.541140in}{0.752020in}}{\pgfqpoint{0.542906in}{0.752752in}}{\pgfqpoint{0.544208in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{0.545511in}{0.755356in}}{\pgfqpoint{0.546242in}{0.757123in}}{\pgfqpoint{0.546242in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{0.546242in}{0.760806in}}{\pgfqpoint{0.545511in}{0.762573in}}{\pgfqpoint{0.544208in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.542906in}{0.765177in}}{\pgfqpoint{0.541140in}{0.765909in}}{\pgfqpoint{0.539298in}{0.765909in}}%
\pgfpathcurveto{\pgfqpoint{0.537456in}{0.765909in}}{\pgfqpoint{0.535690in}{0.765177in}}{\pgfqpoint{0.534387in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{0.533085in}{0.762573in}}{\pgfqpoint{0.532353in}{0.760806in}}{\pgfqpoint{0.532353in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{0.532353in}{0.757123in}}{\pgfqpoint{0.533085in}{0.755356in}}{\pgfqpoint{0.534387in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{0.535690in}{0.752752in}}{\pgfqpoint{0.537456in}{0.752020in}}{\pgfqpoint{0.539298in}{0.752020in}}%
\pgfpathlineto{\pgfqpoint{0.539298in}{0.752020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407505in}{0.641804in}}%
\pgfpathcurveto{\pgfqpoint{0.409347in}{0.641804in}}{\pgfqpoint{0.411113in}{0.642536in}}{\pgfqpoint{0.412416in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{0.413718in}{0.645140in}}{\pgfqpoint{0.414450in}{0.646907in}}{\pgfqpoint{0.414450in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{0.414450in}{0.650590in}}{\pgfqpoint{0.413718in}{0.652357in}}{\pgfqpoint{0.412416in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{0.411113in}{0.654961in}}{\pgfqpoint{0.409347in}{0.655693in}}{\pgfqpoint{0.407505in}{0.655693in}}%
\pgfpathcurveto{\pgfqpoint{0.405663in}{0.655693in}}{\pgfqpoint{0.403897in}{0.654961in}}{\pgfqpoint{0.402595in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{0.401292in}{0.652357in}}{\pgfqpoint{0.400561in}{0.650590in}}{\pgfqpoint{0.400561in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{0.400561in}{0.646907in}}{\pgfqpoint{0.401292in}{0.645140in}}{\pgfqpoint{0.402595in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{0.403897in}{0.642536in}}{\pgfqpoint{0.405663in}{0.641804in}}{\pgfqpoint{0.407505in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{0.407505in}{0.641804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509293in}{1.097534in}}%
\pgfpathcurveto{\pgfqpoint{0.511135in}{1.097534in}}{\pgfqpoint{0.512901in}{1.098265in}}{\pgfqpoint{0.514204in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{0.515506in}{1.100870in}}{\pgfqpoint{0.516238in}{1.102636in}}{\pgfqpoint{0.516238in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{0.516238in}{1.106320in}}{\pgfqpoint{0.515506in}{1.108086in}}{\pgfqpoint{0.514204in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{0.512901in}{1.110691in}}{\pgfqpoint{0.511135in}{1.111423in}}{\pgfqpoint{0.509293in}{1.111423in}}%
\pgfpathcurveto{\pgfqpoint{0.507451in}{1.111423in}}{\pgfqpoint{0.505685in}{1.110691in}}{\pgfqpoint{0.504383in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{0.503080in}{1.108086in}}{\pgfqpoint{0.502349in}{1.106320in}}{\pgfqpoint{0.502349in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{0.502349in}{1.102636in}}{\pgfqpoint{0.503080in}{1.100870in}}{\pgfqpoint{0.504383in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{0.505685in}{1.098265in}}{\pgfqpoint{0.507451in}{1.097534in}}{\pgfqpoint{0.509293in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{0.509293in}{1.097534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704894in}{0.661924in}}%
\pgfpathcurveto{\pgfqpoint{0.706736in}{0.661924in}}{\pgfqpoint{0.708502in}{0.662656in}}{\pgfqpoint{0.709804in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{0.711107in}{0.665261in}}{\pgfqpoint{0.711838in}{0.667027in}}{\pgfqpoint{0.711838in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{0.711838in}{0.670711in}}{\pgfqpoint{0.711107in}{0.672477in}}{\pgfqpoint{0.709804in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{0.708502in}{0.675082in}}{\pgfqpoint{0.706736in}{0.675813in}}{\pgfqpoint{0.704894in}{0.675813in}}%
\pgfpathcurveto{\pgfqpoint{0.703052in}{0.675813in}}{\pgfqpoint{0.701286in}{0.675082in}}{\pgfqpoint{0.699983in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{0.698681in}{0.672477in}}{\pgfqpoint{0.697949in}{0.670711in}}{\pgfqpoint{0.697949in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{0.697949in}{0.667027in}}{\pgfqpoint{0.698681in}{0.665261in}}{\pgfqpoint{0.699983in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{0.701286in}{0.662656in}}{\pgfqpoint{0.703052in}{0.661924in}}{\pgfqpoint{0.704894in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{0.661924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721446in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{0.723288in}{0.582830in}}{\pgfqpoint{0.725054in}{0.583562in}}{\pgfqpoint{0.726357in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{0.727659in}{0.586166in}}{\pgfqpoint{0.728391in}{0.587933in}}{\pgfqpoint{0.728391in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{0.728391in}{0.591616in}}{\pgfqpoint{0.727659in}{0.593383in}}{\pgfqpoint{0.726357in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{0.725054in}{0.595987in}}{\pgfqpoint{0.723288in}{0.596719in}}{\pgfqpoint{0.721446in}{0.596719in}}%
\pgfpathcurveto{\pgfqpoint{0.719605in}{0.596719in}}{\pgfqpoint{0.717838in}{0.595987in}}{\pgfqpoint{0.716536in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{0.715233in}{0.593383in}}{\pgfqpoint{0.714502in}{0.591616in}}{\pgfqpoint{0.714502in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{0.714502in}{0.587933in}}{\pgfqpoint{0.715233in}{0.586166in}}{\pgfqpoint{0.716536in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{0.717838in}{0.583562in}}{\pgfqpoint{0.719605in}{0.582830in}}{\pgfqpoint{0.721446in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{0.721446in}{0.582830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277240in}{0.928491in}}%
\pgfpathcurveto{\pgfqpoint{0.279082in}{0.928491in}}{\pgfqpoint{0.280849in}{0.929223in}}{\pgfqpoint{0.282151in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{0.283453in}{0.931828in}}{\pgfqpoint{0.284185in}{0.933594in}}{\pgfqpoint{0.284185in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{0.284185in}{0.937278in}}{\pgfqpoint{0.283453in}{0.939044in}}{\pgfqpoint{0.282151in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{0.280849in}{0.941649in}}{\pgfqpoint{0.279082in}{0.942380in}}{\pgfqpoint{0.277240in}{0.942380in}}%
\pgfpathcurveto{\pgfqpoint{0.275399in}{0.942380in}}{\pgfqpoint{0.273632in}{0.941649in}}{\pgfqpoint{0.272330in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{0.271028in}{0.939044in}}{\pgfqpoint{0.270296in}{0.937278in}}{\pgfqpoint{0.270296in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{0.270296in}{0.933594in}}{\pgfqpoint{0.271028in}{0.931828in}}{\pgfqpoint{0.272330in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{0.273632in}{0.929223in}}{\pgfqpoint{0.275399in}{0.928491in}}{\pgfqpoint{0.277240in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{0.277240in}{0.928491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734883in}{0.977891in}}%
\pgfpathcurveto{\pgfqpoint{0.736725in}{0.977891in}}{\pgfqpoint{0.738492in}{0.978623in}}{\pgfqpoint{0.739794in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{0.741096in}{0.981228in}}{\pgfqpoint{0.741828in}{0.982994in}}{\pgfqpoint{0.741828in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{0.741828in}{0.986678in}}{\pgfqpoint{0.741096in}{0.988444in}}{\pgfqpoint{0.739794in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{0.738492in}{0.991049in}}{\pgfqpoint{0.736725in}{0.991780in}}{\pgfqpoint{0.734883in}{0.991780in}}%
\pgfpathcurveto{\pgfqpoint{0.733042in}{0.991780in}}{\pgfqpoint{0.731275in}{0.991049in}}{\pgfqpoint{0.729973in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{0.728671in}{0.988444in}}{\pgfqpoint{0.727939in}{0.986678in}}{\pgfqpoint{0.727939in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{0.727939in}{0.982994in}}{\pgfqpoint{0.728671in}{0.981228in}}{\pgfqpoint{0.729973in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{0.731275in}{0.978623in}}{\pgfqpoint{0.733042in}{0.977891in}}{\pgfqpoint{0.734883in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{0.734883in}{0.977891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765529in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.767371in}{1.034704in}}{\pgfqpoint{0.769137in}{1.035436in}}{\pgfqpoint{0.770439in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{0.771742in}{1.038040in}}{\pgfqpoint{0.772473in}{1.039807in}}{\pgfqpoint{0.772473in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{0.772473in}{1.043490in}}{\pgfqpoint{0.771742in}{1.045257in}}{\pgfqpoint{0.770439in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{0.769137in}{1.047861in}}{\pgfqpoint{0.767371in}{1.048593in}}{\pgfqpoint{0.765529in}{1.048593in}}%
\pgfpathcurveto{\pgfqpoint{0.763687in}{1.048593in}}{\pgfqpoint{0.761921in}{1.047861in}}{\pgfqpoint{0.760619in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{0.759316in}{1.045257in}}{\pgfqpoint{0.758585in}{1.043490in}}{\pgfqpoint{0.758585in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{0.758585in}{1.039807in}}{\pgfqpoint{0.759316in}{1.038040in}}{\pgfqpoint{0.760619in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{0.761921in}{1.035436in}}{\pgfqpoint{0.763687in}{1.034704in}}{\pgfqpoint{0.765529in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{0.765529in}{1.034704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450734in}{0.875721in}}%
\pgfpathcurveto{\pgfqpoint{0.452576in}{0.875721in}}{\pgfqpoint{0.454342in}{0.876453in}}{\pgfqpoint{0.455644in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{0.456947in}{0.879058in}}{\pgfqpoint{0.457678in}{0.880824in}}{\pgfqpoint{0.457678in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{0.457678in}{0.884508in}}{\pgfqpoint{0.456947in}{0.886274in}}{\pgfqpoint{0.455644in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{0.454342in}{0.888879in}}{\pgfqpoint{0.452576in}{0.889610in}}{\pgfqpoint{0.450734in}{0.889610in}}%
\pgfpathcurveto{\pgfqpoint{0.448892in}{0.889610in}}{\pgfqpoint{0.447126in}{0.888879in}}{\pgfqpoint{0.445823in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{0.444521in}{0.886274in}}{\pgfqpoint{0.443789in}{0.884508in}}{\pgfqpoint{0.443789in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{0.443789in}{0.880824in}}{\pgfqpoint{0.444521in}{0.879058in}}{\pgfqpoint{0.445823in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{0.447126in}{0.876453in}}{\pgfqpoint{0.448892in}{0.875721in}}{\pgfqpoint{0.450734in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{0.450734in}{0.875721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334070in}{1.019767in}}%
\pgfpathcurveto{\pgfqpoint{0.335912in}{1.019767in}}{\pgfqpoint{0.337678in}{1.020499in}}{\pgfqpoint{0.338980in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{0.340283in}{1.023103in}}{\pgfqpoint{0.341014in}{1.024870in}}{\pgfqpoint{0.341014in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{0.341014in}{1.028553in}}{\pgfqpoint{0.340283in}{1.030320in}}{\pgfqpoint{0.338980in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{0.337678in}{1.032924in}}{\pgfqpoint{0.335912in}{1.033656in}}{\pgfqpoint{0.334070in}{1.033656in}}%
\pgfpathcurveto{\pgfqpoint{0.332228in}{1.033656in}}{\pgfqpoint{0.330462in}{1.032924in}}{\pgfqpoint{0.329160in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{0.327857in}{1.030320in}}{\pgfqpoint{0.327126in}{1.028553in}}{\pgfqpoint{0.327126in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{0.327126in}{1.024870in}}{\pgfqpoint{0.327857in}{1.023103in}}{\pgfqpoint{0.329160in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{0.330462in}{1.020499in}}{\pgfqpoint{0.332228in}{1.019767in}}{\pgfqpoint{0.334070in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{0.334070in}{1.019767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274031in}{1.021582in}}%
\pgfpathcurveto{\pgfqpoint{0.275873in}{1.021582in}}{\pgfqpoint{0.277640in}{1.022314in}}{\pgfqpoint{0.278942in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{0.280244in}{1.024918in}}{\pgfqpoint{0.280976in}{1.026685in}}{\pgfqpoint{0.280976in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{0.280976in}{1.030368in}}{\pgfqpoint{0.280244in}{1.032135in}}{\pgfqpoint{0.278942in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{0.277640in}{1.034739in}}{\pgfqpoint{0.275873in}{1.035471in}}{\pgfqpoint{0.274031in}{1.035471in}}%
\pgfpathcurveto{\pgfqpoint{0.272190in}{1.035471in}}{\pgfqpoint{0.270423in}{1.034739in}}{\pgfqpoint{0.269121in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{0.267819in}{1.032135in}}{\pgfqpoint{0.267087in}{1.030368in}}{\pgfqpoint{0.267087in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{0.267087in}{1.026685in}}{\pgfqpoint{0.267819in}{1.024918in}}{\pgfqpoint{0.269121in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{0.270423in}{1.022314in}}{\pgfqpoint{0.272190in}{1.021582in}}{\pgfqpoint{0.274031in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{0.274031in}{1.021582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700884in}{0.688101in}}%
\pgfpathcurveto{\pgfqpoint{0.702725in}{0.688101in}}{\pgfqpoint{0.704492in}{0.688833in}}{\pgfqpoint{0.705794in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{0.707096in}{0.691438in}}{\pgfqpoint{0.707828in}{0.693204in}}{\pgfqpoint{0.707828in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{0.707828in}{0.696888in}}{\pgfqpoint{0.707096in}{0.698654in}}{\pgfqpoint{0.705794in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{0.704492in}{0.701259in}}{\pgfqpoint{0.702725in}{0.701990in}}{\pgfqpoint{0.700884in}{0.701990in}}%
\pgfpathcurveto{\pgfqpoint{0.699042in}{0.701990in}}{\pgfqpoint{0.697276in}{0.701259in}}{\pgfqpoint{0.695973in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{0.694671in}{0.698654in}}{\pgfqpoint{0.693939in}{0.696888in}}{\pgfqpoint{0.693939in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{0.693939in}{0.693204in}}{\pgfqpoint{0.694671in}{0.691438in}}{\pgfqpoint{0.695973in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{0.697276in}{0.688833in}}{\pgfqpoint{0.699042in}{0.688101in}}{\pgfqpoint{0.700884in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{0.700884in}{0.688101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.322125in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{0.323967in}{0.638687in}}{\pgfqpoint{0.325733in}{0.639419in}}{\pgfqpoint{0.327036in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{0.328338in}{0.642024in}}{\pgfqpoint{0.329070in}{0.643790in}}{\pgfqpoint{0.329070in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{0.329070in}{0.647473in}}{\pgfqpoint{0.328338in}{0.649240in}}{\pgfqpoint{0.327036in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{0.325733in}{0.651844in}}{\pgfqpoint{0.323967in}{0.652576in}}{\pgfqpoint{0.322125in}{0.652576in}}%
\pgfpathcurveto{\pgfqpoint{0.320283in}{0.652576in}}{\pgfqpoint{0.318517in}{0.651844in}}{\pgfqpoint{0.317215in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{0.315912in}{0.649240in}}{\pgfqpoint{0.315181in}{0.647473in}}{\pgfqpoint{0.315181in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{0.315181in}{0.643790in}}{\pgfqpoint{0.315912in}{0.642024in}}{\pgfqpoint{0.317215in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{0.318517in}{0.639419in}}{\pgfqpoint{0.320283in}{0.638687in}}{\pgfqpoint{0.322125in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{0.322125in}{0.638687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550548in}{0.952800in}}%
\pgfpathcurveto{\pgfqpoint{0.552389in}{0.952800in}}{\pgfqpoint{0.554156in}{0.953531in}}{\pgfqpoint{0.555458in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{0.556760in}{0.956136in}}{\pgfqpoint{0.557492in}{0.957903in}}{\pgfqpoint{0.557492in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{0.557492in}{0.961586in}}{\pgfqpoint{0.556760in}{0.963352in}}{\pgfqpoint{0.555458in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{0.554156in}{0.965957in}}{\pgfqpoint{0.552389in}{0.966689in}}{\pgfqpoint{0.550548in}{0.966689in}}%
\pgfpathcurveto{\pgfqpoint{0.548706in}{0.966689in}}{\pgfqpoint{0.546940in}{0.965957in}}{\pgfqpoint{0.545637in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{0.544335in}{0.963352in}}{\pgfqpoint{0.543603in}{0.961586in}}{\pgfqpoint{0.543603in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{0.543603in}{0.957903in}}{\pgfqpoint{0.544335in}{0.956136in}}{\pgfqpoint{0.545637in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{0.546940in}{0.953531in}}{\pgfqpoint{0.548706in}{0.952800in}}{\pgfqpoint{0.550548in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{0.550548in}{0.952800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445924in}{1.021530in}}%
\pgfpathcurveto{\pgfqpoint{0.447766in}{1.021530in}}{\pgfqpoint{0.449532in}{1.022262in}}{\pgfqpoint{0.450834in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{0.452137in}{1.024866in}}{\pgfqpoint{0.452868in}{1.026633in}}{\pgfqpoint{0.452868in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{0.452868in}{1.030316in}}{\pgfqpoint{0.452137in}{1.032083in}}{\pgfqpoint{0.450834in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{0.449532in}{1.034687in}}{\pgfqpoint{0.447766in}{1.035419in}}{\pgfqpoint{0.445924in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{0.444082in}{1.035419in}}{\pgfqpoint{0.442316in}{1.034687in}}{\pgfqpoint{0.441013in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{0.439711in}{1.032083in}}{\pgfqpoint{0.438979in}{1.030316in}}{\pgfqpoint{0.438979in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{0.438979in}{1.026633in}}{\pgfqpoint{0.439711in}{1.024866in}}{\pgfqpoint{0.441013in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{0.442316in}{1.022262in}}{\pgfqpoint{0.444082in}{1.021530in}}{\pgfqpoint{0.445924in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{0.445924in}{1.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750345in}{0.556772in}}%
\pgfpathcurveto{\pgfqpoint{0.752186in}{0.556772in}}{\pgfqpoint{0.753953in}{0.557503in}}{\pgfqpoint{0.755255in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{0.756557in}{0.560108in}}{\pgfqpoint{0.757289in}{0.561874in}}{\pgfqpoint{0.757289in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{0.757289in}{0.565558in}}{\pgfqpoint{0.756557in}{0.567324in}}{\pgfqpoint{0.755255in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{0.753953in}{0.569929in}}{\pgfqpoint{0.752186in}{0.570661in}}{\pgfqpoint{0.750345in}{0.570661in}}%
\pgfpathcurveto{\pgfqpoint{0.748503in}{0.570661in}}{\pgfqpoint{0.746736in}{0.569929in}}{\pgfqpoint{0.745434in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{0.744132in}{0.567324in}}{\pgfqpoint{0.743400in}{0.565558in}}{\pgfqpoint{0.743400in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{0.743400in}{0.561874in}}{\pgfqpoint{0.744132in}{0.560108in}}{\pgfqpoint{0.745434in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{0.746736in}{0.557503in}}{\pgfqpoint{0.748503in}{0.556772in}}{\pgfqpoint{0.750345in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{0.750345in}{0.556772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595827in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{0.597669in}{0.306535in}}{\pgfqpoint{0.599435in}{0.307267in}}{\pgfqpoint{0.600737in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{0.602040in}{0.309871in}}{\pgfqpoint{0.602771in}{0.311638in}}{\pgfqpoint{0.602771in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{0.602771in}{0.315321in}}{\pgfqpoint{0.602040in}{0.317088in}}{\pgfqpoint{0.600737in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{0.599435in}{0.319692in}}{\pgfqpoint{0.597669in}{0.320424in}}{\pgfqpoint{0.595827in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{0.593985in}{0.320424in}}{\pgfqpoint{0.592219in}{0.319692in}}{\pgfqpoint{0.590917in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{0.589614in}{0.317088in}}{\pgfqpoint{0.588883in}{0.315321in}}{\pgfqpoint{0.588883in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{0.588883in}{0.311638in}}{\pgfqpoint{0.589614in}{0.309871in}}{\pgfqpoint{0.590917in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{0.592219in}{0.307267in}}{\pgfqpoint{0.593985in}{0.306535in}}{\pgfqpoint{0.595827in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{0.595827in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560196in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{0.562037in}{1.108513in}}{\pgfqpoint{0.563804in}{1.109244in}}{\pgfqpoint{0.565106in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{0.566408in}{1.111849in}}{\pgfqpoint{0.567140in}{1.113615in}}{\pgfqpoint{0.567140in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{0.567140in}{1.117299in}}{\pgfqpoint{0.566408in}{1.119065in}}{\pgfqpoint{0.565106in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{0.563804in}{1.121670in}}{\pgfqpoint{0.562037in}{1.122402in}}{\pgfqpoint{0.560196in}{1.122402in}}%
\pgfpathcurveto{\pgfqpoint{0.558354in}{1.122402in}}{\pgfqpoint{0.556587in}{1.121670in}}{\pgfqpoint{0.555285in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{0.553983in}{1.119065in}}{\pgfqpoint{0.553251in}{1.117299in}}{\pgfqpoint{0.553251in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{0.553251in}{1.113615in}}{\pgfqpoint{0.553983in}{1.111849in}}{\pgfqpoint{0.555285in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{0.556587in}{1.109244in}}{\pgfqpoint{0.558354in}{1.108513in}}{\pgfqpoint{0.560196in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{0.560196in}{1.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600522in}{0.430485in}}%
\pgfpathcurveto{\pgfqpoint{0.602363in}{0.430485in}}{\pgfqpoint{0.604130in}{0.431217in}}{\pgfqpoint{0.605432in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{0.606734in}{0.433821in}}{\pgfqpoint{0.607466in}{0.435588in}}{\pgfqpoint{0.607466in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{0.607466in}{0.439271in}}{\pgfqpoint{0.606734in}{0.441038in}}{\pgfqpoint{0.605432in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{0.604130in}{0.443642in}}{\pgfqpoint{0.602363in}{0.444374in}}{\pgfqpoint{0.600522in}{0.444374in}}%
\pgfpathcurveto{\pgfqpoint{0.598680in}{0.444374in}}{\pgfqpoint{0.596913in}{0.443642in}}{\pgfqpoint{0.595611in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{0.594309in}{0.441038in}}{\pgfqpoint{0.593577in}{0.439271in}}{\pgfqpoint{0.593577in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{0.593577in}{0.435588in}}{\pgfqpoint{0.594309in}{0.433821in}}{\pgfqpoint{0.595611in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{0.596913in}{0.431217in}}{\pgfqpoint{0.598680in}{0.430485in}}{\pgfqpoint{0.600522in}{0.430485in}}%
\pgfpathlineto{\pgfqpoint{0.600522in}{0.430485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558788in}{1.021536in}}%
\pgfpathcurveto{\pgfqpoint{0.560629in}{1.021536in}}{\pgfqpoint{0.562396in}{1.022268in}}{\pgfqpoint{0.563698in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.565000in}{1.024873in}}{\pgfqpoint{0.565732in}{1.026639in}}{\pgfqpoint{0.565732in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{0.565732in}{1.030322in}}{\pgfqpoint{0.565000in}{1.032089in}}{\pgfqpoint{0.563698in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{0.562396in}{1.034694in}}{\pgfqpoint{0.560629in}{1.035425in}}{\pgfqpoint{0.558788in}{1.035425in}}%
\pgfpathcurveto{\pgfqpoint{0.556946in}{1.035425in}}{\pgfqpoint{0.555179in}{1.034694in}}{\pgfqpoint{0.553877in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{0.552575in}{1.032089in}}{\pgfqpoint{0.551843in}{1.030322in}}{\pgfqpoint{0.551843in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{0.551843in}{1.026639in}}{\pgfqpoint{0.552575in}{1.024873in}}{\pgfqpoint{0.553877in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.555179in}{1.022268in}}{\pgfqpoint{0.556946in}{1.021536in}}{\pgfqpoint{0.558788in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{0.558788in}{1.021536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626937in}{0.835495in}}%
\pgfpathcurveto{\pgfqpoint{0.628779in}{0.835495in}}{\pgfqpoint{0.630546in}{0.836226in}}{\pgfqpoint{0.631848in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{0.633150in}{0.838831in}}{\pgfqpoint{0.633882in}{0.840597in}}{\pgfqpoint{0.633882in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{0.633882in}{0.844281in}}{\pgfqpoint{0.633150in}{0.846047in}}{\pgfqpoint{0.631848in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{0.630546in}{0.848652in}}{\pgfqpoint{0.628779in}{0.849384in}}{\pgfqpoint{0.626937in}{0.849384in}}%
\pgfpathcurveto{\pgfqpoint{0.625096in}{0.849384in}}{\pgfqpoint{0.623329in}{0.848652in}}{\pgfqpoint{0.622027in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{0.620725in}{0.846047in}}{\pgfqpoint{0.619993in}{0.844281in}}{\pgfqpoint{0.619993in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{0.619993in}{0.840597in}}{\pgfqpoint{0.620725in}{0.838831in}}{\pgfqpoint{0.622027in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{0.623329in}{0.836226in}}{\pgfqpoint{0.625096in}{0.835495in}}{\pgfqpoint{0.626937in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.835495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664843in}{0.554988in}}%
\pgfpathcurveto{\pgfqpoint{0.666685in}{0.554988in}}{\pgfqpoint{0.668452in}{0.555720in}}{\pgfqpoint{0.669754in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{0.671056in}{0.558324in}}{\pgfqpoint{0.671788in}{0.560091in}}{\pgfqpoint{0.671788in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{0.671788in}{0.563774in}}{\pgfqpoint{0.671056in}{0.565540in}}{\pgfqpoint{0.669754in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{0.668452in}{0.568145in}}{\pgfqpoint{0.666685in}{0.568877in}}{\pgfqpoint{0.664843in}{0.568877in}}%
\pgfpathcurveto{\pgfqpoint{0.663002in}{0.568877in}}{\pgfqpoint{0.661235in}{0.568145in}}{\pgfqpoint{0.659933in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{0.658631in}{0.565540in}}{\pgfqpoint{0.657899in}{0.563774in}}{\pgfqpoint{0.657899in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{0.657899in}{0.560091in}}{\pgfqpoint{0.658631in}{0.558324in}}{\pgfqpoint{0.659933in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{0.661235in}{0.555720in}}{\pgfqpoint{0.663002in}{0.554988in}}{\pgfqpoint{0.664843in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{0.664843in}{0.554988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528201in}{1.112640in}}%
\pgfpathcurveto{\pgfqpoint{0.530042in}{1.112640in}}{\pgfqpoint{0.531809in}{1.113372in}}{\pgfqpoint{0.533111in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{0.534413in}{1.115976in}}{\pgfqpoint{0.535145in}{1.117743in}}{\pgfqpoint{0.535145in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{0.535145in}{1.121426in}}{\pgfqpoint{0.534413in}{1.123193in}}{\pgfqpoint{0.533111in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{0.531809in}{1.125797in}}{\pgfqpoint{0.530042in}{1.126529in}}{\pgfqpoint{0.528201in}{1.126529in}}%
\pgfpathcurveto{\pgfqpoint{0.526359in}{1.126529in}}{\pgfqpoint{0.524593in}{1.125797in}}{\pgfqpoint{0.523290in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{0.521988in}{1.123193in}}{\pgfqpoint{0.521256in}{1.121426in}}{\pgfqpoint{0.521256in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{0.521256in}{1.117743in}}{\pgfqpoint{0.521988in}{1.115976in}}{\pgfqpoint{0.523290in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{0.524593in}{1.113372in}}{\pgfqpoint{0.526359in}{1.112640in}}{\pgfqpoint{0.528201in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{0.528201in}{1.112640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362320in}{0.433711in}}%
\pgfpathcurveto{\pgfqpoint{0.364161in}{0.433711in}}{\pgfqpoint{0.365928in}{0.434443in}}{\pgfqpoint{0.367230in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{0.368532in}{0.437047in}}{\pgfqpoint{0.369264in}{0.438814in}}{\pgfqpoint{0.369264in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{0.369264in}{0.442497in}}{\pgfqpoint{0.368532in}{0.444264in}}{\pgfqpoint{0.367230in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{0.365928in}{0.446868in}}{\pgfqpoint{0.364161in}{0.447600in}}{\pgfqpoint{0.362320in}{0.447600in}}%
\pgfpathcurveto{\pgfqpoint{0.360478in}{0.447600in}}{\pgfqpoint{0.358711in}{0.446868in}}{\pgfqpoint{0.357409in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{0.356107in}{0.444264in}}{\pgfqpoint{0.355375in}{0.442497in}}{\pgfqpoint{0.355375in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{0.355375in}{0.438814in}}{\pgfqpoint{0.356107in}{0.437047in}}{\pgfqpoint{0.357409in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{0.358711in}{0.434443in}}{\pgfqpoint{0.360478in}{0.433711in}}{\pgfqpoint{0.362320in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{0.362320in}{0.433711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563667in}{0.572759in}}%
\pgfpathcurveto{\pgfqpoint{0.565509in}{0.572759in}}{\pgfqpoint{0.567275in}{0.573491in}}{\pgfqpoint{0.568578in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{0.569880in}{0.576095in}}{\pgfqpoint{0.570612in}{0.577862in}}{\pgfqpoint{0.570612in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{0.570612in}{0.581545in}}{\pgfqpoint{0.569880in}{0.583312in}}{\pgfqpoint{0.568578in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{0.567275in}{0.585916in}}{\pgfqpoint{0.565509in}{0.586648in}}{\pgfqpoint{0.563667in}{0.586648in}}%
\pgfpathcurveto{\pgfqpoint{0.561825in}{0.586648in}}{\pgfqpoint{0.560059in}{0.585916in}}{\pgfqpoint{0.558757in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{0.557454in}{0.583312in}}{\pgfqpoint{0.556723in}{0.581545in}}{\pgfqpoint{0.556723in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{0.556723in}{0.577862in}}{\pgfqpoint{0.557454in}{0.576095in}}{\pgfqpoint{0.558757in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{0.560059in}{0.573491in}}{\pgfqpoint{0.561825in}{0.572759in}}{\pgfqpoint{0.563667in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{0.563667in}{0.572759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774953in}{1.027635in}}%
\pgfpathcurveto{\pgfqpoint{0.776795in}{1.027635in}}{\pgfqpoint{0.778561in}{1.028367in}}{\pgfqpoint{0.779863in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{0.781166in}{1.030971in}}{\pgfqpoint{0.781897in}{1.032738in}}{\pgfqpoint{0.781897in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{0.781897in}{1.036421in}}{\pgfqpoint{0.781166in}{1.038188in}}{\pgfqpoint{0.779863in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{0.778561in}{1.040792in}}{\pgfqpoint{0.776795in}{1.041524in}}{\pgfqpoint{0.774953in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{0.773111in}{1.041524in}}{\pgfqpoint{0.771345in}{1.040792in}}{\pgfqpoint{0.770042in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{0.768740in}{1.038188in}}{\pgfqpoint{0.768009in}{1.036421in}}{\pgfqpoint{0.768009in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{0.768009in}{1.032738in}}{\pgfqpoint{0.768740in}{1.030971in}}{\pgfqpoint{0.770042in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{0.771345in}{1.028367in}}{\pgfqpoint{0.773111in}{1.027635in}}{\pgfqpoint{0.774953in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{0.774953in}{1.027635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583885in}{0.506008in}}%
\pgfpathcurveto{\pgfqpoint{0.585727in}{0.506008in}}{\pgfqpoint{0.587494in}{0.506739in}}{\pgfqpoint{0.588796in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{0.590098in}{0.509344in}}{\pgfqpoint{0.590830in}{0.511110in}}{\pgfqpoint{0.590830in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{0.590830in}{0.514794in}}{\pgfqpoint{0.590098in}{0.516560in}}{\pgfqpoint{0.588796in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{0.587494in}{0.519165in}}{\pgfqpoint{0.585727in}{0.519896in}}{\pgfqpoint{0.583885in}{0.519896in}}%
\pgfpathcurveto{\pgfqpoint{0.582044in}{0.519896in}}{\pgfqpoint{0.580277in}{0.519165in}}{\pgfqpoint{0.578975in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{0.577673in}{0.516560in}}{\pgfqpoint{0.576941in}{0.514794in}}{\pgfqpoint{0.576941in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{0.576941in}{0.511110in}}{\pgfqpoint{0.577673in}{0.509344in}}{\pgfqpoint{0.578975in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{0.580277in}{0.506739in}}{\pgfqpoint{0.582044in}{0.506008in}}{\pgfqpoint{0.583885in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{0.583885in}{0.506008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490125in}{0.463525in}}%
\pgfpathcurveto{\pgfqpoint{0.491967in}{0.463525in}}{\pgfqpoint{0.493733in}{0.464257in}}{\pgfqpoint{0.495035in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{0.496338in}{0.466861in}}{\pgfqpoint{0.497069in}{0.468628in}}{\pgfqpoint{0.497069in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{0.497069in}{0.472311in}}{\pgfqpoint{0.496338in}{0.474078in}}{\pgfqpoint{0.495035in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{0.493733in}{0.476682in}}{\pgfqpoint{0.491967in}{0.477414in}}{\pgfqpoint{0.490125in}{0.477414in}}%
\pgfpathcurveto{\pgfqpoint{0.488283in}{0.477414in}}{\pgfqpoint{0.486517in}{0.476682in}}{\pgfqpoint{0.485215in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{0.483912in}{0.474078in}}{\pgfqpoint{0.483181in}{0.472311in}}{\pgfqpoint{0.483181in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{0.483181in}{0.468628in}}{\pgfqpoint{0.483912in}{0.466861in}}{\pgfqpoint{0.485215in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{0.486517in}{0.464257in}}{\pgfqpoint{0.488283in}{0.463525in}}{\pgfqpoint{0.490125in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{0.490125in}{0.463525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553639in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{0.555481in}{0.636198in}}{\pgfqpoint{0.557247in}{0.636930in}}{\pgfqpoint{0.558549in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{0.559852in}{0.639534in}}{\pgfqpoint{0.560583in}{0.641301in}}{\pgfqpoint{0.560583in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{0.560583in}{0.644984in}}{\pgfqpoint{0.559852in}{0.646751in}}{\pgfqpoint{0.558549in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{0.557247in}{0.649355in}}{\pgfqpoint{0.555481in}{0.650087in}}{\pgfqpoint{0.553639in}{0.650087in}}%
\pgfpathcurveto{\pgfqpoint{0.551797in}{0.650087in}}{\pgfqpoint{0.550031in}{0.649355in}}{\pgfqpoint{0.548729in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{0.547426in}{0.646751in}}{\pgfqpoint{0.546695in}{0.644984in}}{\pgfqpoint{0.546695in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{0.546695in}{0.641301in}}{\pgfqpoint{0.547426in}{0.639534in}}{\pgfqpoint{0.548729in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{0.550031in}{0.636930in}}{\pgfqpoint{0.551797in}{0.636198in}}{\pgfqpoint{0.553639in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{0.553639in}{0.636198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349331in}{0.350124in}}%
\pgfpathcurveto{\pgfqpoint{0.351172in}{0.350124in}}{\pgfqpoint{0.352939in}{0.350856in}}{\pgfqpoint{0.354241in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{0.355543in}{0.353460in}}{\pgfqpoint{0.356275in}{0.355227in}}{\pgfqpoint{0.356275in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{0.356275in}{0.358910in}}{\pgfqpoint{0.355543in}{0.360677in}}{\pgfqpoint{0.354241in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{0.352939in}{0.363281in}}{\pgfqpoint{0.351172in}{0.364013in}}{\pgfqpoint{0.349331in}{0.364013in}}%
\pgfpathcurveto{\pgfqpoint{0.347489in}{0.364013in}}{\pgfqpoint{0.345723in}{0.363281in}}{\pgfqpoint{0.344420in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{0.343118in}{0.360677in}}{\pgfqpoint{0.342386in}{0.358910in}}{\pgfqpoint{0.342386in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{0.342386in}{0.355227in}}{\pgfqpoint{0.343118in}{0.353460in}}{\pgfqpoint{0.344420in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{0.345723in}{0.350856in}}{\pgfqpoint{0.347489in}{0.350124in}}{\pgfqpoint{0.349331in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{0.349331in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844584in}{0.640918in}}%
\pgfpathcurveto{\pgfqpoint{0.846425in}{0.640918in}}{\pgfqpoint{0.848192in}{0.641649in}}{\pgfqpoint{0.849494in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{0.850796in}{0.644254in}}{\pgfqpoint{0.851528in}{0.646020in}}{\pgfqpoint{0.851528in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{0.851528in}{0.649704in}}{\pgfqpoint{0.850796in}{0.651470in}}{\pgfqpoint{0.849494in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{0.848192in}{0.654075in}}{\pgfqpoint{0.846425in}{0.654806in}}{\pgfqpoint{0.844584in}{0.654806in}}%
\pgfpathcurveto{\pgfqpoint{0.842742in}{0.654806in}}{\pgfqpoint{0.840975in}{0.654075in}}{\pgfqpoint{0.839673in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{0.838371in}{0.651470in}}{\pgfqpoint{0.837639in}{0.649704in}}{\pgfqpoint{0.837639in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{0.837639in}{0.646020in}}{\pgfqpoint{0.838371in}{0.644254in}}{\pgfqpoint{0.839673in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{0.840975in}{0.641649in}}{\pgfqpoint{0.842742in}{0.640918in}}{\pgfqpoint{0.844584in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{0.640918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485777in}{0.703631in}}%
\pgfpathcurveto{\pgfqpoint{0.487619in}{0.703631in}}{\pgfqpoint{0.489385in}{0.704363in}}{\pgfqpoint{0.490688in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{0.491990in}{0.706967in}}{\pgfqpoint{0.492722in}{0.708734in}}{\pgfqpoint{0.492722in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{0.492722in}{0.712417in}}{\pgfqpoint{0.491990in}{0.714184in}}{\pgfqpoint{0.490688in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{0.489385in}{0.716788in}}{\pgfqpoint{0.487619in}{0.717520in}}{\pgfqpoint{0.485777in}{0.717520in}}%
\pgfpathcurveto{\pgfqpoint{0.483935in}{0.717520in}}{\pgfqpoint{0.482169in}{0.716788in}}{\pgfqpoint{0.480867in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{0.479564in}{0.714184in}}{\pgfqpoint{0.478833in}{0.712417in}}{\pgfqpoint{0.478833in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{0.478833in}{0.708734in}}{\pgfqpoint{0.479564in}{0.706967in}}{\pgfqpoint{0.480867in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{0.482169in}{0.704363in}}{\pgfqpoint{0.483935in}{0.703631in}}{\pgfqpoint{0.485777in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{0.485777in}{0.703631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433338in}{0.880987in}}%
\pgfpathcurveto{\pgfqpoint{0.435180in}{0.880987in}}{\pgfqpoint{0.436947in}{0.881719in}}{\pgfqpoint{0.438249in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{0.439551in}{0.884323in}}{\pgfqpoint{0.440283in}{0.886090in}}{\pgfqpoint{0.440283in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{0.440283in}{0.889773in}}{\pgfqpoint{0.439551in}{0.891540in}}{\pgfqpoint{0.438249in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{0.436947in}{0.894144in}}{\pgfqpoint{0.435180in}{0.894876in}}{\pgfqpoint{0.433338in}{0.894876in}}%
\pgfpathcurveto{\pgfqpoint{0.431497in}{0.894876in}}{\pgfqpoint{0.429730in}{0.894144in}}{\pgfqpoint{0.428428in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{0.427126in}{0.891540in}}{\pgfqpoint{0.426394in}{0.889773in}}{\pgfqpoint{0.426394in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{0.426394in}{0.886090in}}{\pgfqpoint{0.427126in}{0.884323in}}{\pgfqpoint{0.428428in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{0.429730in}{0.881719in}}{\pgfqpoint{0.431497in}{0.880987in}}{\pgfqpoint{0.433338in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{0.433338in}{0.880987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417842in}{0.710406in}}%
\pgfpathcurveto{\pgfqpoint{0.419684in}{0.710406in}}{\pgfqpoint{0.421450in}{0.711138in}}{\pgfqpoint{0.422753in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{0.424055in}{0.713742in}}{\pgfqpoint{0.424787in}{0.715509in}}{\pgfqpoint{0.424787in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{0.424787in}{0.719192in}}{\pgfqpoint{0.424055in}{0.720958in}}{\pgfqpoint{0.422753in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{0.421450in}{0.723563in}}{\pgfqpoint{0.419684in}{0.724295in}}{\pgfqpoint{0.417842in}{0.724295in}}%
\pgfpathcurveto{\pgfqpoint{0.416000in}{0.724295in}}{\pgfqpoint{0.414234in}{0.723563in}}{\pgfqpoint{0.412932in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{0.411629in}{0.720958in}}{\pgfqpoint{0.410898in}{0.719192in}}{\pgfqpoint{0.410898in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{0.410898in}{0.715509in}}{\pgfqpoint{0.411629in}{0.713742in}}{\pgfqpoint{0.412932in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{0.414234in}{0.711138in}}{\pgfqpoint{0.416000in}{0.710406in}}{\pgfqpoint{0.417842in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{0.417842in}{0.710406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478058in}{1.020807in}}%
\pgfpathcurveto{\pgfqpoint{0.479900in}{1.020807in}}{\pgfqpoint{0.481666in}{1.021539in}}{\pgfqpoint{0.482969in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{0.484271in}{1.024144in}}{\pgfqpoint{0.485003in}{1.025910in}}{\pgfqpoint{0.485003in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{0.485003in}{1.029594in}}{\pgfqpoint{0.484271in}{1.031360in}}{\pgfqpoint{0.482969in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{0.481666in}{1.033965in}}{\pgfqpoint{0.479900in}{1.034696in}}{\pgfqpoint{0.478058in}{1.034696in}}%
\pgfpathcurveto{\pgfqpoint{0.476216in}{1.034696in}}{\pgfqpoint{0.474450in}{1.033965in}}{\pgfqpoint{0.473148in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{0.471845in}{1.031360in}}{\pgfqpoint{0.471114in}{1.029594in}}{\pgfqpoint{0.471114in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{0.471114in}{1.025910in}}{\pgfqpoint{0.471845in}{1.024144in}}{\pgfqpoint{0.473148in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{0.474450in}{1.021539in}}{\pgfqpoint{0.476216in}{1.020807in}}{\pgfqpoint{0.478058in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{0.478058in}{1.020807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520490in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{0.522332in}{0.580267in}}{\pgfqpoint{0.524098in}{0.580999in}}{\pgfqpoint{0.525401in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{0.526703in}{0.583603in}}{\pgfqpoint{0.527435in}{0.585370in}}{\pgfqpoint{0.527435in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{0.527435in}{0.589053in}}{\pgfqpoint{0.526703in}{0.590820in}}{\pgfqpoint{0.525401in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{0.524098in}{0.593424in}}{\pgfqpoint{0.522332in}{0.594156in}}{\pgfqpoint{0.520490in}{0.594156in}}%
\pgfpathcurveto{\pgfqpoint{0.518648in}{0.594156in}}{\pgfqpoint{0.516882in}{0.593424in}}{\pgfqpoint{0.515580in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{0.514277in}{0.590820in}}{\pgfqpoint{0.513546in}{0.589053in}}{\pgfqpoint{0.513546in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{0.513546in}{0.585370in}}{\pgfqpoint{0.514277in}{0.583603in}}{\pgfqpoint{0.515580in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{0.516882in}{0.580999in}}{\pgfqpoint{0.518648in}{0.580267in}}{\pgfqpoint{0.520490in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{0.520490in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333820in}{0.767343in}}%
\pgfpathcurveto{\pgfqpoint{0.335662in}{0.767343in}}{\pgfqpoint{0.337428in}{0.768075in}}{\pgfqpoint{0.338731in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{0.340033in}{0.770679in}}{\pgfqpoint{0.340765in}{0.772446in}}{\pgfqpoint{0.340765in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{0.340765in}{0.776129in}}{\pgfqpoint{0.340033in}{0.777895in}}{\pgfqpoint{0.338731in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{0.337428in}{0.780500in}}{\pgfqpoint{0.335662in}{0.781232in}}{\pgfqpoint{0.333820in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{0.331979in}{0.781232in}}{\pgfqpoint{0.330212in}{0.780500in}}{\pgfqpoint{0.328910in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{0.327607in}{0.777895in}}{\pgfqpoint{0.326876in}{0.776129in}}{\pgfqpoint{0.326876in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{0.326876in}{0.772446in}}{\pgfqpoint{0.327607in}{0.770679in}}{\pgfqpoint{0.328910in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{0.330212in}{0.768075in}}{\pgfqpoint{0.331979in}{0.767343in}}{\pgfqpoint{0.333820in}{0.767343in}}%
\pgfpathlineto{\pgfqpoint{0.333820in}{0.767343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631651in}{1.091232in}}%
\pgfpathcurveto{\pgfqpoint{0.633493in}{1.091232in}}{\pgfqpoint{0.635259in}{1.091964in}}{\pgfqpoint{0.636561in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{0.637864in}{1.094568in}}{\pgfqpoint{0.638595in}{1.096335in}}{\pgfqpoint{0.638595in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{0.638595in}{1.100018in}}{\pgfqpoint{0.637864in}{1.101785in}}{\pgfqpoint{0.636561in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{0.635259in}{1.104389in}}{\pgfqpoint{0.633493in}{1.105121in}}{\pgfqpoint{0.631651in}{1.105121in}}%
\pgfpathcurveto{\pgfqpoint{0.629809in}{1.105121in}}{\pgfqpoint{0.628043in}{1.104389in}}{\pgfqpoint{0.626740in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{0.625438in}{1.101785in}}{\pgfqpoint{0.624706in}{1.100018in}}{\pgfqpoint{0.624706in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{0.624706in}{1.096335in}}{\pgfqpoint{0.625438in}{1.094568in}}{\pgfqpoint{0.626740in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{0.628043in}{1.091964in}}{\pgfqpoint{0.629809in}{1.091232in}}{\pgfqpoint{0.631651in}{1.091232in}}%
\pgfpathlineto{\pgfqpoint{0.631651in}{1.091232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190715in}{0.850124in}}%
\pgfpathcurveto{\pgfqpoint{0.192556in}{0.850124in}}{\pgfqpoint{0.194323in}{0.850856in}}{\pgfqpoint{0.195625in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{0.196927in}{0.853460in}}{\pgfqpoint{0.197659in}{0.855227in}}{\pgfqpoint{0.197659in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{0.197659in}{0.858910in}}{\pgfqpoint{0.196927in}{0.860677in}}{\pgfqpoint{0.195625in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{0.194323in}{0.863281in}}{\pgfqpoint{0.192556in}{0.864013in}}{\pgfqpoint{0.190715in}{0.864013in}}%
\pgfpathcurveto{\pgfqpoint{0.188873in}{0.864013in}}{\pgfqpoint{0.187106in}{0.863281in}}{\pgfqpoint{0.185804in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{0.184502in}{0.860677in}}{\pgfqpoint{0.183770in}{0.858910in}}{\pgfqpoint{0.183770in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{0.183770in}{0.855227in}}{\pgfqpoint{0.184502in}{0.853460in}}{\pgfqpoint{0.185804in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{0.187106in}{0.850856in}}{\pgfqpoint{0.188873in}{0.850124in}}{\pgfqpoint{0.190715in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{0.190715in}{0.850124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598755in}{0.689551in}}%
\pgfpathcurveto{\pgfqpoint{0.600596in}{0.689551in}}{\pgfqpoint{0.602363in}{0.690283in}}{\pgfqpoint{0.603665in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{0.604967in}{0.692888in}}{\pgfqpoint{0.605699in}{0.694654in}}{\pgfqpoint{0.605699in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{0.605699in}{0.698338in}}{\pgfqpoint{0.604967in}{0.700104in}}{\pgfqpoint{0.603665in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{0.602363in}{0.702709in}}{\pgfqpoint{0.600596in}{0.703440in}}{\pgfqpoint{0.598755in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{0.596913in}{0.703440in}}{\pgfqpoint{0.595146in}{0.702709in}}{\pgfqpoint{0.593844in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{0.592542in}{0.700104in}}{\pgfqpoint{0.591810in}{0.698338in}}{\pgfqpoint{0.591810in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{0.591810in}{0.694654in}}{\pgfqpoint{0.592542in}{0.692888in}}{\pgfqpoint{0.593844in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{0.595146in}{0.690283in}}{\pgfqpoint{0.596913in}{0.689551in}}{\pgfqpoint{0.598755in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{0.598755in}{0.689551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556677in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{0.558519in}{0.683720in}}{\pgfqpoint{0.560285in}{0.684451in}}{\pgfqpoint{0.561588in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{0.562890in}{0.687056in}}{\pgfqpoint{0.563622in}{0.688822in}}{\pgfqpoint{0.563622in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{0.563622in}{0.692506in}}{\pgfqpoint{0.562890in}{0.694272in}}{\pgfqpoint{0.561588in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{0.560285in}{0.696877in}}{\pgfqpoint{0.558519in}{0.697608in}}{\pgfqpoint{0.556677in}{0.697608in}}%
\pgfpathcurveto{\pgfqpoint{0.554835in}{0.697608in}}{\pgfqpoint{0.553069in}{0.696877in}}{\pgfqpoint{0.551767in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{0.550464in}{0.694272in}}{\pgfqpoint{0.549733in}{0.692506in}}{\pgfqpoint{0.549733in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{0.549733in}{0.688822in}}{\pgfqpoint{0.550464in}{0.687056in}}{\pgfqpoint{0.551767in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{0.553069in}{0.684451in}}{\pgfqpoint{0.554835in}{0.683720in}}{\pgfqpoint{0.556677in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{0.556677in}{0.683720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604791in}{0.561234in}}%
\pgfpathcurveto{\pgfqpoint{0.606633in}{0.561234in}}{\pgfqpoint{0.608400in}{0.561966in}}{\pgfqpoint{0.609702in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{0.611004in}{0.564570in}}{\pgfqpoint{0.611736in}{0.566337in}}{\pgfqpoint{0.611736in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{0.611736in}{0.570020in}}{\pgfqpoint{0.611004in}{0.571787in}}{\pgfqpoint{0.609702in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{0.608400in}{0.574391in}}{\pgfqpoint{0.606633in}{0.575123in}}{\pgfqpoint{0.604791in}{0.575123in}}%
\pgfpathcurveto{\pgfqpoint{0.602950in}{0.575123in}}{\pgfqpoint{0.601183in}{0.574391in}}{\pgfqpoint{0.599881in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{0.598579in}{0.571787in}}{\pgfqpoint{0.597847in}{0.570020in}}{\pgfqpoint{0.597847in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{0.597847in}{0.566337in}}{\pgfqpoint{0.598579in}{0.564570in}}{\pgfqpoint{0.599881in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{0.601183in}{0.561966in}}{\pgfqpoint{0.602950in}{0.561234in}}{\pgfqpoint{0.604791in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{0.604791in}{0.561234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362878in}{0.432894in}}%
\pgfpathcurveto{\pgfqpoint{0.364720in}{0.432894in}}{\pgfqpoint{0.366487in}{0.433626in}}{\pgfqpoint{0.367789in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{0.369091in}{0.436231in}}{\pgfqpoint{0.369823in}{0.437997in}}{\pgfqpoint{0.369823in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{0.369823in}{0.441680in}}{\pgfqpoint{0.369091in}{0.443447in}}{\pgfqpoint{0.367789in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{0.366487in}{0.446052in}}{\pgfqpoint{0.364720in}{0.446783in}}{\pgfqpoint{0.362878in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{0.361037in}{0.446783in}}{\pgfqpoint{0.359270in}{0.446052in}}{\pgfqpoint{0.357968in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{0.356666in}{0.443447in}}{\pgfqpoint{0.355934in}{0.441680in}}{\pgfqpoint{0.355934in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{0.355934in}{0.437997in}}{\pgfqpoint{0.356666in}{0.436231in}}{\pgfqpoint{0.357968in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{0.359270in}{0.433626in}}{\pgfqpoint{0.361037in}{0.432894in}}{\pgfqpoint{0.362878in}{0.432894in}}%
\pgfpathlineto{\pgfqpoint{0.362878in}{0.432894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451105in}{0.921506in}}%
\pgfpathcurveto{\pgfqpoint{0.452947in}{0.921506in}}{\pgfqpoint{0.454713in}{0.922238in}}{\pgfqpoint{0.456015in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{0.457318in}{0.924842in}}{\pgfqpoint{0.458049in}{0.926609in}}{\pgfqpoint{0.458049in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{0.458049in}{0.930292in}}{\pgfqpoint{0.457318in}{0.932059in}}{\pgfqpoint{0.456015in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{0.454713in}{0.934663in}}{\pgfqpoint{0.452947in}{0.935395in}}{\pgfqpoint{0.451105in}{0.935395in}}%
\pgfpathcurveto{\pgfqpoint{0.449263in}{0.935395in}}{\pgfqpoint{0.447497in}{0.934663in}}{\pgfqpoint{0.446194in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{0.444892in}{0.932059in}}{\pgfqpoint{0.444160in}{0.930292in}}{\pgfqpoint{0.444160in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{0.444160in}{0.926609in}}{\pgfqpoint{0.444892in}{0.924842in}}{\pgfqpoint{0.446194in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{0.447497in}{0.922238in}}{\pgfqpoint{0.449263in}{0.921506in}}{\pgfqpoint{0.451105in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{0.451105in}{0.921506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051616in}{0.679202in}}%
\pgfpathcurveto{\pgfqpoint{1.053458in}{0.679202in}}{\pgfqpoint{1.055224in}{0.679934in}}{\pgfqpoint{1.056527in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{1.057829in}{0.682538in}}{\pgfqpoint{1.058561in}{0.684305in}}{\pgfqpoint{1.058561in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{1.058561in}{0.687988in}}{\pgfqpoint{1.057829in}{0.689755in}}{\pgfqpoint{1.056527in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{1.055224in}{0.692359in}}{\pgfqpoint{1.053458in}{0.693091in}}{\pgfqpoint{1.051616in}{0.693091in}}%
\pgfpathcurveto{\pgfqpoint{1.049775in}{0.693091in}}{\pgfqpoint{1.048008in}{0.692359in}}{\pgfqpoint{1.046706in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{1.045404in}{0.689755in}}{\pgfqpoint{1.044672in}{0.687988in}}{\pgfqpoint{1.044672in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{1.044672in}{0.684305in}}{\pgfqpoint{1.045404in}{0.682538in}}{\pgfqpoint{1.046706in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{1.048008in}{0.679934in}}{\pgfqpoint{1.049775in}{0.679202in}}{\pgfqpoint{1.051616in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{1.051616in}{0.679202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270844in}{0.917602in}}%
\pgfpathcurveto{\pgfqpoint{0.272686in}{0.917602in}}{\pgfqpoint{0.274453in}{0.918334in}}{\pgfqpoint{0.275755in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{0.277057in}{0.920939in}}{\pgfqpoint{0.277789in}{0.922705in}}{\pgfqpoint{0.277789in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{0.277789in}{0.926389in}}{\pgfqpoint{0.277057in}{0.928155in}}{\pgfqpoint{0.275755in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{0.274453in}{0.930760in}}{\pgfqpoint{0.272686in}{0.931491in}}{\pgfqpoint{0.270844in}{0.931491in}}%
\pgfpathcurveto{\pgfqpoint{0.269003in}{0.931491in}}{\pgfqpoint{0.267236in}{0.930760in}}{\pgfqpoint{0.265934in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{0.264632in}{0.928155in}}{\pgfqpoint{0.263900in}{0.926389in}}{\pgfqpoint{0.263900in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{0.263900in}{0.922705in}}{\pgfqpoint{0.264632in}{0.920939in}}{\pgfqpoint{0.265934in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{0.267236in}{0.918334in}}{\pgfqpoint{0.269003in}{0.917602in}}{\pgfqpoint{0.270844in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{0.270844in}{0.917602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844097in}{0.641636in}}%
\pgfpathcurveto{\pgfqpoint{0.845939in}{0.641636in}}{\pgfqpoint{0.847706in}{0.642368in}}{\pgfqpoint{0.849008in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{0.850310in}{0.644972in}}{\pgfqpoint{0.851042in}{0.646739in}}{\pgfqpoint{0.851042in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{0.851042in}{0.650422in}}{\pgfqpoint{0.850310in}{0.652189in}}{\pgfqpoint{0.849008in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{0.847706in}{0.654793in}}{\pgfqpoint{0.845939in}{0.655525in}}{\pgfqpoint{0.844097in}{0.655525in}}%
\pgfpathcurveto{\pgfqpoint{0.842256in}{0.655525in}}{\pgfqpoint{0.840489in}{0.654793in}}{\pgfqpoint{0.839187in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{0.837885in}{0.652189in}}{\pgfqpoint{0.837153in}{0.650422in}}{\pgfqpoint{0.837153in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{0.837153in}{0.646739in}}{\pgfqpoint{0.837885in}{0.644972in}}{\pgfqpoint{0.839187in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{0.840489in}{0.642368in}}{\pgfqpoint{0.842256in}{0.641636in}}{\pgfqpoint{0.844097in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{0.844097in}{0.641636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356138in}{0.748177in}}%
\pgfpathcurveto{\pgfqpoint{0.357980in}{0.748177in}}{\pgfqpoint{0.359746in}{0.748908in}}{\pgfqpoint{0.361049in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{0.362351in}{0.751513in}}{\pgfqpoint{0.363083in}{0.753280in}}{\pgfqpoint{0.363083in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{0.363083in}{0.756963in}}{\pgfqpoint{0.362351in}{0.758729in}}{\pgfqpoint{0.361049in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{0.359746in}{0.761334in}}{\pgfqpoint{0.357980in}{0.762066in}}{\pgfqpoint{0.356138in}{0.762066in}}%
\pgfpathcurveto{\pgfqpoint{0.354296in}{0.762066in}}{\pgfqpoint{0.352530in}{0.761334in}}{\pgfqpoint{0.351228in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{0.349925in}{0.758729in}}{\pgfqpoint{0.349194in}{0.756963in}}{\pgfqpoint{0.349194in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{0.349194in}{0.753280in}}{\pgfqpoint{0.349925in}{0.751513in}}{\pgfqpoint{0.351228in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{0.352530in}{0.748908in}}{\pgfqpoint{0.354296in}{0.748177in}}{\pgfqpoint{0.356138in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{0.356138in}{0.748177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.324815in}{0.474981in}}%
\pgfpathcurveto{\pgfqpoint{0.326657in}{0.474981in}}{\pgfqpoint{0.328423in}{0.475712in}}{\pgfqpoint{0.329725in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{0.331028in}{0.478317in}}{\pgfqpoint{0.331759in}{0.480084in}}{\pgfqpoint{0.331759in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{0.331759in}{0.483767in}}{\pgfqpoint{0.331028in}{0.485533in}}{\pgfqpoint{0.329725in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{0.328423in}{0.488138in}}{\pgfqpoint{0.326657in}{0.488870in}}{\pgfqpoint{0.324815in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{0.322973in}{0.488870in}}{\pgfqpoint{0.321207in}{0.488138in}}{\pgfqpoint{0.319904in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{0.318602in}{0.485533in}}{\pgfqpoint{0.317870in}{0.483767in}}{\pgfqpoint{0.317870in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{0.317870in}{0.480084in}}{\pgfqpoint{0.318602in}{0.478317in}}{\pgfqpoint{0.319904in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{0.321207in}{0.475712in}}{\pgfqpoint{0.322973in}{0.474981in}}{\pgfqpoint{0.324815in}{0.474981in}}%
\pgfpathlineto{\pgfqpoint{0.324815in}{0.474981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032830in}{0.670156in}}%
\pgfpathcurveto{\pgfqpoint{1.034672in}{0.670156in}}{\pgfqpoint{1.036438in}{0.670888in}}{\pgfqpoint{1.037741in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{1.039043in}{0.673492in}}{\pgfqpoint{1.039775in}{0.675259in}}{\pgfqpoint{1.039775in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{1.039775in}{0.678942in}}{\pgfqpoint{1.039043in}{0.680709in}}{\pgfqpoint{1.037741in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{1.036438in}{0.683313in}}{\pgfqpoint{1.034672in}{0.684045in}}{\pgfqpoint{1.032830in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{1.030989in}{0.684045in}}{\pgfqpoint{1.029222in}{0.683313in}}{\pgfqpoint{1.027920in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{1.026617in}{0.680709in}}{\pgfqpoint{1.025886in}{0.678942in}}{\pgfqpoint{1.025886in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{1.025886in}{0.675259in}}{\pgfqpoint{1.026617in}{0.673492in}}{\pgfqpoint{1.027920in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{1.029222in}{0.670888in}}{\pgfqpoint{1.030989in}{0.670156in}}{\pgfqpoint{1.032830in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{0.670156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745912in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{0.747753in}{0.881672in}}{\pgfqpoint{0.749520in}{0.882404in}}{\pgfqpoint{0.750822in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{0.752124in}{0.885009in}}{\pgfqpoint{0.752856in}{0.886775in}}{\pgfqpoint{0.752856in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{0.752856in}{0.890459in}}{\pgfqpoint{0.752124in}{0.892225in}}{\pgfqpoint{0.750822in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{0.749520in}{0.894830in}}{\pgfqpoint{0.747753in}{0.895561in}}{\pgfqpoint{0.745912in}{0.895561in}}%
\pgfpathcurveto{\pgfqpoint{0.744070in}{0.895561in}}{\pgfqpoint{0.742303in}{0.894830in}}{\pgfqpoint{0.741001in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{0.739699in}{0.892225in}}{\pgfqpoint{0.738967in}{0.890459in}}{\pgfqpoint{0.738967in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{0.738967in}{0.886775in}}{\pgfqpoint{0.739699in}{0.885009in}}{\pgfqpoint{0.741001in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{0.742303in}{0.882404in}}{\pgfqpoint{0.744070in}{0.881672in}}{\pgfqpoint{0.745912in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{0.745912in}{0.881672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750608in}{0.736365in}}%
\pgfpathcurveto{\pgfqpoint{0.752450in}{0.736365in}}{\pgfqpoint{0.754217in}{0.737097in}}{\pgfqpoint{0.755519in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{0.756821in}{0.739701in}}{\pgfqpoint{0.757553in}{0.741468in}}{\pgfqpoint{0.757553in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{0.757553in}{0.745151in}}{\pgfqpoint{0.756821in}{0.746918in}}{\pgfqpoint{0.755519in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{0.754217in}{0.749522in}}{\pgfqpoint{0.752450in}{0.750254in}}{\pgfqpoint{0.750608in}{0.750254in}}%
\pgfpathcurveto{\pgfqpoint{0.748767in}{0.750254in}}{\pgfqpoint{0.747000in}{0.749522in}}{\pgfqpoint{0.745698in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{0.744396in}{0.746918in}}{\pgfqpoint{0.743664in}{0.745151in}}{\pgfqpoint{0.743664in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{0.743664in}{0.741468in}}{\pgfqpoint{0.744396in}{0.739701in}}{\pgfqpoint{0.745698in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{0.747000in}{0.737097in}}{\pgfqpoint{0.748767in}{0.736365in}}{\pgfqpoint{0.750608in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{0.750608in}{0.736365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460049in}{0.535986in}}%
\pgfpathcurveto{\pgfqpoint{0.461891in}{0.535986in}}{\pgfqpoint{0.463657in}{0.536718in}}{\pgfqpoint{0.464960in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{0.466262in}{0.539322in}}{\pgfqpoint{0.466994in}{0.541089in}}{\pgfqpoint{0.466994in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{0.466994in}{0.544772in}}{\pgfqpoint{0.466262in}{0.546539in}}{\pgfqpoint{0.464960in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{0.463657in}{0.549143in}}{\pgfqpoint{0.461891in}{0.549875in}}{\pgfqpoint{0.460049in}{0.549875in}}%
\pgfpathcurveto{\pgfqpoint{0.458208in}{0.549875in}}{\pgfqpoint{0.456441in}{0.549143in}}{\pgfqpoint{0.455139in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{0.453837in}{0.546539in}}{\pgfqpoint{0.453105in}{0.544772in}}{\pgfqpoint{0.453105in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{0.453105in}{0.541089in}}{\pgfqpoint{0.453837in}{0.539322in}}{\pgfqpoint{0.455139in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{0.456441in}{0.536718in}}{\pgfqpoint{0.458208in}{0.535986in}}{\pgfqpoint{0.460049in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{0.460049in}{0.535986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012933in}{0.623011in}}%
\pgfpathcurveto{\pgfqpoint{1.014775in}{0.623011in}}{\pgfqpoint{1.016542in}{0.623743in}}{\pgfqpoint{1.017844in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{1.019146in}{0.626348in}}{\pgfqpoint{1.019878in}{0.628114in}}{\pgfqpoint{1.019878in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{1.019878in}{0.631798in}}{\pgfqpoint{1.019146in}{0.633564in}}{\pgfqpoint{1.017844in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{1.016542in}{0.636169in}}{\pgfqpoint{1.014775in}{0.636900in}}{\pgfqpoint{1.012933in}{0.636900in}}%
\pgfpathcurveto{\pgfqpoint{1.011092in}{0.636900in}}{\pgfqpoint{1.009325in}{0.636169in}}{\pgfqpoint{1.008023in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{1.006721in}{0.633564in}}{\pgfqpoint{1.005989in}{0.631798in}}{\pgfqpoint{1.005989in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{1.005989in}{0.628114in}}{\pgfqpoint{1.006721in}{0.626348in}}{\pgfqpoint{1.008023in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{1.009325in}{0.623743in}}{\pgfqpoint{1.011092in}{0.623011in}}{\pgfqpoint{1.012933in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{1.012933in}{0.623011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787195in}{0.873060in}}%
\pgfpathcurveto{\pgfqpoint{0.789036in}{0.873060in}}{\pgfqpoint{0.790803in}{0.873792in}}{\pgfqpoint{0.792105in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{0.793407in}{0.876396in}}{\pgfqpoint{0.794139in}{0.878163in}}{\pgfqpoint{0.794139in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{0.794139in}{0.881846in}}{\pgfqpoint{0.793407in}{0.883613in}}{\pgfqpoint{0.792105in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{0.790803in}{0.886217in}}{\pgfqpoint{0.789036in}{0.886949in}}{\pgfqpoint{0.787195in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{0.785353in}{0.886949in}}{\pgfqpoint{0.783586in}{0.886217in}}{\pgfqpoint{0.782284in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{0.780982in}{0.883613in}}{\pgfqpoint{0.780250in}{0.881846in}}{\pgfqpoint{0.780250in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{0.780250in}{0.878163in}}{\pgfqpoint{0.780982in}{0.876396in}}{\pgfqpoint{0.782284in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{0.783586in}{0.873792in}}{\pgfqpoint{0.785353in}{0.873060in}}{\pgfqpoint{0.787195in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{0.787195in}{0.873060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178575in}{0.933873in}}%
\pgfpathcurveto{\pgfqpoint{0.180417in}{0.933873in}}{\pgfqpoint{0.182184in}{0.934605in}}{\pgfqpoint{0.183486in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{0.184788in}{0.937209in}}{\pgfqpoint{0.185520in}{0.938976in}}{\pgfqpoint{0.185520in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{0.185520in}{0.942659in}}{\pgfqpoint{0.184788in}{0.944426in}}{\pgfqpoint{0.183486in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{0.182184in}{0.947030in}}{\pgfqpoint{0.180417in}{0.947762in}}{\pgfqpoint{0.178575in}{0.947762in}}%
\pgfpathcurveto{\pgfqpoint{0.176734in}{0.947762in}}{\pgfqpoint{0.174967in}{0.947030in}}{\pgfqpoint{0.173665in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{0.172363in}{0.944426in}}{\pgfqpoint{0.171631in}{0.942659in}}{\pgfqpoint{0.171631in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{0.171631in}{0.938976in}}{\pgfqpoint{0.172363in}{0.937209in}}{\pgfqpoint{0.173665in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{0.174967in}{0.934605in}}{\pgfqpoint{0.176734in}{0.933873in}}{\pgfqpoint{0.178575in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{0.178575in}{0.933873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028164in}{0.661118in}}%
\pgfpathcurveto{\pgfqpoint{1.030005in}{0.661118in}}{\pgfqpoint{1.031772in}{0.661849in}}{\pgfqpoint{1.033074in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{1.034376in}{0.664454in}}{\pgfqpoint{1.035108in}{0.666220in}}{\pgfqpoint{1.035108in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{1.035108in}{0.669904in}}{\pgfqpoint{1.034376in}{0.671670in}}{\pgfqpoint{1.033074in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{1.031772in}{0.674275in}}{\pgfqpoint{1.030005in}{0.675006in}}{\pgfqpoint{1.028164in}{0.675006in}}%
\pgfpathcurveto{\pgfqpoint{1.026322in}{0.675006in}}{\pgfqpoint{1.024555in}{0.674275in}}{\pgfqpoint{1.023253in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{1.021951in}{0.671670in}}{\pgfqpoint{1.021219in}{0.669904in}}{\pgfqpoint{1.021219in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{1.021219in}{0.666220in}}{\pgfqpoint{1.021951in}{0.664454in}}{\pgfqpoint{1.023253in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{1.024555in}{0.661849in}}{\pgfqpoint{1.026322in}{0.661118in}}{\pgfqpoint{1.028164in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{1.028164in}{0.661118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675988in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{0.677830in}{0.910293in}}{\pgfqpoint{0.679596in}{0.911025in}}{\pgfqpoint{0.680898in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{0.682201in}{0.913629in}}{\pgfqpoint{0.682932in}{0.915396in}}{\pgfqpoint{0.682932in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{0.682932in}{0.919079in}}{\pgfqpoint{0.682201in}{0.920846in}}{\pgfqpoint{0.680898in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{0.679596in}{0.923450in}}{\pgfqpoint{0.677830in}{0.924182in}}{\pgfqpoint{0.675988in}{0.924182in}}%
\pgfpathcurveto{\pgfqpoint{0.674146in}{0.924182in}}{\pgfqpoint{0.672380in}{0.923450in}}{\pgfqpoint{0.671077in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{0.669775in}{0.920846in}}{\pgfqpoint{0.669043in}{0.919079in}}{\pgfqpoint{0.669043in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{0.669043in}{0.915396in}}{\pgfqpoint{0.669775in}{0.913629in}}{\pgfqpoint{0.671077in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{0.672380in}{0.911025in}}{\pgfqpoint{0.674146in}{0.910293in}}{\pgfqpoint{0.675988in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{0.675988in}{0.910293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683384in}{1.034474in}}%
\pgfpathcurveto{\pgfqpoint{0.685225in}{1.034474in}}{\pgfqpoint{0.686992in}{1.035206in}}{\pgfqpoint{0.688294in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{0.689596in}{1.037811in}}{\pgfqpoint{0.690328in}{1.039577in}}{\pgfqpoint{0.690328in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{0.690328in}{1.043260in}}{\pgfqpoint{0.689596in}{1.045027in}}{\pgfqpoint{0.688294in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{0.686992in}{1.047631in}}{\pgfqpoint{0.685225in}{1.048363in}}{\pgfqpoint{0.683384in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{0.681542in}{1.048363in}}{\pgfqpoint{0.679775in}{1.047631in}}{\pgfqpoint{0.678473in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{0.677171in}{1.045027in}}{\pgfqpoint{0.676439in}{1.043260in}}{\pgfqpoint{0.676439in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{0.676439in}{1.039577in}}{\pgfqpoint{0.677171in}{1.037811in}}{\pgfqpoint{0.678473in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{0.679775in}{1.035206in}}{\pgfqpoint{0.681542in}{1.034474in}}{\pgfqpoint{0.683384in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{0.683384in}{1.034474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{0.827298in}{0.794914in}}{\pgfqpoint{0.829064in}{0.795646in}}{\pgfqpoint{0.830366in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{0.831669in}{0.798250in}}{\pgfqpoint{0.832400in}{0.800017in}}{\pgfqpoint{0.832400in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{0.832400in}{0.803700in}}{\pgfqpoint{0.831669in}{0.805467in}}{\pgfqpoint{0.830366in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{0.829064in}{0.808071in}}{\pgfqpoint{0.827298in}{0.808803in}}{\pgfqpoint{0.825456in}{0.808803in}}%
\pgfpathcurveto{\pgfqpoint{0.823614in}{0.808803in}}{\pgfqpoint{0.821848in}{0.808071in}}{\pgfqpoint{0.820546in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{0.819243in}{0.805467in}}{\pgfqpoint{0.818512in}{0.803700in}}{\pgfqpoint{0.818512in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{0.818512in}{0.800017in}}{\pgfqpoint{0.819243in}{0.798250in}}{\pgfqpoint{0.820546in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{0.821848in}{0.795646in}}{\pgfqpoint{0.823614in}{0.794914in}}{\pgfqpoint{0.825456in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{0.825456in}{0.794914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469197in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{0.471039in}{0.589914in}}{\pgfqpoint{0.472805in}{0.590645in}}{\pgfqpoint{0.474107in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{0.475410in}{0.593250in}}{\pgfqpoint{0.476141in}{0.595016in}}{\pgfqpoint{0.476141in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{0.476141in}{0.598700in}}{\pgfqpoint{0.475410in}{0.600466in}}{\pgfqpoint{0.474107in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.472805in}{0.603071in}}{\pgfqpoint{0.471039in}{0.603803in}}{\pgfqpoint{0.469197in}{0.603803in}}%
\pgfpathcurveto{\pgfqpoint{0.467355in}{0.603803in}}{\pgfqpoint{0.465589in}{0.603071in}}{\pgfqpoint{0.464287in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.462984in}{0.600466in}}{\pgfqpoint{0.462253in}{0.598700in}}{\pgfqpoint{0.462253in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{0.462253in}{0.595016in}}{\pgfqpoint{0.462984in}{0.593250in}}{\pgfqpoint{0.464287in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{0.465589in}{0.590645in}}{\pgfqpoint{0.467355in}{0.589914in}}{\pgfqpoint{0.469197in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{0.469197in}{0.589914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424806in}{0.571401in}}%
\pgfpathcurveto{\pgfqpoint{0.426648in}{0.571401in}}{\pgfqpoint{0.428414in}{0.572132in}}{\pgfqpoint{0.429716in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{0.431019in}{0.574737in}}{\pgfqpoint{0.431750in}{0.576503in}}{\pgfqpoint{0.431750in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{0.431750in}{0.580187in}}{\pgfqpoint{0.431019in}{0.581953in}}{\pgfqpoint{0.429716in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{0.428414in}{0.584558in}}{\pgfqpoint{0.426648in}{0.585290in}}{\pgfqpoint{0.424806in}{0.585290in}}%
\pgfpathcurveto{\pgfqpoint{0.422964in}{0.585290in}}{\pgfqpoint{0.421198in}{0.584558in}}{\pgfqpoint{0.419896in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{0.418593in}{0.581953in}}{\pgfqpoint{0.417862in}{0.580187in}}{\pgfqpoint{0.417862in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{0.417862in}{0.576503in}}{\pgfqpoint{0.418593in}{0.574737in}}{\pgfqpoint{0.419896in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{0.421198in}{0.572132in}}{\pgfqpoint{0.422964in}{0.571401in}}{\pgfqpoint{0.424806in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{0.424806in}{0.571401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438448in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{0.440290in}{0.687033in}}{\pgfqpoint{0.442056in}{0.687765in}}{\pgfqpoint{0.443359in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{0.444661in}{0.690370in}}{\pgfqpoint{0.445393in}{0.692136in}}{\pgfqpoint{0.445393in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{0.445393in}{0.695819in}}{\pgfqpoint{0.444661in}{0.697586in}}{\pgfqpoint{0.443359in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{0.442056in}{0.700190in}}{\pgfqpoint{0.440290in}{0.700922in}}{\pgfqpoint{0.438448in}{0.700922in}}%
\pgfpathcurveto{\pgfqpoint{0.436607in}{0.700922in}}{\pgfqpoint{0.434840in}{0.700190in}}{\pgfqpoint{0.433538in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{0.432236in}{0.697586in}}{\pgfqpoint{0.431504in}{0.695819in}}{\pgfqpoint{0.431504in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{0.431504in}{0.692136in}}{\pgfqpoint{0.432236in}{0.690370in}}{\pgfqpoint{0.433538in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{0.434840in}{0.687765in}}{\pgfqpoint{0.436607in}{0.687033in}}{\pgfqpoint{0.438448in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{0.438448in}{0.687033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436327in}{0.605183in}}%
\pgfpathcurveto{\pgfqpoint{0.438169in}{0.605183in}}{\pgfqpoint{0.439936in}{0.605915in}}{\pgfqpoint{0.441238in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{0.442540in}{0.608520in}}{\pgfqpoint{0.443272in}{0.610286in}}{\pgfqpoint{0.443272in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{0.443272in}{0.613969in}}{\pgfqpoint{0.442540in}{0.615736in}}{\pgfqpoint{0.441238in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{0.439936in}{0.618341in}}{\pgfqpoint{0.438169in}{0.619072in}}{\pgfqpoint{0.436327in}{0.619072in}}%
\pgfpathcurveto{\pgfqpoint{0.434486in}{0.619072in}}{\pgfqpoint{0.432719in}{0.618341in}}{\pgfqpoint{0.431417in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{0.430115in}{0.615736in}}{\pgfqpoint{0.429383in}{0.613969in}}{\pgfqpoint{0.429383in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{0.429383in}{0.610286in}}{\pgfqpoint{0.430115in}{0.608520in}}{\pgfqpoint{0.431417in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{0.432719in}{0.605915in}}{\pgfqpoint{0.434486in}{0.605183in}}{\pgfqpoint{0.436327in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{0.436327in}{0.605183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560214in}{0.831372in}}%
\pgfpathcurveto{\pgfqpoint{0.562056in}{0.831372in}}{\pgfqpoint{0.563822in}{0.832103in}}{\pgfqpoint{0.565125in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{0.566427in}{0.834708in}}{\pgfqpoint{0.567159in}{0.836475in}}{\pgfqpoint{0.567159in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{0.567159in}{0.840158in}}{\pgfqpoint{0.566427in}{0.841924in}}{\pgfqpoint{0.565125in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{0.563822in}{0.844529in}}{\pgfqpoint{0.562056in}{0.845261in}}{\pgfqpoint{0.560214in}{0.845261in}}%
\pgfpathcurveto{\pgfqpoint{0.558372in}{0.845261in}}{\pgfqpoint{0.556606in}{0.844529in}}{\pgfqpoint{0.555304in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{0.554001in}{0.841924in}}{\pgfqpoint{0.553270in}{0.840158in}}{\pgfqpoint{0.553270in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{0.553270in}{0.836475in}}{\pgfqpoint{0.554001in}{0.834708in}}{\pgfqpoint{0.555304in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{0.556606in}{0.832103in}}{\pgfqpoint{0.558372in}{0.831372in}}{\pgfqpoint{0.560214in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{0.560214in}{0.831372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317792in}{0.980955in}}%
\pgfpathcurveto{\pgfqpoint{0.319634in}{0.980955in}}{\pgfqpoint{0.321400in}{0.981687in}}{\pgfqpoint{0.322702in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{0.324005in}{0.984291in}}{\pgfqpoint{0.324736in}{0.986058in}}{\pgfqpoint{0.324736in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{0.324736in}{0.989741in}}{\pgfqpoint{0.324005in}{0.991508in}}{\pgfqpoint{0.322702in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{0.321400in}{0.994112in}}{\pgfqpoint{0.319634in}{0.994844in}}{\pgfqpoint{0.317792in}{0.994844in}}%
\pgfpathcurveto{\pgfqpoint{0.315950in}{0.994844in}}{\pgfqpoint{0.314184in}{0.994112in}}{\pgfqpoint{0.312881in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{0.311579in}{0.991508in}}{\pgfqpoint{0.310848in}{0.989741in}}{\pgfqpoint{0.310848in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{0.310848in}{0.986058in}}{\pgfqpoint{0.311579in}{0.984291in}}{\pgfqpoint{0.312881in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{0.314184in}{0.981687in}}{\pgfqpoint{0.315950in}{0.980955in}}{\pgfqpoint{0.317792in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{0.317792in}{0.980955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559289in}{0.902127in}}%
\pgfpathcurveto{\pgfqpoint{0.561131in}{0.902127in}}{\pgfqpoint{0.562897in}{0.902859in}}{\pgfqpoint{0.564199in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{0.565502in}{0.905463in}}{\pgfqpoint{0.566233in}{0.907230in}}{\pgfqpoint{0.566233in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{0.566233in}{0.910913in}}{\pgfqpoint{0.565502in}{0.912680in}}{\pgfqpoint{0.564199in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{0.562897in}{0.915284in}}{\pgfqpoint{0.561131in}{0.916016in}}{\pgfqpoint{0.559289in}{0.916016in}}%
\pgfpathcurveto{\pgfqpoint{0.557447in}{0.916016in}}{\pgfqpoint{0.555681in}{0.915284in}}{\pgfqpoint{0.554378in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{0.553076in}{0.912680in}}{\pgfqpoint{0.552344in}{0.910913in}}{\pgfqpoint{0.552344in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{0.552344in}{0.907230in}}{\pgfqpoint{0.553076in}{0.905463in}}{\pgfqpoint{0.554378in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{0.555681in}{0.902859in}}{\pgfqpoint{0.557447in}{0.902127in}}{\pgfqpoint{0.559289in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{0.559289in}{0.902127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721730in}{0.817141in}}%
\pgfpathcurveto{\pgfqpoint{0.723571in}{0.817141in}}{\pgfqpoint{0.725338in}{0.817873in}}{\pgfqpoint{0.726640in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{0.727942in}{0.820477in}}{\pgfqpoint{0.728674in}{0.822244in}}{\pgfqpoint{0.728674in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{0.728674in}{0.825927in}}{\pgfqpoint{0.727942in}{0.827693in}}{\pgfqpoint{0.726640in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{0.725338in}{0.830298in}}{\pgfqpoint{0.723571in}{0.831030in}}{\pgfqpoint{0.721730in}{0.831030in}}%
\pgfpathcurveto{\pgfqpoint{0.719888in}{0.831030in}}{\pgfqpoint{0.718122in}{0.830298in}}{\pgfqpoint{0.716819in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{0.715517in}{0.827693in}}{\pgfqpoint{0.714785in}{0.825927in}}{\pgfqpoint{0.714785in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{0.714785in}{0.822244in}}{\pgfqpoint{0.715517in}{0.820477in}}{\pgfqpoint{0.716819in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{0.718122in}{0.817873in}}{\pgfqpoint{0.719888in}{0.817141in}}{\pgfqpoint{0.721730in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{0.721730in}{0.817141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498777in}{0.395942in}}%
\pgfpathcurveto{\pgfqpoint{0.500619in}{0.395942in}}{\pgfqpoint{0.502386in}{0.396674in}}{\pgfqpoint{0.503688in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{0.504990in}{0.399278in}}{\pgfqpoint{0.505722in}{0.401045in}}{\pgfqpoint{0.505722in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{0.505722in}{0.404728in}}{\pgfqpoint{0.504990in}{0.406495in}}{\pgfqpoint{0.503688in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{0.502386in}{0.409099in}}{\pgfqpoint{0.500619in}{0.409831in}}{\pgfqpoint{0.498777in}{0.409831in}}%
\pgfpathcurveto{\pgfqpoint{0.496936in}{0.409831in}}{\pgfqpoint{0.495169in}{0.409099in}}{\pgfqpoint{0.493867in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{0.492565in}{0.406495in}}{\pgfqpoint{0.491833in}{0.404728in}}{\pgfqpoint{0.491833in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{0.491833in}{0.401045in}}{\pgfqpoint{0.492565in}{0.399278in}}{\pgfqpoint{0.493867in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{0.495169in}{0.396674in}}{\pgfqpoint{0.496936in}{0.395942in}}{\pgfqpoint{0.498777in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{0.498777in}{0.395942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666480in}{1.002415in}}%
\pgfpathcurveto{\pgfqpoint{0.668321in}{1.002415in}}{\pgfqpoint{0.670088in}{1.003147in}}{\pgfqpoint{0.671390in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{0.672692in}{1.005751in}}{\pgfqpoint{0.673424in}{1.007518in}}{\pgfqpoint{0.673424in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{0.673424in}{1.011201in}}{\pgfqpoint{0.672692in}{1.012968in}}{\pgfqpoint{0.671390in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{0.670088in}{1.015572in}}{\pgfqpoint{0.668321in}{1.016304in}}{\pgfqpoint{0.666480in}{1.016304in}}%
\pgfpathcurveto{\pgfqpoint{0.664638in}{1.016304in}}{\pgfqpoint{0.662871in}{1.015572in}}{\pgfqpoint{0.661569in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{0.660267in}{1.012968in}}{\pgfqpoint{0.659535in}{1.011201in}}{\pgfqpoint{0.659535in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{0.659535in}{1.007518in}}{\pgfqpoint{0.660267in}{1.005751in}}{\pgfqpoint{0.661569in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{0.662871in}{1.003147in}}{\pgfqpoint{0.664638in}{1.002415in}}{\pgfqpoint{0.666480in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{0.666480in}{1.002415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511302in}{0.463075in}}%
\pgfpathcurveto{\pgfqpoint{0.513143in}{0.463075in}}{\pgfqpoint{0.514910in}{0.463807in}}{\pgfqpoint{0.516212in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{0.517515in}{0.466412in}}{\pgfqpoint{0.518246in}{0.468178in}}{\pgfqpoint{0.518246in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{0.518246in}{0.471862in}}{\pgfqpoint{0.517515in}{0.473628in}}{\pgfqpoint{0.516212in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{0.514910in}{0.476233in}}{\pgfqpoint{0.513143in}{0.476964in}}{\pgfqpoint{0.511302in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{0.509460in}{0.476964in}}{\pgfqpoint{0.507694in}{0.476233in}}{\pgfqpoint{0.506391in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{0.505089in}{0.473628in}}{\pgfqpoint{0.504357in}{0.471862in}}{\pgfqpoint{0.504357in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{0.504357in}{0.468178in}}{\pgfqpoint{0.505089in}{0.466412in}}{\pgfqpoint{0.506391in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{0.507694in}{0.463807in}}{\pgfqpoint{0.509460in}{0.463075in}}{\pgfqpoint{0.511302in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{0.511302in}{0.463075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672919in}{0.398378in}}%
\pgfpathcurveto{\pgfqpoint{0.674761in}{0.398378in}}{\pgfqpoint{0.676528in}{0.399110in}}{\pgfqpoint{0.677830in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{0.679132in}{0.401714in}}{\pgfqpoint{0.679864in}{0.403481in}}{\pgfqpoint{0.679864in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{0.679864in}{0.407164in}}{\pgfqpoint{0.679132in}{0.408931in}}{\pgfqpoint{0.677830in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{0.676528in}{0.411535in}}{\pgfqpoint{0.674761in}{0.412267in}}{\pgfqpoint{0.672919in}{0.412267in}}%
\pgfpathcurveto{\pgfqpoint{0.671078in}{0.412267in}}{\pgfqpoint{0.669311in}{0.411535in}}{\pgfqpoint{0.668009in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{0.666707in}{0.408931in}}{\pgfqpoint{0.665975in}{0.407164in}}{\pgfqpoint{0.665975in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{0.665975in}{0.403481in}}{\pgfqpoint{0.666707in}{0.401714in}}{\pgfqpoint{0.668009in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{0.669311in}{0.399110in}}{\pgfqpoint{0.671078in}{0.398378in}}{\pgfqpoint{0.672919in}{0.398378in}}%
\pgfpathlineto{\pgfqpoint{0.672919in}{0.398378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.780392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392456in}{0.586359in}}%
\pgfpathcurveto{\pgfqpoint{0.394298in}{0.586359in}}{\pgfqpoint{0.396064in}{0.587091in}}{\pgfqpoint{0.397367in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{0.398669in}{0.589695in}}{\pgfqpoint{0.399401in}{0.591462in}}{\pgfqpoint{0.399401in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{0.399401in}{0.595145in}}{\pgfqpoint{0.398669in}{0.596911in}}{\pgfqpoint{0.397367in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{0.396064in}{0.599516in}}{\pgfqpoint{0.394298in}{0.600248in}}{\pgfqpoint{0.392456in}{0.600248in}}%
\pgfpathcurveto{\pgfqpoint{0.390615in}{0.600248in}}{\pgfqpoint{0.388848in}{0.599516in}}{\pgfqpoint{0.387546in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{0.386244in}{0.596911in}}{\pgfqpoint{0.385512in}{0.595145in}}{\pgfqpoint{0.385512in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{0.385512in}{0.591462in}}{\pgfqpoint{0.386244in}{0.589695in}}{\pgfqpoint{0.387546in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{0.388848in}{0.587091in}}{\pgfqpoint{0.390615in}{0.586359in}}{\pgfqpoint{0.392456in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{0.392456in}{0.586359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.690196,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351900in}{1.076145in}}%
\pgfpathcurveto{\pgfqpoint{0.353742in}{1.076145in}}{\pgfqpoint{0.355508in}{1.076876in}}{\pgfqpoint{0.356810in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{0.358113in}{1.079481in}}{\pgfqpoint{0.358844in}{1.081247in}}{\pgfqpoint{0.358844in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{0.358844in}{1.084931in}}{\pgfqpoint{0.358113in}{1.086697in}}{\pgfqpoint{0.356810in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{0.355508in}{1.089302in}}{\pgfqpoint{0.353742in}{1.090034in}}{\pgfqpoint{0.351900in}{1.090034in}}%
\pgfpathcurveto{\pgfqpoint{0.350058in}{1.090034in}}{\pgfqpoint{0.348292in}{1.089302in}}{\pgfqpoint{0.346989in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{0.345687in}{1.086697in}}{\pgfqpoint{0.344955in}{1.084931in}}{\pgfqpoint{0.344955in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{0.344955in}{1.081247in}}{\pgfqpoint{0.345687in}{1.079481in}}{\pgfqpoint{0.346989in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{0.348292in}{1.076876in}}{\pgfqpoint{0.350058in}{1.076145in}}{\pgfqpoint{0.351900in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{0.351900in}{1.076145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649295in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{0.651137in}{0.507092in}}{\pgfqpoint{0.652903in}{0.507824in}}{\pgfqpoint{0.654206in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{0.655508in}{0.510428in}}{\pgfqpoint{0.656240in}{0.512195in}}{\pgfqpoint{0.656240in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{0.656240in}{0.515878in}}{\pgfqpoint{0.655508in}{0.517645in}}{\pgfqpoint{0.654206in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{0.652903in}{0.520249in}}{\pgfqpoint{0.651137in}{0.520981in}}{\pgfqpoint{0.649295in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{0.647454in}{0.520981in}}{\pgfqpoint{0.645687in}{0.520249in}}{\pgfqpoint{0.644385in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{0.643082in}{0.517645in}}{\pgfqpoint{0.642351in}{0.515878in}}{\pgfqpoint{0.642351in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{0.642351in}{0.512195in}}{\pgfqpoint{0.643082in}{0.510428in}}{\pgfqpoint{0.644385in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{0.645687in}{0.507824in}}{\pgfqpoint{0.647454in}{0.507092in}}{\pgfqpoint{0.649295in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{0.649295in}{0.507092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608902in}{0.584678in}}%
\pgfpathcurveto{\pgfqpoint{0.610743in}{0.584678in}}{\pgfqpoint{0.612510in}{0.585410in}}{\pgfqpoint{0.613812in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{0.615114in}{0.588014in}}{\pgfqpoint{0.615846in}{0.589781in}}{\pgfqpoint{0.615846in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{0.615846in}{0.593464in}}{\pgfqpoint{0.615114in}{0.595231in}}{\pgfqpoint{0.613812in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{0.612510in}{0.597835in}}{\pgfqpoint{0.610743in}{0.598567in}}{\pgfqpoint{0.608902in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{0.607060in}{0.598567in}}{\pgfqpoint{0.605294in}{0.597835in}}{\pgfqpoint{0.603991in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{0.602689in}{0.595231in}}{\pgfqpoint{0.601957in}{0.593464in}}{\pgfqpoint{0.601957in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{0.601957in}{0.589781in}}{\pgfqpoint{0.602689in}{0.588014in}}{\pgfqpoint{0.603991in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{0.605294in}{0.585410in}}{\pgfqpoint{0.607060in}{0.584678in}}{\pgfqpoint{0.608902in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{0.608902in}{0.584678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669071in}{0.598085in}}%
\pgfpathcurveto{\pgfqpoint{0.670913in}{0.598085in}}{\pgfqpoint{0.672679in}{0.598817in}}{\pgfqpoint{0.673981in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{0.675284in}{0.601421in}}{\pgfqpoint{0.676015in}{0.603188in}}{\pgfqpoint{0.676015in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{0.676015in}{0.606871in}}{\pgfqpoint{0.675284in}{0.608638in}}{\pgfqpoint{0.673981in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{0.672679in}{0.611242in}}{\pgfqpoint{0.670913in}{0.611974in}}{\pgfqpoint{0.669071in}{0.611974in}}%
\pgfpathcurveto{\pgfqpoint{0.667229in}{0.611974in}}{\pgfqpoint{0.665463in}{0.611242in}}{\pgfqpoint{0.664160in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{0.662858in}{0.608638in}}{\pgfqpoint{0.662126in}{0.606871in}}{\pgfqpoint{0.662126in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{0.662126in}{0.603188in}}{\pgfqpoint{0.662858in}{0.601421in}}{\pgfqpoint{0.664160in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{0.665463in}{0.598817in}}{\pgfqpoint{0.667229in}{0.598085in}}{\pgfqpoint{0.669071in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{0.669071in}{0.598085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465012in}{0.625373in}}%
\pgfpathcurveto{\pgfqpoint{0.466853in}{0.625373in}}{\pgfqpoint{0.468620in}{0.626105in}}{\pgfqpoint{0.469922in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{0.471224in}{0.628709in}}{\pgfqpoint{0.471956in}{0.630476in}}{\pgfqpoint{0.471956in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{0.471956in}{0.634159in}}{\pgfqpoint{0.471224in}{0.635926in}}{\pgfqpoint{0.469922in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{0.468620in}{0.638530in}}{\pgfqpoint{0.466853in}{0.639262in}}{\pgfqpoint{0.465012in}{0.639262in}}%
\pgfpathcurveto{\pgfqpoint{0.463170in}{0.639262in}}{\pgfqpoint{0.461403in}{0.638530in}}{\pgfqpoint{0.460101in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{0.458799in}{0.635926in}}{\pgfqpoint{0.458067in}{0.634159in}}{\pgfqpoint{0.458067in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{0.458067in}{0.630476in}}{\pgfqpoint{0.458799in}{0.628709in}}{\pgfqpoint{0.460101in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{0.461403in}{0.626105in}}{\pgfqpoint{0.463170in}{0.625373in}}{\pgfqpoint{0.465012in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{0.465012in}{0.625373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282221in}{1.072617in}}%
\pgfpathcurveto{\pgfqpoint{0.284063in}{1.072617in}}{\pgfqpoint{0.285829in}{1.073349in}}{\pgfqpoint{0.287132in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{0.288434in}{1.075953in}}{\pgfqpoint{0.289166in}{1.077720in}}{\pgfqpoint{0.289166in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{0.289166in}{1.081403in}}{\pgfqpoint{0.288434in}{1.083170in}}{\pgfqpoint{0.287132in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{0.285829in}{1.085774in}}{\pgfqpoint{0.284063in}{1.086506in}}{\pgfqpoint{0.282221in}{1.086506in}}%
\pgfpathcurveto{\pgfqpoint{0.280379in}{1.086506in}}{\pgfqpoint{0.278613in}{1.085774in}}{\pgfqpoint{0.277311in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{0.276008in}{1.083170in}}{\pgfqpoint{0.275277in}{1.081403in}}{\pgfqpoint{0.275277in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{0.275277in}{1.077720in}}{\pgfqpoint{0.276008in}{1.075953in}}{\pgfqpoint{0.277311in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{0.278613in}{1.073349in}}{\pgfqpoint{0.280379in}{1.072617in}}{\pgfqpoint{0.282221in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{0.282221in}{1.072617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826923in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{0.828765in}{0.794519in}}{\pgfqpoint{0.830531in}{0.795251in}}{\pgfqpoint{0.831834in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{0.833136in}{0.797855in}}{\pgfqpoint{0.833867in}{0.799622in}}{\pgfqpoint{0.833867in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{0.833867in}{0.803305in}}{\pgfqpoint{0.833136in}{0.805071in}}{\pgfqpoint{0.831834in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{0.830531in}{0.807676in}}{\pgfqpoint{0.828765in}{0.808408in}}{\pgfqpoint{0.826923in}{0.808408in}}%
\pgfpathcurveto{\pgfqpoint{0.825081in}{0.808408in}}{\pgfqpoint{0.823315in}{0.807676in}}{\pgfqpoint{0.822013in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{0.820710in}{0.805071in}}{\pgfqpoint{0.819979in}{0.803305in}}{\pgfqpoint{0.819979in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{0.819979in}{0.799622in}}{\pgfqpoint{0.820710in}{0.797855in}}{\pgfqpoint{0.822013in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{0.823315in}{0.795251in}}{\pgfqpoint{0.825081in}{0.794519in}}{\pgfqpoint{0.826923in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{0.826923in}{0.794519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852454in}{0.936094in}}%
\pgfpathcurveto{\pgfqpoint{0.854296in}{0.936094in}}{\pgfqpoint{0.856063in}{0.936826in}}{\pgfqpoint{0.857365in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{0.858667in}{0.939430in}}{\pgfqpoint{0.859399in}{0.941197in}}{\pgfqpoint{0.859399in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{0.859399in}{0.944880in}}{\pgfqpoint{0.858667in}{0.946646in}}{\pgfqpoint{0.857365in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{0.856063in}{0.949251in}}{\pgfqpoint{0.854296in}{0.949983in}}{\pgfqpoint{0.852454in}{0.949983in}}%
\pgfpathcurveto{\pgfqpoint{0.850613in}{0.949983in}}{\pgfqpoint{0.848846in}{0.949251in}}{\pgfqpoint{0.847544in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{0.846242in}{0.946646in}}{\pgfqpoint{0.845510in}{0.944880in}}{\pgfqpoint{0.845510in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{0.845510in}{0.941197in}}{\pgfqpoint{0.846242in}{0.939430in}}{\pgfqpoint{0.847544in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{0.848846in}{0.936826in}}{\pgfqpoint{0.850613in}{0.936094in}}{\pgfqpoint{0.852454in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{0.852454in}{0.936094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585042in}{1.085150in}}%
\pgfpathcurveto{\pgfqpoint{0.586884in}{1.085150in}}{\pgfqpoint{0.588650in}{1.085882in}}{\pgfqpoint{0.589952in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{0.591255in}{1.088486in}}{\pgfqpoint{0.591986in}{1.090253in}}{\pgfqpoint{0.591986in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{0.591986in}{1.093936in}}{\pgfqpoint{0.591255in}{1.095703in}}{\pgfqpoint{0.589952in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{0.588650in}{1.098307in}}{\pgfqpoint{0.586884in}{1.099039in}}{\pgfqpoint{0.585042in}{1.099039in}}%
\pgfpathcurveto{\pgfqpoint{0.583200in}{1.099039in}}{\pgfqpoint{0.581434in}{1.098307in}}{\pgfqpoint{0.580132in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{0.578829in}{1.095703in}}{\pgfqpoint{0.578098in}{1.093936in}}{\pgfqpoint{0.578098in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{0.578098in}{1.090253in}}{\pgfqpoint{0.578829in}{1.088486in}}{\pgfqpoint{0.580132in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{0.581434in}{1.085882in}}{\pgfqpoint{0.583200in}{1.085150in}}{\pgfqpoint{0.585042in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{0.585042in}{1.085150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597867in}{0.942527in}}%
\pgfpathcurveto{\pgfqpoint{0.599709in}{0.942527in}}{\pgfqpoint{0.601475in}{0.943259in}}{\pgfqpoint{0.602778in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{0.604080in}{0.945864in}}{\pgfqpoint{0.604812in}{0.947630in}}{\pgfqpoint{0.604812in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{0.604812in}{0.951314in}}{\pgfqpoint{0.604080in}{0.953080in}}{\pgfqpoint{0.602778in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{0.601475in}{0.955685in}}{\pgfqpoint{0.599709in}{0.956416in}}{\pgfqpoint{0.597867in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{0.596025in}{0.956416in}}{\pgfqpoint{0.594259in}{0.955685in}}{\pgfqpoint{0.592957in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{0.591654in}{0.953080in}}{\pgfqpoint{0.590923in}{0.951314in}}{\pgfqpoint{0.590923in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{0.590923in}{0.947630in}}{\pgfqpoint{0.591654in}{0.945864in}}{\pgfqpoint{0.592957in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{0.594259in}{0.943259in}}{\pgfqpoint{0.596025in}{0.942527in}}{\pgfqpoint{0.597867in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{0.597867in}{0.942527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422205in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{0.424047in}{1.148856in}}{\pgfqpoint{0.425813in}{1.149587in}}{\pgfqpoint{0.427116in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{0.428418in}{1.152192in}}{\pgfqpoint{0.429150in}{1.153958in}}{\pgfqpoint{0.429150in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{0.429150in}{1.157642in}}{\pgfqpoint{0.428418in}{1.159408in}}{\pgfqpoint{0.427116in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{0.425813in}{1.162013in}}{\pgfqpoint{0.424047in}{1.162744in}}{\pgfqpoint{0.422205in}{1.162744in}}%
\pgfpathcurveto{\pgfqpoint{0.420363in}{1.162744in}}{\pgfqpoint{0.418597in}{1.162013in}}{\pgfqpoint{0.417295in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{0.415992in}{1.159408in}}{\pgfqpoint{0.415261in}{1.157642in}}{\pgfqpoint{0.415261in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{0.415261in}{1.153958in}}{\pgfqpoint{0.415992in}{1.152192in}}{\pgfqpoint{0.417295in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{0.418597in}{1.149587in}}{\pgfqpoint{0.420363in}{1.148856in}}{\pgfqpoint{0.422205in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{0.422205in}{1.148856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454403in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{0.456245in}{1.179576in}}{\pgfqpoint{0.458011in}{1.180308in}}{\pgfqpoint{0.459313in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{0.460616in}{1.182912in}}{\pgfqpoint{0.461347in}{1.184679in}}{\pgfqpoint{0.461347in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{0.461347in}{1.188362in}}{\pgfqpoint{0.460616in}{1.190129in}}{\pgfqpoint{0.459313in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{0.458011in}{1.192733in}}{\pgfqpoint{0.456245in}{1.193465in}}{\pgfqpoint{0.454403in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{0.452561in}{1.193465in}}{\pgfqpoint{0.450795in}{1.192733in}}{\pgfqpoint{0.449493in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{0.448190in}{1.190129in}}{\pgfqpoint{0.447459in}{1.188362in}}{\pgfqpoint{0.447459in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{0.447459in}{1.184679in}}{\pgfqpoint{0.448190in}{1.182912in}}{\pgfqpoint{0.449493in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{0.450795in}{1.180308in}}{\pgfqpoint{0.452561in}{1.179576in}}{\pgfqpoint{0.454403in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{0.454403in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570000in}{0.669836in}}%
\pgfpathcurveto{\pgfqpoint{0.571842in}{0.669836in}}{\pgfqpoint{0.573608in}{0.670567in}}{\pgfqpoint{0.574910in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{0.576213in}{0.673172in}}{\pgfqpoint{0.576944in}{0.674938in}}{\pgfqpoint{0.576944in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{0.576944in}{0.678622in}}{\pgfqpoint{0.576213in}{0.680388in}}{\pgfqpoint{0.574910in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{0.573608in}{0.682993in}}{\pgfqpoint{0.571842in}{0.683724in}}{\pgfqpoint{0.570000in}{0.683724in}}%
\pgfpathcurveto{\pgfqpoint{0.568158in}{0.683724in}}{\pgfqpoint{0.566392in}{0.682993in}}{\pgfqpoint{0.565089in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{0.563787in}{0.680388in}}{\pgfqpoint{0.563055in}{0.678622in}}{\pgfqpoint{0.563055in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{0.563055in}{0.674938in}}{\pgfqpoint{0.563787in}{0.673172in}}{\pgfqpoint{0.565089in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{0.566392in}{0.670567in}}{\pgfqpoint{0.568158in}{0.669836in}}{\pgfqpoint{0.570000in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{0.570000in}{0.669836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.209662in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{0.211504in}{0.890517in}}{\pgfqpoint{0.213271in}{0.891248in}}{\pgfqpoint{0.214573in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{0.215875in}{0.893853in}}{\pgfqpoint{0.216607in}{0.895619in}}{\pgfqpoint{0.216607in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.216607in}{0.899303in}}{\pgfqpoint{0.215875in}{0.901069in}}{\pgfqpoint{0.214573in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{0.213271in}{0.903674in}}{\pgfqpoint{0.211504in}{0.904406in}}{\pgfqpoint{0.209662in}{0.904406in}}%
\pgfpathcurveto{\pgfqpoint{0.207821in}{0.904406in}}{\pgfqpoint{0.206054in}{0.903674in}}{\pgfqpoint{0.204752in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{0.203450in}{0.901069in}}{\pgfqpoint{0.202718in}{0.899303in}}{\pgfqpoint{0.202718in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{0.202718in}{0.895619in}}{\pgfqpoint{0.203450in}{0.893853in}}{\pgfqpoint{0.204752in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{0.206054in}{0.891248in}}{\pgfqpoint{0.207821in}{0.890517in}}{\pgfqpoint{0.209662in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{0.209662in}{0.890517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.279477in}{1.020763in}}%
\pgfpathcurveto{\pgfqpoint{0.281319in}{1.020763in}}{\pgfqpoint{0.283086in}{1.021494in}}{\pgfqpoint{0.284388in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{0.285690in}{1.024099in}}{\pgfqpoint{0.286422in}{1.025865in}}{\pgfqpoint{0.286422in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{0.286422in}{1.029549in}}{\pgfqpoint{0.285690in}{1.031315in}}{\pgfqpoint{0.284388in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{0.283086in}{1.033920in}}{\pgfqpoint{0.281319in}{1.034651in}}{\pgfqpoint{0.279477in}{1.034651in}}%
\pgfpathcurveto{\pgfqpoint{0.277636in}{1.034651in}}{\pgfqpoint{0.275869in}{1.033920in}}{\pgfqpoint{0.274567in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{0.273265in}{1.031315in}}{\pgfqpoint{0.272533in}{1.029549in}}{\pgfqpoint{0.272533in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{0.272533in}{1.025865in}}{\pgfqpoint{0.273265in}{1.024099in}}{\pgfqpoint{0.274567in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{0.275869in}{1.021494in}}{\pgfqpoint{0.277636in}{1.020763in}}{\pgfqpoint{0.279477in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{0.279477in}{1.020763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398620in}{0.386172in}}%
\pgfpathcurveto{\pgfqpoint{0.400462in}{0.386172in}}{\pgfqpoint{0.402228in}{0.386904in}}{\pgfqpoint{0.403531in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{0.404833in}{0.389508in}}{\pgfqpoint{0.405565in}{0.391275in}}{\pgfqpoint{0.405565in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{0.405565in}{0.394958in}}{\pgfqpoint{0.404833in}{0.396725in}}{\pgfqpoint{0.403531in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{0.402228in}{0.399329in}}{\pgfqpoint{0.400462in}{0.400061in}}{\pgfqpoint{0.398620in}{0.400061in}}%
\pgfpathcurveto{\pgfqpoint{0.396779in}{0.400061in}}{\pgfqpoint{0.395012in}{0.399329in}}{\pgfqpoint{0.393710in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{0.392408in}{0.396725in}}{\pgfqpoint{0.391676in}{0.394958in}}{\pgfqpoint{0.391676in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{0.391676in}{0.391275in}}{\pgfqpoint{0.392408in}{0.389508in}}{\pgfqpoint{0.393710in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{0.395012in}{0.386904in}}{\pgfqpoint{0.396779in}{0.386172in}}{\pgfqpoint{0.398620in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{0.398620in}{0.386172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769993in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{0.771835in}{0.764828in}}{\pgfqpoint{0.773601in}{0.765560in}}{\pgfqpoint{0.774903in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{0.776206in}{0.768164in}}{\pgfqpoint{0.776937in}{0.769931in}}{\pgfqpoint{0.776937in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{0.776937in}{0.773614in}}{\pgfqpoint{0.776206in}{0.775380in}}{\pgfqpoint{0.774903in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{0.773601in}{0.777985in}}{\pgfqpoint{0.771835in}{0.778717in}}{\pgfqpoint{0.769993in}{0.778717in}}%
\pgfpathcurveto{\pgfqpoint{0.768151in}{0.778717in}}{\pgfqpoint{0.766385in}{0.777985in}}{\pgfqpoint{0.765082in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{0.763780in}{0.775380in}}{\pgfqpoint{0.763048in}{0.773614in}}{\pgfqpoint{0.763048in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{0.763048in}{0.769931in}}{\pgfqpoint{0.763780in}{0.768164in}}{\pgfqpoint{0.765082in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{0.766385in}{0.765560in}}{\pgfqpoint{0.768151in}{0.764828in}}{\pgfqpoint{0.769993in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{0.769993in}{0.764828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533546in}{0.509998in}}%
\pgfpathcurveto{\pgfqpoint{0.535387in}{0.509998in}}{\pgfqpoint{0.537154in}{0.510730in}}{\pgfqpoint{0.538456in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{0.539758in}{0.513335in}}{\pgfqpoint{0.540490in}{0.515101in}}{\pgfqpoint{0.540490in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{0.540490in}{0.518784in}}{\pgfqpoint{0.539758in}{0.520551in}}{\pgfqpoint{0.538456in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{0.537154in}{0.523155in}}{\pgfqpoint{0.535387in}{0.523887in}}{\pgfqpoint{0.533546in}{0.523887in}}%
\pgfpathcurveto{\pgfqpoint{0.531704in}{0.523887in}}{\pgfqpoint{0.529937in}{0.523155in}}{\pgfqpoint{0.528635in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{0.527333in}{0.520551in}}{\pgfqpoint{0.526601in}{0.518784in}}{\pgfqpoint{0.526601in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{0.526601in}{0.515101in}}{\pgfqpoint{0.527333in}{0.513335in}}{\pgfqpoint{0.528635in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{0.529937in}{0.510730in}}{\pgfqpoint{0.531704in}{0.509998in}}{\pgfqpoint{0.533546in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{0.533546in}{0.509998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538372in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{0.540214in}{1.175842in}}{\pgfqpoint{0.541980in}{1.176573in}}{\pgfqpoint{0.543282in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{0.544585in}{1.179178in}}{\pgfqpoint{0.545316in}{1.180944in}}{\pgfqpoint{0.545316in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{0.545316in}{1.184628in}}{\pgfqpoint{0.544585in}{1.186394in}}{\pgfqpoint{0.543282in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{0.541980in}{1.188999in}}{\pgfqpoint{0.540214in}{1.189730in}}{\pgfqpoint{0.538372in}{1.189730in}}%
\pgfpathcurveto{\pgfqpoint{0.536530in}{1.189730in}}{\pgfqpoint{0.534764in}{1.188999in}}{\pgfqpoint{0.533461in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{0.532159in}{1.186394in}}{\pgfqpoint{0.531427in}{1.184628in}}{\pgfqpoint{0.531427in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{0.531427in}{1.180944in}}{\pgfqpoint{0.532159in}{1.179178in}}{\pgfqpoint{0.533461in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{0.534764in}{1.176573in}}{\pgfqpoint{0.536530in}{1.175842in}}{\pgfqpoint{0.538372in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{0.538372in}{1.175842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488809in}{0.445253in}}%
\pgfpathcurveto{\pgfqpoint{0.490651in}{0.445253in}}{\pgfqpoint{0.492418in}{0.445985in}}{\pgfqpoint{0.493720in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{0.495022in}{0.448589in}}{\pgfqpoint{0.495754in}{0.450356in}}{\pgfqpoint{0.495754in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{0.495754in}{0.454039in}}{\pgfqpoint{0.495022in}{0.455805in}}{\pgfqpoint{0.493720in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{0.492418in}{0.458410in}}{\pgfqpoint{0.490651in}{0.459142in}}{\pgfqpoint{0.488809in}{0.459142in}}%
\pgfpathcurveto{\pgfqpoint{0.486968in}{0.459142in}}{\pgfqpoint{0.485201in}{0.458410in}}{\pgfqpoint{0.483899in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{0.482597in}{0.455805in}}{\pgfqpoint{0.481865in}{0.454039in}}{\pgfqpoint{0.481865in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{0.481865in}{0.450356in}}{\pgfqpoint{0.482597in}{0.448589in}}{\pgfqpoint{0.483899in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{0.485201in}{0.445985in}}{\pgfqpoint{0.486968in}{0.445253in}}{\pgfqpoint{0.488809in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{0.488809in}{0.445253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043361in}{0.634875in}}%
\pgfpathcurveto{\pgfqpoint{1.045203in}{0.634875in}}{\pgfqpoint{1.046969in}{0.635606in}}{\pgfqpoint{1.048271in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{1.049574in}{0.638211in}}{\pgfqpoint{1.050305in}{0.639977in}}{\pgfqpoint{1.050305in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{1.050305in}{0.643661in}}{\pgfqpoint{1.049574in}{0.645427in}}{\pgfqpoint{1.048271in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{1.046969in}{0.648032in}}{\pgfqpoint{1.045203in}{0.648764in}}{\pgfqpoint{1.043361in}{0.648764in}}%
\pgfpathcurveto{\pgfqpoint{1.041519in}{0.648764in}}{\pgfqpoint{1.039753in}{0.648032in}}{\pgfqpoint{1.038451in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{1.037148in}{0.645427in}}{\pgfqpoint{1.036417in}{0.643661in}}{\pgfqpoint{1.036417in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{1.036417in}{0.639977in}}{\pgfqpoint{1.037148in}{0.638211in}}{\pgfqpoint{1.038451in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{1.039753in}{0.635606in}}{\pgfqpoint{1.041519in}{0.634875in}}{\pgfqpoint{1.043361in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.634875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512315in}{0.706508in}}%
\pgfpathcurveto{\pgfqpoint{0.514157in}{0.706508in}}{\pgfqpoint{0.515923in}{0.707240in}}{\pgfqpoint{0.517226in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{0.518528in}{0.709845in}}{\pgfqpoint{0.519260in}{0.711611in}}{\pgfqpoint{0.519260in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{0.519260in}{0.715294in}}{\pgfqpoint{0.518528in}{0.717061in}}{\pgfqpoint{0.517226in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{0.515923in}{0.719665in}}{\pgfqpoint{0.514157in}{0.720397in}}{\pgfqpoint{0.512315in}{0.720397in}}%
\pgfpathcurveto{\pgfqpoint{0.510473in}{0.720397in}}{\pgfqpoint{0.508707in}{0.719665in}}{\pgfqpoint{0.507405in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{0.506102in}{0.717061in}}{\pgfqpoint{0.505371in}{0.715294in}}{\pgfqpoint{0.505371in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{0.505371in}{0.711611in}}{\pgfqpoint{0.506102in}{0.709845in}}{\pgfqpoint{0.507405in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{0.508707in}{0.707240in}}{\pgfqpoint{0.510473in}{0.706508in}}{\pgfqpoint{0.512315in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{0.512315in}{0.706508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426400in}{0.912846in}}%
\pgfpathcurveto{\pgfqpoint{0.428242in}{0.912846in}}{\pgfqpoint{0.430008in}{0.913578in}}{\pgfqpoint{0.431310in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{0.432613in}{0.916182in}}{\pgfqpoint{0.433344in}{0.917949in}}{\pgfqpoint{0.433344in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{0.433344in}{0.921632in}}{\pgfqpoint{0.432613in}{0.923399in}}{\pgfqpoint{0.431310in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{0.430008in}{0.926003in}}{\pgfqpoint{0.428242in}{0.926735in}}{\pgfqpoint{0.426400in}{0.926735in}}%
\pgfpathcurveto{\pgfqpoint{0.424558in}{0.926735in}}{\pgfqpoint{0.422792in}{0.926003in}}{\pgfqpoint{0.421490in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{0.420187in}{0.923399in}}{\pgfqpoint{0.419456in}{0.921632in}}{\pgfqpoint{0.419456in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{0.419456in}{0.917949in}}{\pgfqpoint{0.420187in}{0.916182in}}{\pgfqpoint{0.421490in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{0.422792in}{0.913578in}}{\pgfqpoint{0.424558in}{0.912846in}}{\pgfqpoint{0.426400in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{0.426400in}{0.912846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.038889in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712396in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{0.714237in}{0.504846in}}{\pgfqpoint{0.716004in}{0.505578in}}{\pgfqpoint{0.717306in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{0.718608in}{0.508182in}}{\pgfqpoint{0.719340in}{0.509949in}}{\pgfqpoint{0.719340in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{0.719340in}{0.513632in}}{\pgfqpoint{0.718608in}{0.515399in}}{\pgfqpoint{0.717306in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{0.716004in}{0.518003in}}{\pgfqpoint{0.714237in}{0.518735in}}{\pgfqpoint{0.712396in}{0.518735in}}%
\pgfpathcurveto{\pgfqpoint{0.710554in}{0.518735in}}{\pgfqpoint{0.708787in}{0.518003in}}{\pgfqpoint{0.707485in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{0.706183in}{0.515399in}}{\pgfqpoint{0.705451in}{0.513632in}}{\pgfqpoint{0.705451in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{0.705451in}{0.509949in}}{\pgfqpoint{0.706183in}{0.508182in}}{\pgfqpoint{0.707485in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{0.708787in}{0.505578in}}{\pgfqpoint{0.710554in}{0.504846in}}{\pgfqpoint{0.712396in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{0.712396in}{0.504846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.615096in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970247in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{1.972088in}{0.884801in}}{\pgfqpoint{1.973855in}{0.885533in}}{\pgfqpoint{1.975157in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{1.976459in}{0.888137in}}{\pgfqpoint{1.977191in}{0.889904in}}{\pgfqpoint{1.977191in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{1.977191in}{0.893587in}}{\pgfqpoint{1.976459in}{0.895354in}}{\pgfqpoint{1.975157in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{1.973855in}{0.897958in}}{\pgfqpoint{1.972088in}{0.898690in}}{\pgfqpoint{1.970247in}{0.898690in}}%
\pgfpathcurveto{\pgfqpoint{1.968405in}{0.898690in}}{\pgfqpoint{1.966638in}{0.897958in}}{\pgfqpoint{1.965336in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{1.964034in}{0.895354in}}{\pgfqpoint{1.963302in}{0.893587in}}{\pgfqpoint{1.963302in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{1.963302in}{0.889904in}}{\pgfqpoint{1.964034in}{0.888137in}}{\pgfqpoint{1.965336in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{1.966638in}{0.885533in}}{\pgfqpoint{1.968405in}{0.884801in}}{\pgfqpoint{1.970247in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{0.884801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649602in}{0.335900in}}%
\pgfpathcurveto{\pgfqpoint{1.651444in}{0.335900in}}{\pgfqpoint{1.653210in}{0.336632in}}{\pgfqpoint{1.654512in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{1.655815in}{0.339236in}}{\pgfqpoint{1.656546in}{0.341003in}}{\pgfqpoint{1.656546in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{1.656546in}{0.344686in}}{\pgfqpoint{1.655815in}{0.346452in}}{\pgfqpoint{1.654512in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{1.653210in}{0.349057in}}{\pgfqpoint{1.651444in}{0.349789in}}{\pgfqpoint{1.649602in}{0.349789in}}%
\pgfpathcurveto{\pgfqpoint{1.647760in}{0.349789in}}{\pgfqpoint{1.645994in}{0.349057in}}{\pgfqpoint{1.644691in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{1.643389in}{0.346452in}}{\pgfqpoint{1.642657in}{0.344686in}}{\pgfqpoint{1.642657in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{1.642657in}{0.341003in}}{\pgfqpoint{1.643389in}{0.339236in}}{\pgfqpoint{1.644691in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{1.645994in}{0.336632in}}{\pgfqpoint{1.647760in}{0.335900in}}{\pgfqpoint{1.649602in}{0.335900in}}%
\pgfpathlineto{\pgfqpoint{1.649602in}{0.335900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655511in}{0.838461in}}%
\pgfpathcurveto{\pgfqpoint{1.657353in}{0.838461in}}{\pgfqpoint{1.659120in}{0.839192in}}{\pgfqpoint{1.660422in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{1.661724in}{0.841797in}}{\pgfqpoint{1.662456in}{0.843563in}}{\pgfqpoint{1.662456in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{1.662456in}{0.847247in}}{\pgfqpoint{1.661724in}{0.849013in}}{\pgfqpoint{1.660422in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{1.659120in}{0.851618in}}{\pgfqpoint{1.657353in}{0.852350in}}{\pgfqpoint{1.655511in}{0.852350in}}%
\pgfpathcurveto{\pgfqpoint{1.653670in}{0.852350in}}{\pgfqpoint{1.651903in}{0.851618in}}{\pgfqpoint{1.650601in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{1.649299in}{0.849013in}}{\pgfqpoint{1.648567in}{0.847247in}}{\pgfqpoint{1.648567in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{1.648567in}{0.843563in}}{\pgfqpoint{1.649299in}{0.841797in}}{\pgfqpoint{1.650601in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{1.651903in}{0.839192in}}{\pgfqpoint{1.653670in}{0.838461in}}{\pgfqpoint{1.655511in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{1.655511in}{0.838461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730601in}{0.752020in}}%
\pgfpathcurveto{\pgfqpoint{1.732442in}{0.752020in}}{\pgfqpoint{1.734209in}{0.752752in}}{\pgfqpoint{1.735511in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{1.736813in}{0.755356in}}{\pgfqpoint{1.737545in}{0.757123in}}{\pgfqpoint{1.737545in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{1.737545in}{0.760806in}}{\pgfqpoint{1.736813in}{0.762573in}}{\pgfqpoint{1.735511in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{1.734209in}{0.765177in}}{\pgfqpoint{1.732442in}{0.765909in}}{\pgfqpoint{1.730601in}{0.765909in}}%
\pgfpathcurveto{\pgfqpoint{1.728759in}{0.765909in}}{\pgfqpoint{1.726992in}{0.765177in}}{\pgfqpoint{1.725690in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{1.724388in}{0.762573in}}{\pgfqpoint{1.723656in}{0.760806in}}{\pgfqpoint{1.723656in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{1.723656in}{0.757123in}}{\pgfqpoint{1.724388in}{0.755356in}}{\pgfqpoint{1.725690in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{1.726992in}{0.752752in}}{\pgfqpoint{1.728759in}{0.752020in}}{\pgfqpoint{1.730601in}{0.752020in}}%
\pgfpathlineto{\pgfqpoint{1.730601in}{0.752020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598808in}{0.641804in}}%
\pgfpathcurveto{\pgfqpoint{1.600650in}{0.641804in}}{\pgfqpoint{1.602416in}{0.642536in}}{\pgfqpoint{1.603718in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{1.605021in}{0.645140in}}{\pgfqpoint{1.605752in}{0.646907in}}{\pgfqpoint{1.605752in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{1.605752in}{0.650590in}}{\pgfqpoint{1.605021in}{0.652357in}}{\pgfqpoint{1.603718in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{1.602416in}{0.654961in}}{\pgfqpoint{1.600650in}{0.655693in}}{\pgfqpoint{1.598808in}{0.655693in}}%
\pgfpathcurveto{\pgfqpoint{1.596966in}{0.655693in}}{\pgfqpoint{1.595200in}{0.654961in}}{\pgfqpoint{1.593897in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{1.592595in}{0.652357in}}{\pgfqpoint{1.591863in}{0.650590in}}{\pgfqpoint{1.591863in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{1.591863in}{0.646907in}}{\pgfqpoint{1.592595in}{0.645140in}}{\pgfqpoint{1.593897in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{1.595200in}{0.642536in}}{\pgfqpoint{1.596966in}{0.641804in}}{\pgfqpoint{1.598808in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.598808in}{0.641804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700596in}{1.097534in}}%
\pgfpathcurveto{\pgfqpoint{1.702438in}{1.097534in}}{\pgfqpoint{1.704204in}{1.098265in}}{\pgfqpoint{1.705506in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{1.706809in}{1.100870in}}{\pgfqpoint{1.707540in}{1.102636in}}{\pgfqpoint{1.707540in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{1.707540in}{1.106320in}}{\pgfqpoint{1.706809in}{1.108086in}}{\pgfqpoint{1.705506in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{1.704204in}{1.110691in}}{\pgfqpoint{1.702438in}{1.111423in}}{\pgfqpoint{1.700596in}{1.111423in}}%
\pgfpathcurveto{\pgfqpoint{1.698754in}{1.111423in}}{\pgfqpoint{1.696988in}{1.110691in}}{\pgfqpoint{1.695685in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{1.694383in}{1.108086in}}{\pgfqpoint{1.693651in}{1.106320in}}{\pgfqpoint{1.693651in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{1.693651in}{1.102636in}}{\pgfqpoint{1.694383in}{1.100870in}}{\pgfqpoint{1.695685in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{1.696988in}{1.098265in}}{\pgfqpoint{1.698754in}{1.097534in}}{\pgfqpoint{1.700596in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{1.700596in}{1.097534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896197in}{0.661924in}}%
\pgfpathcurveto{\pgfqpoint{1.898038in}{0.661924in}}{\pgfqpoint{1.899805in}{0.662656in}}{\pgfqpoint{1.901107in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{1.902409in}{0.665261in}}{\pgfqpoint{1.903141in}{0.667027in}}{\pgfqpoint{1.903141in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{1.903141in}{0.670711in}}{\pgfqpoint{1.902409in}{0.672477in}}{\pgfqpoint{1.901107in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{1.899805in}{0.675082in}}{\pgfqpoint{1.898038in}{0.675813in}}{\pgfqpoint{1.896197in}{0.675813in}}%
\pgfpathcurveto{\pgfqpoint{1.894355in}{0.675813in}}{\pgfqpoint{1.892588in}{0.675082in}}{\pgfqpoint{1.891286in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{1.889984in}{0.672477in}}{\pgfqpoint{1.889252in}{0.670711in}}{\pgfqpoint{1.889252in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{1.889252in}{0.667027in}}{\pgfqpoint{1.889984in}{0.665261in}}{\pgfqpoint{1.891286in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{1.892588in}{0.662656in}}{\pgfqpoint{1.894355in}{0.661924in}}{\pgfqpoint{1.896197in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{1.896197in}{0.661924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912749in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{1.914591in}{0.582830in}}{\pgfqpoint{1.916357in}{0.583562in}}{\pgfqpoint{1.917659in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{1.918962in}{0.586166in}}{\pgfqpoint{1.919693in}{0.587933in}}{\pgfqpoint{1.919693in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{1.919693in}{0.591616in}}{\pgfqpoint{1.918962in}{0.593383in}}{\pgfqpoint{1.917659in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{1.916357in}{0.595987in}}{\pgfqpoint{1.914591in}{0.596719in}}{\pgfqpoint{1.912749in}{0.596719in}}%
\pgfpathcurveto{\pgfqpoint{1.910907in}{0.596719in}}{\pgfqpoint{1.909141in}{0.595987in}}{\pgfqpoint{1.907839in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{1.906536in}{0.593383in}}{\pgfqpoint{1.905805in}{0.591616in}}{\pgfqpoint{1.905805in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{1.905805in}{0.587933in}}{\pgfqpoint{1.906536in}{0.586166in}}{\pgfqpoint{1.907839in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{1.909141in}{0.583562in}}{\pgfqpoint{1.910907in}{0.582830in}}{\pgfqpoint{1.912749in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{1.912749in}{0.582830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468543in}{0.928491in}}%
\pgfpathcurveto{\pgfqpoint{1.470385in}{0.928491in}}{\pgfqpoint{1.472151in}{0.929223in}}{\pgfqpoint{1.473454in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{1.474756in}{0.931828in}}{\pgfqpoint{1.475488in}{0.933594in}}{\pgfqpoint{1.475488in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{1.475488in}{0.937278in}}{\pgfqpoint{1.474756in}{0.939044in}}{\pgfqpoint{1.473454in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{1.472151in}{0.941649in}}{\pgfqpoint{1.470385in}{0.942380in}}{\pgfqpoint{1.468543in}{0.942380in}}%
\pgfpathcurveto{\pgfqpoint{1.466701in}{0.942380in}}{\pgfqpoint{1.464935in}{0.941649in}}{\pgfqpoint{1.463633in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{1.462330in}{0.939044in}}{\pgfqpoint{1.461599in}{0.937278in}}{\pgfqpoint{1.461599in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{1.461599in}{0.933594in}}{\pgfqpoint{1.462330in}{0.931828in}}{\pgfqpoint{1.463633in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{1.464935in}{0.929223in}}{\pgfqpoint{1.466701in}{0.928491in}}{\pgfqpoint{1.468543in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{1.468543in}{0.928491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926186in}{0.977891in}}%
\pgfpathcurveto{\pgfqpoint{1.928028in}{0.977891in}}{\pgfqpoint{1.929794in}{0.978623in}}{\pgfqpoint{1.931097in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{1.932399in}{0.981228in}}{\pgfqpoint{1.933131in}{0.982994in}}{\pgfqpoint{1.933131in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{1.933131in}{0.986678in}}{\pgfqpoint{1.932399in}{0.988444in}}{\pgfqpoint{1.931097in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{1.929794in}{0.991049in}}{\pgfqpoint{1.928028in}{0.991780in}}{\pgfqpoint{1.926186in}{0.991780in}}%
\pgfpathcurveto{\pgfqpoint{1.924344in}{0.991780in}}{\pgfqpoint{1.922578in}{0.991049in}}{\pgfqpoint{1.921276in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{1.919973in}{0.988444in}}{\pgfqpoint{1.919242in}{0.986678in}}{\pgfqpoint{1.919242in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{1.919242in}{0.982994in}}{\pgfqpoint{1.919973in}{0.981228in}}{\pgfqpoint{1.921276in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{1.922578in}{0.978623in}}{\pgfqpoint{1.924344in}{0.977891in}}{\pgfqpoint{1.926186in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{1.926186in}{0.977891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956832in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{1.958673in}{1.034704in}}{\pgfqpoint{1.960440in}{1.035436in}}{\pgfqpoint{1.961742in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{1.963045in}{1.038040in}}{\pgfqpoint{1.963776in}{1.039807in}}{\pgfqpoint{1.963776in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{1.963776in}{1.043490in}}{\pgfqpoint{1.963045in}{1.045257in}}{\pgfqpoint{1.961742in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{1.960440in}{1.047861in}}{\pgfqpoint{1.958673in}{1.048593in}}{\pgfqpoint{1.956832in}{1.048593in}}%
\pgfpathcurveto{\pgfqpoint{1.954990in}{1.048593in}}{\pgfqpoint{1.953224in}{1.047861in}}{\pgfqpoint{1.951921in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{1.950619in}{1.045257in}}{\pgfqpoint{1.949887in}{1.043490in}}{\pgfqpoint{1.949887in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{1.949887in}{1.039807in}}{\pgfqpoint{1.950619in}{1.038040in}}{\pgfqpoint{1.951921in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{1.953224in}{1.035436in}}{\pgfqpoint{1.954990in}{1.034704in}}{\pgfqpoint{1.956832in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{1.956832in}{1.034704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642037in}{0.875721in}}%
\pgfpathcurveto{\pgfqpoint{1.643878in}{0.875721in}}{\pgfqpoint{1.645645in}{0.876453in}}{\pgfqpoint{1.646947in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{1.648249in}{0.879058in}}{\pgfqpoint{1.648981in}{0.880824in}}{\pgfqpoint{1.648981in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{1.648981in}{0.884508in}}{\pgfqpoint{1.648249in}{0.886274in}}{\pgfqpoint{1.646947in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{1.645645in}{0.888879in}}{\pgfqpoint{1.643878in}{0.889610in}}{\pgfqpoint{1.642037in}{0.889610in}}%
\pgfpathcurveto{\pgfqpoint{1.640195in}{0.889610in}}{\pgfqpoint{1.638428in}{0.888879in}}{\pgfqpoint{1.637126in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{1.635824in}{0.886274in}}{\pgfqpoint{1.635092in}{0.884508in}}{\pgfqpoint{1.635092in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{1.635092in}{0.880824in}}{\pgfqpoint{1.635824in}{0.879058in}}{\pgfqpoint{1.637126in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{1.638428in}{0.876453in}}{\pgfqpoint{1.640195in}{0.875721in}}{\pgfqpoint{1.642037in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{1.642037in}{0.875721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525373in}{1.019767in}}%
\pgfpathcurveto{\pgfqpoint{1.527214in}{1.019767in}}{\pgfqpoint{1.528981in}{1.020499in}}{\pgfqpoint{1.530283in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{1.531585in}{1.023103in}}{\pgfqpoint{1.532317in}{1.024870in}}{\pgfqpoint{1.532317in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{1.532317in}{1.028553in}}{\pgfqpoint{1.531585in}{1.030320in}}{\pgfqpoint{1.530283in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{1.528981in}{1.032924in}}{\pgfqpoint{1.527214in}{1.033656in}}{\pgfqpoint{1.525373in}{1.033656in}}%
\pgfpathcurveto{\pgfqpoint{1.523531in}{1.033656in}}{\pgfqpoint{1.521765in}{1.032924in}}{\pgfqpoint{1.520462in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{1.519160in}{1.030320in}}{\pgfqpoint{1.518428in}{1.028553in}}{\pgfqpoint{1.518428in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{1.518428in}{1.024870in}}{\pgfqpoint{1.519160in}{1.023103in}}{\pgfqpoint{1.520462in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{1.521765in}{1.020499in}}{\pgfqpoint{1.523531in}{1.019767in}}{\pgfqpoint{1.525373in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{1.525373in}{1.019767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465334in}{1.021582in}}%
\pgfpathcurveto{\pgfqpoint{1.467176in}{1.021582in}}{\pgfqpoint{1.468942in}{1.022314in}}{\pgfqpoint{1.470245in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{1.471547in}{1.024918in}}{\pgfqpoint{1.472279in}{1.026685in}}{\pgfqpoint{1.472279in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{1.472279in}{1.030368in}}{\pgfqpoint{1.471547in}{1.032135in}}{\pgfqpoint{1.470245in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{1.468942in}{1.034739in}}{\pgfqpoint{1.467176in}{1.035471in}}{\pgfqpoint{1.465334in}{1.035471in}}%
\pgfpathcurveto{\pgfqpoint{1.463493in}{1.035471in}}{\pgfqpoint{1.461726in}{1.034739in}}{\pgfqpoint{1.460424in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{1.459122in}{1.032135in}}{\pgfqpoint{1.458390in}{1.030368in}}{\pgfqpoint{1.458390in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{1.458390in}{1.026685in}}{\pgfqpoint{1.459122in}{1.024918in}}{\pgfqpoint{1.460424in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{1.461726in}{1.022314in}}{\pgfqpoint{1.463493in}{1.021582in}}{\pgfqpoint{1.465334in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{1.465334in}{1.021582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892186in}{0.688101in}}%
\pgfpathcurveto{\pgfqpoint{1.894028in}{0.688101in}}{\pgfqpoint{1.895795in}{0.688833in}}{\pgfqpoint{1.897097in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{1.898399in}{0.691438in}}{\pgfqpoint{1.899131in}{0.693204in}}{\pgfqpoint{1.899131in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{1.899131in}{0.696888in}}{\pgfqpoint{1.898399in}{0.698654in}}{\pgfqpoint{1.897097in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{1.895795in}{0.701259in}}{\pgfqpoint{1.894028in}{0.701990in}}{\pgfqpoint{1.892186in}{0.701990in}}%
\pgfpathcurveto{\pgfqpoint{1.890345in}{0.701990in}}{\pgfqpoint{1.888578in}{0.701259in}}{\pgfqpoint{1.887276in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{1.885974in}{0.698654in}}{\pgfqpoint{1.885242in}{0.696888in}}{\pgfqpoint{1.885242in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{1.885242in}{0.693204in}}{\pgfqpoint{1.885974in}{0.691438in}}{\pgfqpoint{1.887276in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{1.888578in}{0.688833in}}{\pgfqpoint{1.890345in}{0.688101in}}{\pgfqpoint{1.892186in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{0.688101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513428in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{1.515270in}{0.638687in}}{\pgfqpoint{1.517036in}{0.639419in}}{\pgfqpoint{1.518338in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{1.519641in}{0.642024in}}{\pgfqpoint{1.520372in}{0.643790in}}{\pgfqpoint{1.520372in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{1.520372in}{0.647473in}}{\pgfqpoint{1.519641in}{0.649240in}}{\pgfqpoint{1.518338in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{1.517036in}{0.651844in}}{\pgfqpoint{1.515270in}{0.652576in}}{\pgfqpoint{1.513428in}{0.652576in}}%
\pgfpathcurveto{\pgfqpoint{1.511586in}{0.652576in}}{\pgfqpoint{1.509820in}{0.651844in}}{\pgfqpoint{1.508517in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{1.507215in}{0.649240in}}{\pgfqpoint{1.506483in}{0.647473in}}{\pgfqpoint{1.506483in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{1.506483in}{0.643790in}}{\pgfqpoint{1.507215in}{0.642024in}}{\pgfqpoint{1.508517in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{1.509820in}{0.639419in}}{\pgfqpoint{1.511586in}{0.638687in}}{\pgfqpoint{1.513428in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{1.513428in}{0.638687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741851in}{0.952800in}}%
\pgfpathcurveto{\pgfqpoint{1.743692in}{0.952800in}}{\pgfqpoint{1.745459in}{0.953531in}}{\pgfqpoint{1.746761in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{1.748063in}{0.956136in}}{\pgfqpoint{1.748795in}{0.957903in}}{\pgfqpoint{1.748795in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{1.748795in}{0.961586in}}{\pgfqpoint{1.748063in}{0.963352in}}{\pgfqpoint{1.746761in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{1.745459in}{0.965957in}}{\pgfqpoint{1.743692in}{0.966689in}}{\pgfqpoint{1.741851in}{0.966689in}}%
\pgfpathcurveto{\pgfqpoint{1.740009in}{0.966689in}}{\pgfqpoint{1.738242in}{0.965957in}}{\pgfqpoint{1.736940in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{1.735638in}{0.963352in}}{\pgfqpoint{1.734906in}{0.961586in}}{\pgfqpoint{1.734906in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{1.734906in}{0.957903in}}{\pgfqpoint{1.735638in}{0.956136in}}{\pgfqpoint{1.736940in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{1.738242in}{0.953531in}}{\pgfqpoint{1.740009in}{0.952800in}}{\pgfqpoint{1.741851in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{1.741851in}{0.952800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637227in}{1.021530in}}%
\pgfpathcurveto{\pgfqpoint{1.639068in}{1.021530in}}{\pgfqpoint{1.640835in}{1.022262in}}{\pgfqpoint{1.642137in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{1.643439in}{1.024866in}}{\pgfqpoint{1.644171in}{1.026633in}}{\pgfqpoint{1.644171in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{1.644171in}{1.030316in}}{\pgfqpoint{1.643439in}{1.032083in}}{\pgfqpoint{1.642137in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{1.640835in}{1.034687in}}{\pgfqpoint{1.639068in}{1.035419in}}{\pgfqpoint{1.637227in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{1.635385in}{1.035419in}}{\pgfqpoint{1.633619in}{1.034687in}}{\pgfqpoint{1.632316in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{1.631014in}{1.032083in}}{\pgfqpoint{1.630282in}{1.030316in}}{\pgfqpoint{1.630282in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{1.630282in}{1.026633in}}{\pgfqpoint{1.631014in}{1.024866in}}{\pgfqpoint{1.632316in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{1.633619in}{1.022262in}}{\pgfqpoint{1.635385in}{1.021530in}}{\pgfqpoint{1.637227in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{1.637227in}{1.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941647in}{0.556772in}}%
\pgfpathcurveto{\pgfqpoint{1.943489in}{0.556772in}}{\pgfqpoint{1.945256in}{0.557503in}}{\pgfqpoint{1.946558in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{1.947860in}{0.560108in}}{\pgfqpoint{1.948592in}{0.561874in}}{\pgfqpoint{1.948592in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{1.948592in}{0.565558in}}{\pgfqpoint{1.947860in}{0.567324in}}{\pgfqpoint{1.946558in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{1.945256in}{0.569929in}}{\pgfqpoint{1.943489in}{0.570661in}}{\pgfqpoint{1.941647in}{0.570661in}}%
\pgfpathcurveto{\pgfqpoint{1.939806in}{0.570661in}}{\pgfqpoint{1.938039in}{0.569929in}}{\pgfqpoint{1.936737in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{1.935435in}{0.567324in}}{\pgfqpoint{1.934703in}{0.565558in}}{\pgfqpoint{1.934703in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{1.934703in}{0.561874in}}{\pgfqpoint{1.935435in}{0.560108in}}{\pgfqpoint{1.936737in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{1.938039in}{0.557503in}}{\pgfqpoint{1.939806in}{0.556772in}}{\pgfqpoint{1.941647in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{0.556772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787130in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{1.788971in}{0.306535in}}{\pgfqpoint{1.790738in}{0.307267in}}{\pgfqpoint{1.792040in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{1.793343in}{0.309871in}}{\pgfqpoint{1.794074in}{0.311638in}}{\pgfqpoint{1.794074in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{1.794074in}{0.315321in}}{\pgfqpoint{1.793343in}{0.317088in}}{\pgfqpoint{1.792040in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{1.790738in}{0.319692in}}{\pgfqpoint{1.788971in}{0.320424in}}{\pgfqpoint{1.787130in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{1.785288in}{0.320424in}}{\pgfqpoint{1.783522in}{0.319692in}}{\pgfqpoint{1.782219in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{1.780917in}{0.317088in}}{\pgfqpoint{1.780185in}{0.315321in}}{\pgfqpoint{1.780185in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{1.780185in}{0.311638in}}{\pgfqpoint{1.780917in}{0.309871in}}{\pgfqpoint{1.782219in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{1.783522in}{0.307267in}}{\pgfqpoint{1.785288in}{0.306535in}}{\pgfqpoint{1.787130in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{1.787130in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751498in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{1.753340in}{1.108513in}}{\pgfqpoint{1.755107in}{1.109244in}}{\pgfqpoint{1.756409in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{1.757711in}{1.111849in}}{\pgfqpoint{1.758443in}{1.113615in}}{\pgfqpoint{1.758443in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{1.758443in}{1.117299in}}{\pgfqpoint{1.757711in}{1.119065in}}{\pgfqpoint{1.756409in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{1.755107in}{1.121670in}}{\pgfqpoint{1.753340in}{1.122402in}}{\pgfqpoint{1.751498in}{1.122402in}}%
\pgfpathcurveto{\pgfqpoint{1.749657in}{1.122402in}}{\pgfqpoint{1.747890in}{1.121670in}}{\pgfqpoint{1.746588in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{1.745286in}{1.119065in}}{\pgfqpoint{1.744554in}{1.117299in}}{\pgfqpoint{1.744554in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{1.744554in}{1.113615in}}{\pgfqpoint{1.745286in}{1.111849in}}{\pgfqpoint{1.746588in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{1.747890in}{1.109244in}}{\pgfqpoint{1.749657in}{1.108513in}}{\pgfqpoint{1.751498in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{1.751498in}{1.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791824in}{0.430485in}}%
\pgfpathcurveto{\pgfqpoint{1.793666in}{0.430485in}}{\pgfqpoint{1.795433in}{0.431217in}}{\pgfqpoint{1.796735in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{1.798037in}{0.433821in}}{\pgfqpoint{1.798769in}{0.435588in}}{\pgfqpoint{1.798769in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{1.798769in}{0.439271in}}{\pgfqpoint{1.798037in}{0.441038in}}{\pgfqpoint{1.796735in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{1.795433in}{0.443642in}}{\pgfqpoint{1.793666in}{0.444374in}}{\pgfqpoint{1.791824in}{0.444374in}}%
\pgfpathcurveto{\pgfqpoint{1.789983in}{0.444374in}}{\pgfqpoint{1.788216in}{0.443642in}}{\pgfqpoint{1.786914in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{1.785612in}{0.441038in}}{\pgfqpoint{1.784880in}{0.439271in}}{\pgfqpoint{1.784880in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{1.784880in}{0.435588in}}{\pgfqpoint{1.785612in}{0.433821in}}{\pgfqpoint{1.786914in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{1.788216in}{0.431217in}}{\pgfqpoint{1.789983in}{0.430485in}}{\pgfqpoint{1.791824in}{0.430485in}}%
\pgfpathlineto{\pgfqpoint{1.791824in}{0.430485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750090in}{1.021536in}}%
\pgfpathcurveto{\pgfqpoint{1.751932in}{1.021536in}}{\pgfqpoint{1.753699in}{1.022268in}}{\pgfqpoint{1.755001in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.756303in}{1.024873in}}{\pgfqpoint{1.757035in}{1.026639in}}{\pgfqpoint{1.757035in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{1.757035in}{1.030322in}}{\pgfqpoint{1.756303in}{1.032089in}}{\pgfqpoint{1.755001in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{1.753699in}{1.034694in}}{\pgfqpoint{1.751932in}{1.035425in}}{\pgfqpoint{1.750090in}{1.035425in}}%
\pgfpathcurveto{\pgfqpoint{1.748249in}{1.035425in}}{\pgfqpoint{1.746482in}{1.034694in}}{\pgfqpoint{1.745180in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{1.743878in}{1.032089in}}{\pgfqpoint{1.743146in}{1.030322in}}{\pgfqpoint{1.743146in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{1.743146in}{1.026639in}}{\pgfqpoint{1.743878in}{1.024873in}}{\pgfqpoint{1.745180in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{1.746482in}{1.022268in}}{\pgfqpoint{1.748249in}{1.021536in}}{\pgfqpoint{1.750090in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{1.750090in}{1.021536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818240in}{0.835495in}}%
\pgfpathcurveto{\pgfqpoint{1.820082in}{0.835495in}}{\pgfqpoint{1.821848in}{0.836226in}}{\pgfqpoint{1.823151in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{1.824453in}{0.838831in}}{\pgfqpoint{1.825185in}{0.840597in}}{\pgfqpoint{1.825185in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{1.825185in}{0.844281in}}{\pgfqpoint{1.824453in}{0.846047in}}{\pgfqpoint{1.823151in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{1.821848in}{0.848652in}}{\pgfqpoint{1.820082in}{0.849384in}}{\pgfqpoint{1.818240in}{0.849384in}}%
\pgfpathcurveto{\pgfqpoint{1.816399in}{0.849384in}}{\pgfqpoint{1.814632in}{0.848652in}}{\pgfqpoint{1.813330in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{1.812028in}{0.846047in}}{\pgfqpoint{1.811296in}{0.844281in}}{\pgfqpoint{1.811296in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{1.811296in}{0.840597in}}{\pgfqpoint{1.812028in}{0.838831in}}{\pgfqpoint{1.813330in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{1.814632in}{0.836226in}}{\pgfqpoint{1.816399in}{0.835495in}}{\pgfqpoint{1.818240in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{1.818240in}{0.835495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856146in}{0.554988in}}%
\pgfpathcurveto{\pgfqpoint{1.857988in}{0.554988in}}{\pgfqpoint{1.859754in}{0.555720in}}{\pgfqpoint{1.861057in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{1.862359in}{0.558324in}}{\pgfqpoint{1.863091in}{0.560091in}}{\pgfqpoint{1.863091in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{1.863091in}{0.563774in}}{\pgfqpoint{1.862359in}{0.565540in}}{\pgfqpoint{1.861057in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{1.859754in}{0.568145in}}{\pgfqpoint{1.857988in}{0.568877in}}{\pgfqpoint{1.856146in}{0.568877in}}%
\pgfpathcurveto{\pgfqpoint{1.854304in}{0.568877in}}{\pgfqpoint{1.852538in}{0.568145in}}{\pgfqpoint{1.851236in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{1.849933in}{0.565540in}}{\pgfqpoint{1.849202in}{0.563774in}}{\pgfqpoint{1.849202in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{1.849202in}{0.560091in}}{\pgfqpoint{1.849933in}{0.558324in}}{\pgfqpoint{1.851236in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{1.852538in}{0.555720in}}{\pgfqpoint{1.854304in}{0.554988in}}{\pgfqpoint{1.856146in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{1.856146in}{0.554988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719504in}{1.112640in}}%
\pgfpathcurveto{\pgfqpoint{1.721345in}{1.112640in}}{\pgfqpoint{1.723112in}{1.113372in}}{\pgfqpoint{1.724414in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{1.725716in}{1.115976in}}{\pgfqpoint{1.726448in}{1.117743in}}{\pgfqpoint{1.726448in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{1.726448in}{1.121426in}}{\pgfqpoint{1.725716in}{1.123193in}}{\pgfqpoint{1.724414in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{1.723112in}{1.125797in}}{\pgfqpoint{1.721345in}{1.126529in}}{\pgfqpoint{1.719504in}{1.126529in}}%
\pgfpathcurveto{\pgfqpoint{1.717662in}{1.126529in}}{\pgfqpoint{1.715895in}{1.125797in}}{\pgfqpoint{1.714593in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{1.713291in}{1.123193in}}{\pgfqpoint{1.712559in}{1.121426in}}{\pgfqpoint{1.712559in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{1.712559in}{1.117743in}}{\pgfqpoint{1.713291in}{1.115976in}}{\pgfqpoint{1.714593in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{1.715895in}{1.113372in}}{\pgfqpoint{1.717662in}{1.112640in}}{\pgfqpoint{1.719504in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.719504in}{1.112640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553622in}{0.433711in}}%
\pgfpathcurveto{\pgfqpoint{1.555464in}{0.433711in}}{\pgfqpoint{1.557231in}{0.434443in}}{\pgfqpoint{1.558533in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{1.559835in}{0.437047in}}{\pgfqpoint{1.560567in}{0.438814in}}{\pgfqpoint{1.560567in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{1.560567in}{0.442497in}}{\pgfqpoint{1.559835in}{0.444264in}}{\pgfqpoint{1.558533in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{1.557231in}{0.446868in}}{\pgfqpoint{1.555464in}{0.447600in}}{\pgfqpoint{1.553622in}{0.447600in}}%
\pgfpathcurveto{\pgfqpoint{1.551781in}{0.447600in}}{\pgfqpoint{1.550014in}{0.446868in}}{\pgfqpoint{1.548712in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{1.547410in}{0.444264in}}{\pgfqpoint{1.546678in}{0.442497in}}{\pgfqpoint{1.546678in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{1.546678in}{0.438814in}}{\pgfqpoint{1.547410in}{0.437047in}}{\pgfqpoint{1.548712in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{1.550014in}{0.434443in}}{\pgfqpoint{1.551781in}{0.433711in}}{\pgfqpoint{1.553622in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{0.433711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754970in}{0.572759in}}%
\pgfpathcurveto{\pgfqpoint{1.756812in}{0.572759in}}{\pgfqpoint{1.758578in}{0.573491in}}{\pgfqpoint{1.759880in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{1.761183in}{0.576095in}}{\pgfqpoint{1.761914in}{0.577862in}}{\pgfqpoint{1.761914in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{1.761914in}{0.581545in}}{\pgfqpoint{1.761183in}{0.583312in}}{\pgfqpoint{1.759880in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{1.758578in}{0.585916in}}{\pgfqpoint{1.756812in}{0.586648in}}{\pgfqpoint{1.754970in}{0.586648in}}%
\pgfpathcurveto{\pgfqpoint{1.753128in}{0.586648in}}{\pgfqpoint{1.751362in}{0.585916in}}{\pgfqpoint{1.750059in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{1.748757in}{0.583312in}}{\pgfqpoint{1.748025in}{0.581545in}}{\pgfqpoint{1.748025in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{1.748025in}{0.577862in}}{\pgfqpoint{1.748757in}{0.576095in}}{\pgfqpoint{1.750059in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{1.751362in}{0.573491in}}{\pgfqpoint{1.753128in}{0.572759in}}{\pgfqpoint{1.754970in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{1.754970in}{0.572759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966256in}{1.027635in}}%
\pgfpathcurveto{\pgfqpoint{1.968097in}{1.027635in}}{\pgfqpoint{1.969864in}{1.028367in}}{\pgfqpoint{1.971166in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{1.972468in}{1.030971in}}{\pgfqpoint{1.973200in}{1.032738in}}{\pgfqpoint{1.973200in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{1.973200in}{1.036421in}}{\pgfqpoint{1.972468in}{1.038188in}}{\pgfqpoint{1.971166in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{1.969864in}{1.040792in}}{\pgfqpoint{1.968097in}{1.041524in}}{\pgfqpoint{1.966256in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{1.964414in}{1.041524in}}{\pgfqpoint{1.962648in}{1.040792in}}{\pgfqpoint{1.961345in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{1.960043in}{1.038188in}}{\pgfqpoint{1.959311in}{1.036421in}}{\pgfqpoint{1.959311in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{1.959311in}{1.032738in}}{\pgfqpoint{1.960043in}{1.030971in}}{\pgfqpoint{1.961345in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{1.962648in}{1.028367in}}{\pgfqpoint{1.964414in}{1.027635in}}{\pgfqpoint{1.966256in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.966256in}{1.027635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775188in}{0.506008in}}%
\pgfpathcurveto{\pgfqpoint{1.777030in}{0.506008in}}{\pgfqpoint{1.778796in}{0.506739in}}{\pgfqpoint{1.780099in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{1.781401in}{0.509344in}}{\pgfqpoint{1.782133in}{0.511110in}}{\pgfqpoint{1.782133in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{1.782133in}{0.514794in}}{\pgfqpoint{1.781401in}{0.516560in}}{\pgfqpoint{1.780099in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{1.778796in}{0.519165in}}{\pgfqpoint{1.777030in}{0.519896in}}{\pgfqpoint{1.775188in}{0.519896in}}%
\pgfpathcurveto{\pgfqpoint{1.773347in}{0.519896in}}{\pgfqpoint{1.771580in}{0.519165in}}{\pgfqpoint{1.770278in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{1.768975in}{0.516560in}}{\pgfqpoint{1.768244in}{0.514794in}}{\pgfqpoint{1.768244in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{1.768244in}{0.511110in}}{\pgfqpoint{1.768975in}{0.509344in}}{\pgfqpoint{1.770278in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{1.771580in}{0.506739in}}{\pgfqpoint{1.773347in}{0.506008in}}{\pgfqpoint{1.775188in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{1.775188in}{0.506008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681428in}{0.463525in}}%
\pgfpathcurveto{\pgfqpoint{1.683269in}{0.463525in}}{\pgfqpoint{1.685036in}{0.464257in}}{\pgfqpoint{1.686338in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{1.687641in}{0.466861in}}{\pgfqpoint{1.688372in}{0.468628in}}{\pgfqpoint{1.688372in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{1.688372in}{0.472311in}}{\pgfqpoint{1.687641in}{0.474078in}}{\pgfqpoint{1.686338in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{1.685036in}{0.476682in}}{\pgfqpoint{1.683269in}{0.477414in}}{\pgfqpoint{1.681428in}{0.477414in}}%
\pgfpathcurveto{\pgfqpoint{1.679586in}{0.477414in}}{\pgfqpoint{1.677820in}{0.476682in}}{\pgfqpoint{1.676517in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{1.675215in}{0.474078in}}{\pgfqpoint{1.674483in}{0.472311in}}{\pgfqpoint{1.674483in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{1.674483in}{0.468628in}}{\pgfqpoint{1.675215in}{0.466861in}}{\pgfqpoint{1.676517in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{1.677820in}{0.464257in}}{\pgfqpoint{1.679586in}{0.463525in}}{\pgfqpoint{1.681428in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{1.681428in}{0.463525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744942in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{1.746783in}{0.636198in}}{\pgfqpoint{1.748550in}{0.636930in}}{\pgfqpoint{1.749852in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{1.751154in}{0.639534in}}{\pgfqpoint{1.751886in}{0.641301in}}{\pgfqpoint{1.751886in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.751886in}{0.644984in}}{\pgfqpoint{1.751154in}{0.646751in}}{\pgfqpoint{1.749852in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{1.748550in}{0.649355in}}{\pgfqpoint{1.746783in}{0.650087in}}{\pgfqpoint{1.744942in}{0.650087in}}%
\pgfpathcurveto{\pgfqpoint{1.743100in}{0.650087in}}{\pgfqpoint{1.741334in}{0.649355in}}{\pgfqpoint{1.740031in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{1.738729in}{0.646751in}}{\pgfqpoint{1.737997in}{0.644984in}}{\pgfqpoint{1.737997in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.737997in}{0.641301in}}{\pgfqpoint{1.738729in}{0.639534in}}{\pgfqpoint{1.740031in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{1.741334in}{0.636930in}}{\pgfqpoint{1.743100in}{0.636198in}}{\pgfqpoint{1.744942in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{0.636198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540633in}{0.350124in}}%
\pgfpathcurveto{\pgfqpoint{1.542475in}{0.350124in}}{\pgfqpoint{1.544242in}{0.350856in}}{\pgfqpoint{1.545544in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{1.546846in}{0.353460in}}{\pgfqpoint{1.547578in}{0.355227in}}{\pgfqpoint{1.547578in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{1.547578in}{0.358910in}}{\pgfqpoint{1.546846in}{0.360677in}}{\pgfqpoint{1.545544in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{1.544242in}{0.363281in}}{\pgfqpoint{1.542475in}{0.364013in}}{\pgfqpoint{1.540633in}{0.364013in}}%
\pgfpathcurveto{\pgfqpoint{1.538792in}{0.364013in}}{\pgfqpoint{1.537025in}{0.363281in}}{\pgfqpoint{1.535723in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{1.534421in}{0.360677in}}{\pgfqpoint{1.533689in}{0.358910in}}{\pgfqpoint{1.533689in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{1.533689in}{0.355227in}}{\pgfqpoint{1.534421in}{0.353460in}}{\pgfqpoint{1.535723in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{1.537025in}{0.350856in}}{\pgfqpoint{1.538792in}{0.350124in}}{\pgfqpoint{1.540633in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{1.540633in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035886in}{0.640918in}}%
\pgfpathcurveto{\pgfqpoint{2.037728in}{0.640918in}}{\pgfqpoint{2.039494in}{0.641649in}}{\pgfqpoint{2.040797in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{2.042099in}{0.644254in}}{\pgfqpoint{2.042831in}{0.646020in}}{\pgfqpoint{2.042831in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{2.042831in}{0.649704in}}{\pgfqpoint{2.042099in}{0.651470in}}{\pgfqpoint{2.040797in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{2.039494in}{0.654075in}}{\pgfqpoint{2.037728in}{0.654806in}}{\pgfqpoint{2.035886in}{0.654806in}}%
\pgfpathcurveto{\pgfqpoint{2.034045in}{0.654806in}}{\pgfqpoint{2.032278in}{0.654075in}}{\pgfqpoint{2.030976in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{2.029674in}{0.651470in}}{\pgfqpoint{2.028942in}{0.649704in}}{\pgfqpoint{2.028942in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{2.028942in}{0.646020in}}{\pgfqpoint{2.029674in}{0.644254in}}{\pgfqpoint{2.030976in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{2.032278in}{0.641649in}}{\pgfqpoint{2.034045in}{0.640918in}}{\pgfqpoint{2.035886in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{2.035886in}{0.640918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677080in}{0.703631in}}%
\pgfpathcurveto{\pgfqpoint{1.678922in}{0.703631in}}{\pgfqpoint{1.680688in}{0.704363in}}{\pgfqpoint{1.681990in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{1.683293in}{0.706967in}}{\pgfqpoint{1.684024in}{0.708734in}}{\pgfqpoint{1.684024in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{1.684024in}{0.712417in}}{\pgfqpoint{1.683293in}{0.714184in}}{\pgfqpoint{1.681990in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{1.680688in}{0.716788in}}{\pgfqpoint{1.678922in}{0.717520in}}{\pgfqpoint{1.677080in}{0.717520in}}%
\pgfpathcurveto{\pgfqpoint{1.675238in}{0.717520in}}{\pgfqpoint{1.673472in}{0.716788in}}{\pgfqpoint{1.672169in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{1.670867in}{0.714184in}}{\pgfqpoint{1.670136in}{0.712417in}}{\pgfqpoint{1.670136in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{1.670136in}{0.708734in}}{\pgfqpoint{1.670867in}{0.706967in}}{\pgfqpoint{1.672169in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{1.673472in}{0.704363in}}{\pgfqpoint{1.675238in}{0.703631in}}{\pgfqpoint{1.677080in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{0.703631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624641in}{0.880987in}}%
\pgfpathcurveto{\pgfqpoint{1.626483in}{0.880987in}}{\pgfqpoint{1.628249in}{0.881719in}}{\pgfqpoint{1.629552in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{1.630854in}{0.884323in}}{\pgfqpoint{1.631586in}{0.886090in}}{\pgfqpoint{1.631586in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{1.631586in}{0.889773in}}{\pgfqpoint{1.630854in}{0.891540in}}{\pgfqpoint{1.629552in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{1.628249in}{0.894144in}}{\pgfqpoint{1.626483in}{0.894876in}}{\pgfqpoint{1.624641in}{0.894876in}}%
\pgfpathcurveto{\pgfqpoint{1.622799in}{0.894876in}}{\pgfqpoint{1.621033in}{0.894144in}}{\pgfqpoint{1.619731in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{1.618428in}{0.891540in}}{\pgfqpoint{1.617697in}{0.889773in}}{\pgfqpoint{1.617697in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{1.617697in}{0.886090in}}{\pgfqpoint{1.618428in}{0.884323in}}{\pgfqpoint{1.619731in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{1.621033in}{0.881719in}}{\pgfqpoint{1.622799in}{0.880987in}}{\pgfqpoint{1.624641in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{1.624641in}{0.880987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609145in}{0.710406in}}%
\pgfpathcurveto{\pgfqpoint{1.610987in}{0.710406in}}{\pgfqpoint{1.612753in}{0.711138in}}{\pgfqpoint{1.614055in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{1.615358in}{0.713742in}}{\pgfqpoint{1.616089in}{0.715509in}}{\pgfqpoint{1.616089in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{1.616089in}{0.719192in}}{\pgfqpoint{1.615358in}{0.720958in}}{\pgfqpoint{1.614055in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{1.612753in}{0.723563in}}{\pgfqpoint{1.610987in}{0.724295in}}{\pgfqpoint{1.609145in}{0.724295in}}%
\pgfpathcurveto{\pgfqpoint{1.607303in}{0.724295in}}{\pgfqpoint{1.605537in}{0.723563in}}{\pgfqpoint{1.604234in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{1.602932in}{0.720958in}}{\pgfqpoint{1.602200in}{0.719192in}}{\pgfqpoint{1.602200in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{1.602200in}{0.715509in}}{\pgfqpoint{1.602932in}{0.713742in}}{\pgfqpoint{1.604234in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{1.605537in}{0.711138in}}{\pgfqpoint{1.607303in}{0.710406in}}{\pgfqpoint{1.609145in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{0.710406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669361in}{1.020807in}}%
\pgfpathcurveto{\pgfqpoint{1.671203in}{1.020807in}}{\pgfqpoint{1.672969in}{1.021539in}}{\pgfqpoint{1.674271in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{1.675574in}{1.024144in}}{\pgfqpoint{1.676305in}{1.025910in}}{\pgfqpoint{1.676305in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{1.676305in}{1.029594in}}{\pgfqpoint{1.675574in}{1.031360in}}{\pgfqpoint{1.674271in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{1.672969in}{1.033965in}}{\pgfqpoint{1.671203in}{1.034696in}}{\pgfqpoint{1.669361in}{1.034696in}}%
\pgfpathcurveto{\pgfqpoint{1.667519in}{1.034696in}}{\pgfqpoint{1.665753in}{1.033965in}}{\pgfqpoint{1.664450in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{1.663148in}{1.031360in}}{\pgfqpoint{1.662416in}{1.029594in}}{\pgfqpoint{1.662416in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{1.662416in}{1.025910in}}{\pgfqpoint{1.663148in}{1.024144in}}{\pgfqpoint{1.664450in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{1.665753in}{1.021539in}}{\pgfqpoint{1.667519in}{1.020807in}}{\pgfqpoint{1.669361in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{1.669361in}{1.020807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711793in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{1.713635in}{0.580267in}}{\pgfqpoint{1.715401in}{0.580999in}}{\pgfqpoint{1.716703in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{1.718006in}{0.583603in}}{\pgfqpoint{1.718737in}{0.585370in}}{\pgfqpoint{1.718737in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{1.718737in}{0.589053in}}{\pgfqpoint{1.718006in}{0.590820in}}{\pgfqpoint{1.716703in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{1.715401in}{0.593424in}}{\pgfqpoint{1.713635in}{0.594156in}}{\pgfqpoint{1.711793in}{0.594156in}}%
\pgfpathcurveto{\pgfqpoint{1.709951in}{0.594156in}}{\pgfqpoint{1.708185in}{0.593424in}}{\pgfqpoint{1.706882in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{1.705580in}{0.590820in}}{\pgfqpoint{1.704848in}{0.589053in}}{\pgfqpoint{1.704848in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{1.704848in}{0.585370in}}{\pgfqpoint{1.705580in}{0.583603in}}{\pgfqpoint{1.706882in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{1.708185in}{0.580999in}}{\pgfqpoint{1.709951in}{0.580267in}}{\pgfqpoint{1.711793in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{1.711793in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525123in}{0.767343in}}%
\pgfpathcurveto{\pgfqpoint{1.526965in}{0.767343in}}{\pgfqpoint{1.528731in}{0.768075in}}{\pgfqpoint{1.530033in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{1.531336in}{0.770679in}}{\pgfqpoint{1.532067in}{0.772446in}}{\pgfqpoint{1.532067in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{1.532067in}{0.776129in}}{\pgfqpoint{1.531336in}{0.777895in}}{\pgfqpoint{1.530033in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{1.528731in}{0.780500in}}{\pgfqpoint{1.526965in}{0.781232in}}{\pgfqpoint{1.525123in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{1.523281in}{0.781232in}}{\pgfqpoint{1.521515in}{0.780500in}}{\pgfqpoint{1.520213in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{1.518910in}{0.777895in}}{\pgfqpoint{1.518179in}{0.776129in}}{\pgfqpoint{1.518179in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{1.518179in}{0.772446in}}{\pgfqpoint{1.518910in}{0.770679in}}{\pgfqpoint{1.520213in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{1.521515in}{0.768075in}}{\pgfqpoint{1.523281in}{0.767343in}}{\pgfqpoint{1.525123in}{0.767343in}}%
\pgfpathlineto{\pgfqpoint{1.525123in}{0.767343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822954in}{1.091232in}}%
\pgfpathcurveto{\pgfqpoint{1.824795in}{1.091232in}}{\pgfqpoint{1.826562in}{1.091964in}}{\pgfqpoint{1.827864in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{1.829166in}{1.094568in}}{\pgfqpoint{1.829898in}{1.096335in}}{\pgfqpoint{1.829898in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{1.829898in}{1.100018in}}{\pgfqpoint{1.829166in}{1.101785in}}{\pgfqpoint{1.827864in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{1.826562in}{1.104389in}}{\pgfqpoint{1.824795in}{1.105121in}}{\pgfqpoint{1.822954in}{1.105121in}}%
\pgfpathcurveto{\pgfqpoint{1.821112in}{1.105121in}}{\pgfqpoint{1.819345in}{1.104389in}}{\pgfqpoint{1.818043in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{1.816741in}{1.101785in}}{\pgfqpoint{1.816009in}{1.100018in}}{\pgfqpoint{1.816009in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{1.816009in}{1.096335in}}{\pgfqpoint{1.816741in}{1.094568in}}{\pgfqpoint{1.818043in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{1.819345in}{1.091964in}}{\pgfqpoint{1.821112in}{1.091232in}}{\pgfqpoint{1.822954in}{1.091232in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{1.091232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382017in}{0.850124in}}%
\pgfpathcurveto{\pgfqpoint{1.383859in}{0.850124in}}{\pgfqpoint{1.385625in}{0.850856in}}{\pgfqpoint{1.386928in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{1.388230in}{0.853460in}}{\pgfqpoint{1.388962in}{0.855227in}}{\pgfqpoint{1.388962in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{1.388962in}{0.858910in}}{\pgfqpoint{1.388230in}{0.860677in}}{\pgfqpoint{1.386928in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{1.385625in}{0.863281in}}{\pgfqpoint{1.383859in}{0.864013in}}{\pgfqpoint{1.382017in}{0.864013in}}%
\pgfpathcurveto{\pgfqpoint{1.380176in}{0.864013in}}{\pgfqpoint{1.378409in}{0.863281in}}{\pgfqpoint{1.377107in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{1.375805in}{0.860677in}}{\pgfqpoint{1.375073in}{0.858910in}}{\pgfqpoint{1.375073in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{1.375073in}{0.855227in}}{\pgfqpoint{1.375805in}{0.853460in}}{\pgfqpoint{1.377107in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{1.378409in}{0.850856in}}{\pgfqpoint{1.380176in}{0.850124in}}{\pgfqpoint{1.382017in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{1.382017in}{0.850124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790057in}{0.689551in}}%
\pgfpathcurveto{\pgfqpoint{1.791899in}{0.689551in}}{\pgfqpoint{1.793666in}{0.690283in}}{\pgfqpoint{1.794968in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{1.796270in}{0.692888in}}{\pgfqpoint{1.797002in}{0.694654in}}{\pgfqpoint{1.797002in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{1.797002in}{0.698338in}}{\pgfqpoint{1.796270in}{0.700104in}}{\pgfqpoint{1.794968in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{1.793666in}{0.702709in}}{\pgfqpoint{1.791899in}{0.703440in}}{\pgfqpoint{1.790057in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{1.788216in}{0.703440in}}{\pgfqpoint{1.786449in}{0.702709in}}{\pgfqpoint{1.785147in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{1.783845in}{0.700104in}}{\pgfqpoint{1.783113in}{0.698338in}}{\pgfqpoint{1.783113in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{1.783113in}{0.694654in}}{\pgfqpoint{1.783845in}{0.692888in}}{\pgfqpoint{1.785147in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{1.786449in}{0.690283in}}{\pgfqpoint{1.788216in}{0.689551in}}{\pgfqpoint{1.790057in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{1.790057in}{0.689551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747980in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{1.749822in}{0.683720in}}{\pgfqpoint{1.751588in}{0.684451in}}{\pgfqpoint{1.752890in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{1.754193in}{0.687056in}}{\pgfqpoint{1.754924in}{0.688822in}}{\pgfqpoint{1.754924in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{1.754924in}{0.692506in}}{\pgfqpoint{1.754193in}{0.694272in}}{\pgfqpoint{1.752890in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{1.751588in}{0.696877in}}{\pgfqpoint{1.749822in}{0.697608in}}{\pgfqpoint{1.747980in}{0.697608in}}%
\pgfpathcurveto{\pgfqpoint{1.746138in}{0.697608in}}{\pgfqpoint{1.744372in}{0.696877in}}{\pgfqpoint{1.743069in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{1.741767in}{0.694272in}}{\pgfqpoint{1.741035in}{0.692506in}}{\pgfqpoint{1.741035in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{1.741035in}{0.688822in}}{\pgfqpoint{1.741767in}{0.687056in}}{\pgfqpoint{1.743069in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{1.744372in}{0.684451in}}{\pgfqpoint{1.746138in}{0.683720in}}{\pgfqpoint{1.747980in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{1.747980in}{0.683720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796094in}{0.561234in}}%
\pgfpathcurveto{\pgfqpoint{1.797936in}{0.561234in}}{\pgfqpoint{1.799702in}{0.561966in}}{\pgfqpoint{1.801005in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{1.802307in}{0.564570in}}{\pgfqpoint{1.803039in}{0.566337in}}{\pgfqpoint{1.803039in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{1.803039in}{0.570020in}}{\pgfqpoint{1.802307in}{0.571787in}}{\pgfqpoint{1.801005in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{1.799702in}{0.574391in}}{\pgfqpoint{1.797936in}{0.575123in}}{\pgfqpoint{1.796094in}{0.575123in}}%
\pgfpathcurveto{\pgfqpoint{1.794252in}{0.575123in}}{\pgfqpoint{1.792486in}{0.574391in}}{\pgfqpoint{1.791184in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{1.789881in}{0.571787in}}{\pgfqpoint{1.789150in}{0.570020in}}{\pgfqpoint{1.789150in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{1.789150in}{0.566337in}}{\pgfqpoint{1.789881in}{0.564570in}}{\pgfqpoint{1.791184in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{1.792486in}{0.561966in}}{\pgfqpoint{1.794252in}{0.561234in}}{\pgfqpoint{1.796094in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{1.796094in}{0.561234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554181in}{0.432894in}}%
\pgfpathcurveto{\pgfqpoint{1.556023in}{0.432894in}}{\pgfqpoint{1.557789in}{0.433626in}}{\pgfqpoint{1.559092in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{1.560394in}{0.436231in}}{\pgfqpoint{1.561126in}{0.437997in}}{\pgfqpoint{1.561126in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{1.561126in}{0.441680in}}{\pgfqpoint{1.560394in}{0.443447in}}{\pgfqpoint{1.559092in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{1.557789in}{0.446052in}}{\pgfqpoint{1.556023in}{0.446783in}}{\pgfqpoint{1.554181in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{1.552339in}{0.446783in}}{\pgfqpoint{1.550573in}{0.446052in}}{\pgfqpoint{1.549271in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{1.547968in}{0.443447in}}{\pgfqpoint{1.547237in}{0.441680in}}{\pgfqpoint{1.547237in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{1.547237in}{0.437997in}}{\pgfqpoint{1.547968in}{0.436231in}}{\pgfqpoint{1.549271in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{1.550573in}{0.433626in}}{\pgfqpoint{1.552339in}{0.432894in}}{\pgfqpoint{1.554181in}{0.432894in}}%
\pgfpathlineto{\pgfqpoint{1.554181in}{0.432894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642408in}{0.921506in}}%
\pgfpathcurveto{\pgfqpoint{1.644249in}{0.921506in}}{\pgfqpoint{1.646016in}{0.922238in}}{\pgfqpoint{1.647318in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.648620in}{0.924842in}}{\pgfqpoint{1.649352in}{0.926609in}}{\pgfqpoint{1.649352in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{1.649352in}{0.930292in}}{\pgfqpoint{1.648620in}{0.932059in}}{\pgfqpoint{1.647318in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{1.646016in}{0.934663in}}{\pgfqpoint{1.644249in}{0.935395in}}{\pgfqpoint{1.642408in}{0.935395in}}%
\pgfpathcurveto{\pgfqpoint{1.640566in}{0.935395in}}{\pgfqpoint{1.638799in}{0.934663in}}{\pgfqpoint{1.637497in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{1.636195in}{0.932059in}}{\pgfqpoint{1.635463in}{0.930292in}}{\pgfqpoint{1.635463in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{1.635463in}{0.926609in}}{\pgfqpoint{1.636195in}{0.924842in}}{\pgfqpoint{1.637497in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{1.638799in}{0.922238in}}{\pgfqpoint{1.640566in}{0.921506in}}{\pgfqpoint{1.642408in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{1.642408in}{0.921506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242919in}{0.679202in}}%
\pgfpathcurveto{\pgfqpoint{2.244761in}{0.679202in}}{\pgfqpoint{2.246527in}{0.679934in}}{\pgfqpoint{2.247829in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{2.249132in}{0.682538in}}{\pgfqpoint{2.249863in}{0.684305in}}{\pgfqpoint{2.249863in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{2.249863in}{0.687988in}}{\pgfqpoint{2.249132in}{0.689755in}}{\pgfqpoint{2.247829in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{2.246527in}{0.692359in}}{\pgfqpoint{2.244761in}{0.693091in}}{\pgfqpoint{2.242919in}{0.693091in}}%
\pgfpathcurveto{\pgfqpoint{2.241077in}{0.693091in}}{\pgfqpoint{2.239311in}{0.692359in}}{\pgfqpoint{2.238009in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{2.236706in}{0.689755in}}{\pgfqpoint{2.235975in}{0.687988in}}{\pgfqpoint{2.235975in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{2.235975in}{0.684305in}}{\pgfqpoint{2.236706in}{0.682538in}}{\pgfqpoint{2.238009in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{2.239311in}{0.679934in}}{\pgfqpoint{2.241077in}{0.679202in}}{\pgfqpoint{2.242919in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{2.242919in}{0.679202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462147in}{0.917602in}}%
\pgfpathcurveto{\pgfqpoint{1.463989in}{0.917602in}}{\pgfqpoint{1.465755in}{0.918334in}}{\pgfqpoint{1.467058in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{1.468360in}{0.920939in}}{\pgfqpoint{1.469092in}{0.922705in}}{\pgfqpoint{1.469092in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{1.469092in}{0.926389in}}{\pgfqpoint{1.468360in}{0.928155in}}{\pgfqpoint{1.467058in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{1.465755in}{0.930760in}}{\pgfqpoint{1.463989in}{0.931491in}}{\pgfqpoint{1.462147in}{0.931491in}}%
\pgfpathcurveto{\pgfqpoint{1.460305in}{0.931491in}}{\pgfqpoint{1.458539in}{0.930760in}}{\pgfqpoint{1.457237in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{1.455934in}{0.928155in}}{\pgfqpoint{1.455203in}{0.926389in}}{\pgfqpoint{1.455203in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{1.455203in}{0.922705in}}{\pgfqpoint{1.455934in}{0.920939in}}{\pgfqpoint{1.457237in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{1.458539in}{0.918334in}}{\pgfqpoint{1.460305in}{0.917602in}}{\pgfqpoint{1.462147in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.462147in}{0.917602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035400in}{0.641636in}}%
\pgfpathcurveto{\pgfqpoint{2.037242in}{0.641636in}}{\pgfqpoint{2.039008in}{0.642368in}}{\pgfqpoint{2.040311in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{2.041613in}{0.644972in}}{\pgfqpoint{2.042345in}{0.646739in}}{\pgfqpoint{2.042345in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{2.042345in}{0.650422in}}{\pgfqpoint{2.041613in}{0.652189in}}{\pgfqpoint{2.040311in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{2.039008in}{0.654793in}}{\pgfqpoint{2.037242in}{0.655525in}}{\pgfqpoint{2.035400in}{0.655525in}}%
\pgfpathcurveto{\pgfqpoint{2.033558in}{0.655525in}}{\pgfqpoint{2.031792in}{0.654793in}}{\pgfqpoint{2.030490in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{2.029187in}{0.652189in}}{\pgfqpoint{2.028456in}{0.650422in}}{\pgfqpoint{2.028456in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{2.028456in}{0.646739in}}{\pgfqpoint{2.029187in}{0.644972in}}{\pgfqpoint{2.030490in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{2.031792in}{0.642368in}}{\pgfqpoint{2.033558in}{0.641636in}}{\pgfqpoint{2.035400in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{0.641636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547441in}{0.748177in}}%
\pgfpathcurveto{\pgfqpoint{1.549283in}{0.748177in}}{\pgfqpoint{1.551049in}{0.748908in}}{\pgfqpoint{1.552351in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{1.553654in}{0.751513in}}{\pgfqpoint{1.554385in}{0.753280in}}{\pgfqpoint{1.554385in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{1.554385in}{0.756963in}}{\pgfqpoint{1.553654in}{0.758729in}}{\pgfqpoint{1.552351in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{1.551049in}{0.761334in}}{\pgfqpoint{1.549283in}{0.762066in}}{\pgfqpoint{1.547441in}{0.762066in}}%
\pgfpathcurveto{\pgfqpoint{1.545599in}{0.762066in}}{\pgfqpoint{1.543833in}{0.761334in}}{\pgfqpoint{1.542530in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{1.541228in}{0.758729in}}{\pgfqpoint{1.540496in}{0.756963in}}{\pgfqpoint{1.540496in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{1.540496in}{0.753280in}}{\pgfqpoint{1.541228in}{0.751513in}}{\pgfqpoint{1.542530in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{1.543833in}{0.748908in}}{\pgfqpoint{1.545599in}{0.748177in}}{\pgfqpoint{1.547441in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{1.547441in}{0.748177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516118in}{0.474981in}}%
\pgfpathcurveto{\pgfqpoint{1.517959in}{0.474981in}}{\pgfqpoint{1.519726in}{0.475712in}}{\pgfqpoint{1.521028in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{1.522330in}{0.478317in}}{\pgfqpoint{1.523062in}{0.480084in}}{\pgfqpoint{1.523062in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{1.523062in}{0.483767in}}{\pgfqpoint{1.522330in}{0.485533in}}{\pgfqpoint{1.521028in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{1.519726in}{0.488138in}}{\pgfqpoint{1.517959in}{0.488870in}}{\pgfqpoint{1.516118in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{1.514276in}{0.488870in}}{\pgfqpoint{1.512510in}{0.488138in}}{\pgfqpoint{1.511207in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{1.509905in}{0.485533in}}{\pgfqpoint{1.509173in}{0.483767in}}{\pgfqpoint{1.509173in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{1.509173in}{0.480084in}}{\pgfqpoint{1.509905in}{0.478317in}}{\pgfqpoint{1.511207in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{1.512510in}{0.475712in}}{\pgfqpoint{1.514276in}{0.474981in}}{\pgfqpoint{1.516118in}{0.474981in}}%
\pgfpathlineto{\pgfqpoint{1.516118in}{0.474981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224133in}{0.670156in}}%
\pgfpathcurveto{\pgfqpoint{2.225975in}{0.670156in}}{\pgfqpoint{2.227741in}{0.670888in}}{\pgfqpoint{2.229043in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{2.230346in}{0.673492in}}{\pgfqpoint{2.231077in}{0.675259in}}{\pgfqpoint{2.231077in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{2.231077in}{0.678942in}}{\pgfqpoint{2.230346in}{0.680709in}}{\pgfqpoint{2.229043in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{2.227741in}{0.683313in}}{\pgfqpoint{2.225975in}{0.684045in}}{\pgfqpoint{2.224133in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{2.222291in}{0.684045in}}{\pgfqpoint{2.220525in}{0.683313in}}{\pgfqpoint{2.219223in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{2.217920in}{0.680709in}}{\pgfqpoint{2.217189in}{0.678942in}}{\pgfqpoint{2.217189in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{2.217189in}{0.675259in}}{\pgfqpoint{2.217920in}{0.673492in}}{\pgfqpoint{2.219223in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{2.220525in}{0.670888in}}{\pgfqpoint{2.222291in}{0.670156in}}{\pgfqpoint{2.224133in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{2.224133in}{0.670156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937214in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{1.939056in}{0.881672in}}{\pgfqpoint{1.940823in}{0.882404in}}{\pgfqpoint{1.942125in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{1.943427in}{0.885009in}}{\pgfqpoint{1.944159in}{0.886775in}}{\pgfqpoint{1.944159in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{1.944159in}{0.890459in}}{\pgfqpoint{1.943427in}{0.892225in}}{\pgfqpoint{1.942125in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{1.940823in}{0.894830in}}{\pgfqpoint{1.939056in}{0.895561in}}{\pgfqpoint{1.937214in}{0.895561in}}%
\pgfpathcurveto{\pgfqpoint{1.935373in}{0.895561in}}{\pgfqpoint{1.933606in}{0.894830in}}{\pgfqpoint{1.932304in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{1.931002in}{0.892225in}}{\pgfqpoint{1.930270in}{0.890459in}}{\pgfqpoint{1.930270in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{1.930270in}{0.886775in}}{\pgfqpoint{1.931002in}{0.885009in}}{\pgfqpoint{1.932304in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{1.933606in}{0.882404in}}{\pgfqpoint{1.935373in}{0.881672in}}{\pgfqpoint{1.937214in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{1.937214in}{0.881672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941911in}{0.736365in}}%
\pgfpathcurveto{\pgfqpoint{1.943753in}{0.736365in}}{\pgfqpoint{1.945519in}{0.737097in}}{\pgfqpoint{1.946822in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{1.948124in}{0.739701in}}{\pgfqpoint{1.948856in}{0.741468in}}{\pgfqpoint{1.948856in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{1.948856in}{0.745151in}}{\pgfqpoint{1.948124in}{0.746918in}}{\pgfqpoint{1.946822in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{1.945519in}{0.749522in}}{\pgfqpoint{1.943753in}{0.750254in}}{\pgfqpoint{1.941911in}{0.750254in}}%
\pgfpathcurveto{\pgfqpoint{1.940069in}{0.750254in}}{\pgfqpoint{1.938303in}{0.749522in}}{\pgfqpoint{1.937001in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{1.935698in}{0.746918in}}{\pgfqpoint{1.934967in}{0.745151in}}{\pgfqpoint{1.934967in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{1.934967in}{0.741468in}}{\pgfqpoint{1.935698in}{0.739701in}}{\pgfqpoint{1.937001in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{1.938303in}{0.737097in}}{\pgfqpoint{1.940069in}{0.736365in}}{\pgfqpoint{1.941911in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{1.941911in}{0.736365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651352in}{0.535986in}}%
\pgfpathcurveto{\pgfqpoint{1.653194in}{0.535986in}}{\pgfqpoint{1.654960in}{0.536718in}}{\pgfqpoint{1.656263in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{1.657565in}{0.539322in}}{\pgfqpoint{1.658297in}{0.541089in}}{\pgfqpoint{1.658297in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{1.658297in}{0.544772in}}{\pgfqpoint{1.657565in}{0.546539in}}{\pgfqpoint{1.656263in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{1.654960in}{0.549143in}}{\pgfqpoint{1.653194in}{0.549875in}}{\pgfqpoint{1.651352in}{0.549875in}}%
\pgfpathcurveto{\pgfqpoint{1.649510in}{0.549875in}}{\pgfqpoint{1.647744in}{0.549143in}}{\pgfqpoint{1.646442in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{1.645139in}{0.546539in}}{\pgfqpoint{1.644408in}{0.544772in}}{\pgfqpoint{1.644408in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{1.644408in}{0.541089in}}{\pgfqpoint{1.645139in}{0.539322in}}{\pgfqpoint{1.646442in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{1.647744in}{0.536718in}}{\pgfqpoint{1.649510in}{0.535986in}}{\pgfqpoint{1.651352in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{1.651352in}{0.535986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204236in}{0.623011in}}%
\pgfpathcurveto{\pgfqpoint{2.206078in}{0.623011in}}{\pgfqpoint{2.207844in}{0.623743in}}{\pgfqpoint{2.209147in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{2.210449in}{0.626348in}}{\pgfqpoint{2.211181in}{0.628114in}}{\pgfqpoint{2.211181in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{2.211181in}{0.631798in}}{\pgfqpoint{2.210449in}{0.633564in}}{\pgfqpoint{2.209147in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{2.207844in}{0.636169in}}{\pgfqpoint{2.206078in}{0.636900in}}{\pgfqpoint{2.204236in}{0.636900in}}%
\pgfpathcurveto{\pgfqpoint{2.202395in}{0.636900in}}{\pgfqpoint{2.200628in}{0.636169in}}{\pgfqpoint{2.199326in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{2.198024in}{0.633564in}}{\pgfqpoint{2.197292in}{0.631798in}}{\pgfqpoint{2.197292in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{2.197292in}{0.628114in}}{\pgfqpoint{2.198024in}{0.626348in}}{\pgfqpoint{2.199326in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{2.200628in}{0.623743in}}{\pgfqpoint{2.202395in}{0.623011in}}{\pgfqpoint{2.204236in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{2.204236in}{0.623011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978497in}{0.873060in}}%
\pgfpathcurveto{\pgfqpoint{1.980339in}{0.873060in}}{\pgfqpoint{1.982106in}{0.873792in}}{\pgfqpoint{1.983408in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{1.984710in}{0.876396in}}{\pgfqpoint{1.985442in}{0.878163in}}{\pgfqpoint{1.985442in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{1.985442in}{0.881846in}}{\pgfqpoint{1.984710in}{0.883613in}}{\pgfqpoint{1.983408in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{1.982106in}{0.886217in}}{\pgfqpoint{1.980339in}{0.886949in}}{\pgfqpoint{1.978497in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{1.976656in}{0.886949in}}{\pgfqpoint{1.974889in}{0.886217in}}{\pgfqpoint{1.973587in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{1.972285in}{0.883613in}}{\pgfqpoint{1.971553in}{0.881846in}}{\pgfqpoint{1.971553in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{1.971553in}{0.878163in}}{\pgfqpoint{1.972285in}{0.876396in}}{\pgfqpoint{1.973587in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{1.974889in}{0.873792in}}{\pgfqpoint{1.976656in}{0.873060in}}{\pgfqpoint{1.978497in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{1.978497in}{0.873060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369878in}{0.933873in}}%
\pgfpathcurveto{\pgfqpoint{1.371720in}{0.933873in}}{\pgfqpoint{1.373486in}{0.934605in}}{\pgfqpoint{1.374789in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{1.376091in}{0.937209in}}{\pgfqpoint{1.376823in}{0.938976in}}{\pgfqpoint{1.376823in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{1.376823in}{0.942659in}}{\pgfqpoint{1.376091in}{0.944426in}}{\pgfqpoint{1.374789in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{1.373486in}{0.947030in}}{\pgfqpoint{1.371720in}{0.947762in}}{\pgfqpoint{1.369878in}{0.947762in}}%
\pgfpathcurveto{\pgfqpoint{1.368037in}{0.947762in}}{\pgfqpoint{1.366270in}{0.947030in}}{\pgfqpoint{1.364968in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{1.363665in}{0.944426in}}{\pgfqpoint{1.362934in}{0.942659in}}{\pgfqpoint{1.362934in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{1.362934in}{0.938976in}}{\pgfqpoint{1.363665in}{0.937209in}}{\pgfqpoint{1.364968in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{1.366270in}{0.934605in}}{\pgfqpoint{1.368037in}{0.933873in}}{\pgfqpoint{1.369878in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{1.369878in}{0.933873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219466in}{0.661118in}}%
\pgfpathcurveto{\pgfqpoint{2.221308in}{0.661118in}}{\pgfqpoint{2.223075in}{0.661849in}}{\pgfqpoint{2.224377in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{2.225679in}{0.664454in}}{\pgfqpoint{2.226411in}{0.666220in}}{\pgfqpoint{2.226411in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{2.226411in}{0.669904in}}{\pgfqpoint{2.225679in}{0.671670in}}{\pgfqpoint{2.224377in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{2.223075in}{0.674275in}}{\pgfqpoint{2.221308in}{0.675006in}}{\pgfqpoint{2.219466in}{0.675006in}}%
\pgfpathcurveto{\pgfqpoint{2.217625in}{0.675006in}}{\pgfqpoint{2.215858in}{0.674275in}}{\pgfqpoint{2.214556in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{2.213254in}{0.671670in}}{\pgfqpoint{2.212522in}{0.669904in}}{\pgfqpoint{2.212522in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{2.212522in}{0.666220in}}{\pgfqpoint{2.213254in}{0.664454in}}{\pgfqpoint{2.214556in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{2.215858in}{0.661849in}}{\pgfqpoint{2.217625in}{0.661118in}}{\pgfqpoint{2.219466in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{2.219466in}{0.661118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867291in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{1.869132in}{0.910293in}}{\pgfqpoint{1.870899in}{0.911025in}}{\pgfqpoint{1.872201in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{1.873503in}{0.913629in}}{\pgfqpoint{1.874235in}{0.915396in}}{\pgfqpoint{1.874235in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{1.874235in}{0.919079in}}{\pgfqpoint{1.873503in}{0.920846in}}{\pgfqpoint{1.872201in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{1.870899in}{0.923450in}}{\pgfqpoint{1.869132in}{0.924182in}}{\pgfqpoint{1.867291in}{0.924182in}}%
\pgfpathcurveto{\pgfqpoint{1.865449in}{0.924182in}}{\pgfqpoint{1.863682in}{0.923450in}}{\pgfqpoint{1.862380in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{1.861078in}{0.920846in}}{\pgfqpoint{1.860346in}{0.919079in}}{\pgfqpoint{1.860346in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{1.860346in}{0.915396in}}{\pgfqpoint{1.861078in}{0.913629in}}{\pgfqpoint{1.862380in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{1.863682in}{0.911025in}}{\pgfqpoint{1.865449in}{0.910293in}}{\pgfqpoint{1.867291in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{1.867291in}{0.910293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874686in}{1.034474in}}%
\pgfpathcurveto{\pgfqpoint{1.876528in}{1.034474in}}{\pgfqpoint{1.878295in}{1.035206in}}{\pgfqpoint{1.879597in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{1.880899in}{1.037811in}}{\pgfqpoint{1.881631in}{1.039577in}}{\pgfqpoint{1.881631in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{1.881631in}{1.043260in}}{\pgfqpoint{1.880899in}{1.045027in}}{\pgfqpoint{1.879597in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{1.878295in}{1.047631in}}{\pgfqpoint{1.876528in}{1.048363in}}{\pgfqpoint{1.874686in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{1.872845in}{1.048363in}}{\pgfqpoint{1.871078in}{1.047631in}}{\pgfqpoint{1.869776in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{1.868474in}{1.045027in}}{\pgfqpoint{1.867742in}{1.043260in}}{\pgfqpoint{1.867742in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{1.867742in}{1.039577in}}{\pgfqpoint{1.868474in}{1.037811in}}{\pgfqpoint{1.869776in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{1.871078in}{1.035206in}}{\pgfqpoint{1.872845in}{1.034474in}}{\pgfqpoint{1.874686in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{1.874686in}{1.034474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016759in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{2.018600in}{0.794914in}}{\pgfqpoint{2.020367in}{0.795646in}}{\pgfqpoint{2.021669in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{2.022972in}{0.798250in}}{\pgfqpoint{2.023703in}{0.800017in}}{\pgfqpoint{2.023703in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{2.023703in}{0.803700in}}{\pgfqpoint{2.022972in}{0.805467in}}{\pgfqpoint{2.021669in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{2.020367in}{0.808071in}}{\pgfqpoint{2.018600in}{0.808803in}}{\pgfqpoint{2.016759in}{0.808803in}}%
\pgfpathcurveto{\pgfqpoint{2.014917in}{0.808803in}}{\pgfqpoint{2.013151in}{0.808071in}}{\pgfqpoint{2.011848in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{2.010546in}{0.805467in}}{\pgfqpoint{2.009814in}{0.803700in}}{\pgfqpoint{2.009814in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{2.009814in}{0.800017in}}{\pgfqpoint{2.010546in}{0.798250in}}{\pgfqpoint{2.011848in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{2.013151in}{0.795646in}}{\pgfqpoint{2.014917in}{0.794914in}}{\pgfqpoint{2.016759in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{2.016759in}{0.794914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660500in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{1.662341in}{0.589914in}}{\pgfqpoint{1.664108in}{0.590645in}}{\pgfqpoint{1.665410in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{1.666713in}{0.593250in}}{\pgfqpoint{1.667444in}{0.595016in}}{\pgfqpoint{1.667444in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{1.667444in}{0.598700in}}{\pgfqpoint{1.666713in}{0.600466in}}{\pgfqpoint{1.665410in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{1.664108in}{0.603071in}}{\pgfqpoint{1.662341in}{0.603803in}}{\pgfqpoint{1.660500in}{0.603803in}}%
\pgfpathcurveto{\pgfqpoint{1.658658in}{0.603803in}}{\pgfqpoint{1.656892in}{0.603071in}}{\pgfqpoint{1.655589in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{1.654287in}{0.600466in}}{\pgfqpoint{1.653555in}{0.598700in}}{\pgfqpoint{1.653555in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{1.653555in}{0.595016in}}{\pgfqpoint{1.654287in}{0.593250in}}{\pgfqpoint{1.655589in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{1.656892in}{0.590645in}}{\pgfqpoint{1.658658in}{0.589914in}}{\pgfqpoint{1.660500in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{1.660500in}{0.589914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616109in}{0.571401in}}%
\pgfpathcurveto{\pgfqpoint{1.617950in}{0.571401in}}{\pgfqpoint{1.619717in}{0.572132in}}{\pgfqpoint{1.621019in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{1.622321in}{0.574737in}}{\pgfqpoint{1.623053in}{0.576503in}}{\pgfqpoint{1.623053in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{1.623053in}{0.580187in}}{\pgfqpoint{1.622321in}{0.581953in}}{\pgfqpoint{1.621019in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{1.619717in}{0.584558in}}{\pgfqpoint{1.617950in}{0.585290in}}{\pgfqpoint{1.616109in}{0.585290in}}%
\pgfpathcurveto{\pgfqpoint{1.614267in}{0.585290in}}{\pgfqpoint{1.612501in}{0.584558in}}{\pgfqpoint{1.611198in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{1.609896in}{0.581953in}}{\pgfqpoint{1.609164in}{0.580187in}}{\pgfqpoint{1.609164in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{1.609164in}{0.576503in}}{\pgfqpoint{1.609896in}{0.574737in}}{\pgfqpoint{1.611198in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{1.612501in}{0.572132in}}{\pgfqpoint{1.614267in}{0.571401in}}{\pgfqpoint{1.616109in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{0.571401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629751in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{1.631593in}{0.687033in}}{\pgfqpoint{1.633359in}{0.687765in}}{\pgfqpoint{1.634662in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{1.635964in}{0.690370in}}{\pgfqpoint{1.636696in}{0.692136in}}{\pgfqpoint{1.636696in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{1.636696in}{0.695819in}}{\pgfqpoint{1.635964in}{0.697586in}}{\pgfqpoint{1.634662in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{1.633359in}{0.700190in}}{\pgfqpoint{1.631593in}{0.700922in}}{\pgfqpoint{1.629751in}{0.700922in}}%
\pgfpathcurveto{\pgfqpoint{1.627909in}{0.700922in}}{\pgfqpoint{1.626143in}{0.700190in}}{\pgfqpoint{1.624841in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{1.623538in}{0.697586in}}{\pgfqpoint{1.622807in}{0.695819in}}{\pgfqpoint{1.622807in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{1.622807in}{0.692136in}}{\pgfqpoint{1.623538in}{0.690370in}}{\pgfqpoint{1.624841in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{1.626143in}{0.687765in}}{\pgfqpoint{1.627909in}{0.687033in}}{\pgfqpoint{1.629751in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{1.629751in}{0.687033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627630in}{0.605183in}}%
\pgfpathcurveto{\pgfqpoint{1.629472in}{0.605183in}}{\pgfqpoint{1.631238in}{0.605915in}}{\pgfqpoint{1.632541in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{1.633843in}{0.608520in}}{\pgfqpoint{1.634575in}{0.610286in}}{\pgfqpoint{1.634575in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{1.634575in}{0.613969in}}{\pgfqpoint{1.633843in}{0.615736in}}{\pgfqpoint{1.632541in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{1.631238in}{0.618341in}}{\pgfqpoint{1.629472in}{0.619072in}}{\pgfqpoint{1.627630in}{0.619072in}}%
\pgfpathcurveto{\pgfqpoint{1.625788in}{0.619072in}}{\pgfqpoint{1.624022in}{0.618341in}}{\pgfqpoint{1.622720in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{1.621417in}{0.615736in}}{\pgfqpoint{1.620686in}{0.613969in}}{\pgfqpoint{1.620686in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{1.620686in}{0.610286in}}{\pgfqpoint{1.621417in}{0.608520in}}{\pgfqpoint{1.622720in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{1.624022in}{0.605915in}}{\pgfqpoint{1.625788in}{0.605183in}}{\pgfqpoint{1.627630in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{1.627630in}{0.605183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751517in}{0.831372in}}%
\pgfpathcurveto{\pgfqpoint{1.753359in}{0.831372in}}{\pgfqpoint{1.755125in}{0.832103in}}{\pgfqpoint{1.756427in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{1.757730in}{0.834708in}}{\pgfqpoint{1.758461in}{0.836475in}}{\pgfqpoint{1.758461in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{1.758461in}{0.840158in}}{\pgfqpoint{1.757730in}{0.841924in}}{\pgfqpoint{1.756427in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{1.755125in}{0.844529in}}{\pgfqpoint{1.753359in}{0.845261in}}{\pgfqpoint{1.751517in}{0.845261in}}%
\pgfpathcurveto{\pgfqpoint{1.749675in}{0.845261in}}{\pgfqpoint{1.747909in}{0.844529in}}{\pgfqpoint{1.746606in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{1.745304in}{0.841924in}}{\pgfqpoint{1.744572in}{0.840158in}}{\pgfqpoint{1.744572in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{1.744572in}{0.836475in}}{\pgfqpoint{1.745304in}{0.834708in}}{\pgfqpoint{1.746606in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{1.747909in}{0.832103in}}{\pgfqpoint{1.749675in}{0.831372in}}{\pgfqpoint{1.751517in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{1.751517in}{0.831372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509095in}{0.980955in}}%
\pgfpathcurveto{\pgfqpoint{1.510936in}{0.980955in}}{\pgfqpoint{1.512703in}{0.981687in}}{\pgfqpoint{1.514005in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{1.515307in}{0.984291in}}{\pgfqpoint{1.516039in}{0.986058in}}{\pgfqpoint{1.516039in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{1.516039in}{0.989741in}}{\pgfqpoint{1.515307in}{0.991508in}}{\pgfqpoint{1.514005in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{1.512703in}{0.994112in}}{\pgfqpoint{1.510936in}{0.994844in}}{\pgfqpoint{1.509095in}{0.994844in}}%
\pgfpathcurveto{\pgfqpoint{1.507253in}{0.994844in}}{\pgfqpoint{1.505487in}{0.994112in}}{\pgfqpoint{1.504184in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{1.502882in}{0.991508in}}{\pgfqpoint{1.502150in}{0.989741in}}{\pgfqpoint{1.502150in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{1.502150in}{0.986058in}}{\pgfqpoint{1.502882in}{0.984291in}}{\pgfqpoint{1.504184in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{1.505487in}{0.981687in}}{\pgfqpoint{1.507253in}{0.980955in}}{\pgfqpoint{1.509095in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{1.509095in}{0.980955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750592in}{0.902127in}}%
\pgfpathcurveto{\pgfqpoint{1.752433in}{0.902127in}}{\pgfqpoint{1.754200in}{0.902859in}}{\pgfqpoint{1.755502in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{1.756804in}{0.905463in}}{\pgfqpoint{1.757536in}{0.907230in}}{\pgfqpoint{1.757536in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{1.757536in}{0.910913in}}{\pgfqpoint{1.756804in}{0.912680in}}{\pgfqpoint{1.755502in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{1.754200in}{0.915284in}}{\pgfqpoint{1.752433in}{0.916016in}}{\pgfqpoint{1.750592in}{0.916016in}}%
\pgfpathcurveto{\pgfqpoint{1.748750in}{0.916016in}}{\pgfqpoint{1.746983in}{0.915284in}}{\pgfqpoint{1.745681in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{1.744379in}{0.912680in}}{\pgfqpoint{1.743647in}{0.910913in}}{\pgfqpoint{1.743647in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{1.743647in}{0.907230in}}{\pgfqpoint{1.744379in}{0.905463in}}{\pgfqpoint{1.745681in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{1.746983in}{0.902859in}}{\pgfqpoint{1.748750in}{0.902127in}}{\pgfqpoint{1.750592in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{1.750592in}{0.902127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913033in}{0.817141in}}%
\pgfpathcurveto{\pgfqpoint{1.914874in}{0.817141in}}{\pgfqpoint{1.916641in}{0.817873in}}{\pgfqpoint{1.917943in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{1.919245in}{0.820477in}}{\pgfqpoint{1.919977in}{0.822244in}}{\pgfqpoint{1.919977in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{1.919977in}{0.825927in}}{\pgfqpoint{1.919245in}{0.827693in}}{\pgfqpoint{1.917943in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{1.916641in}{0.830298in}}{\pgfqpoint{1.914874in}{0.831030in}}{\pgfqpoint{1.913033in}{0.831030in}}%
\pgfpathcurveto{\pgfqpoint{1.911191in}{0.831030in}}{\pgfqpoint{1.909424in}{0.830298in}}{\pgfqpoint{1.908122in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{1.906820in}{0.827693in}}{\pgfqpoint{1.906088in}{0.825927in}}{\pgfqpoint{1.906088in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{1.906088in}{0.822244in}}{\pgfqpoint{1.906820in}{0.820477in}}{\pgfqpoint{1.908122in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{1.909424in}{0.817873in}}{\pgfqpoint{1.911191in}{0.817141in}}{\pgfqpoint{1.913033in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{1.913033in}{0.817141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690080in}{0.395942in}}%
\pgfpathcurveto{\pgfqpoint{1.691922in}{0.395942in}}{\pgfqpoint{1.693688in}{0.396674in}}{\pgfqpoint{1.694991in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{1.696293in}{0.399278in}}{\pgfqpoint{1.697025in}{0.401045in}}{\pgfqpoint{1.697025in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{1.697025in}{0.404728in}}{\pgfqpoint{1.696293in}{0.406495in}}{\pgfqpoint{1.694991in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{1.693688in}{0.409099in}}{\pgfqpoint{1.691922in}{0.409831in}}{\pgfqpoint{1.690080in}{0.409831in}}%
\pgfpathcurveto{\pgfqpoint{1.688238in}{0.409831in}}{\pgfqpoint{1.686472in}{0.409099in}}{\pgfqpoint{1.685170in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{1.683867in}{0.406495in}}{\pgfqpoint{1.683136in}{0.404728in}}{\pgfqpoint{1.683136in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{1.683136in}{0.401045in}}{\pgfqpoint{1.683867in}{0.399278in}}{\pgfqpoint{1.685170in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{1.686472in}{0.396674in}}{\pgfqpoint{1.688238in}{0.395942in}}{\pgfqpoint{1.690080in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.690080in}{0.395942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857782in}{1.002415in}}%
\pgfpathcurveto{\pgfqpoint{1.859624in}{1.002415in}}{\pgfqpoint{1.861391in}{1.003147in}}{\pgfqpoint{1.862693in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{1.863995in}{1.005751in}}{\pgfqpoint{1.864727in}{1.007518in}}{\pgfqpoint{1.864727in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{1.864727in}{1.011201in}}{\pgfqpoint{1.863995in}{1.012968in}}{\pgfqpoint{1.862693in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{1.861391in}{1.015572in}}{\pgfqpoint{1.859624in}{1.016304in}}{\pgfqpoint{1.857782in}{1.016304in}}%
\pgfpathcurveto{\pgfqpoint{1.855941in}{1.016304in}}{\pgfqpoint{1.854174in}{1.015572in}}{\pgfqpoint{1.852872in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{1.851570in}{1.012968in}}{\pgfqpoint{1.850838in}{1.011201in}}{\pgfqpoint{1.850838in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{1.850838in}{1.007518in}}{\pgfqpoint{1.851570in}{1.005751in}}{\pgfqpoint{1.852872in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{1.854174in}{1.003147in}}{\pgfqpoint{1.855941in}{1.002415in}}{\pgfqpoint{1.857782in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{1.857782in}{1.002415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702605in}{0.463075in}}%
\pgfpathcurveto{\pgfqpoint{1.704446in}{0.463075in}}{\pgfqpoint{1.706213in}{0.463807in}}{\pgfqpoint{1.707515in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{1.708817in}{0.466412in}}{\pgfqpoint{1.709549in}{0.468178in}}{\pgfqpoint{1.709549in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{1.709549in}{0.471862in}}{\pgfqpoint{1.708817in}{0.473628in}}{\pgfqpoint{1.707515in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{1.706213in}{0.476233in}}{\pgfqpoint{1.704446in}{0.476964in}}{\pgfqpoint{1.702605in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{1.700763in}{0.476964in}}{\pgfqpoint{1.698996in}{0.476233in}}{\pgfqpoint{1.697694in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{1.696392in}{0.473628in}}{\pgfqpoint{1.695660in}{0.471862in}}{\pgfqpoint{1.695660in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{1.695660in}{0.468178in}}{\pgfqpoint{1.696392in}{0.466412in}}{\pgfqpoint{1.697694in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{1.698996in}{0.463807in}}{\pgfqpoint{1.700763in}{0.463075in}}{\pgfqpoint{1.702605in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{1.702605in}{0.463075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864222in}{0.398378in}}%
\pgfpathcurveto{\pgfqpoint{1.866064in}{0.398378in}}{\pgfqpoint{1.867830in}{0.399110in}}{\pgfqpoint{1.869133in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{1.870435in}{0.401714in}}{\pgfqpoint{1.871167in}{0.403481in}}{\pgfqpoint{1.871167in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{1.871167in}{0.407164in}}{\pgfqpoint{1.870435in}{0.408931in}}{\pgfqpoint{1.869133in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{1.867830in}{0.411535in}}{\pgfqpoint{1.866064in}{0.412267in}}{\pgfqpoint{1.864222in}{0.412267in}}%
\pgfpathcurveto{\pgfqpoint{1.862381in}{0.412267in}}{\pgfqpoint{1.860614in}{0.411535in}}{\pgfqpoint{1.859312in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{1.858009in}{0.408931in}}{\pgfqpoint{1.857278in}{0.407164in}}{\pgfqpoint{1.857278in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{1.857278in}{0.403481in}}{\pgfqpoint{1.858009in}{0.401714in}}{\pgfqpoint{1.859312in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{1.860614in}{0.399110in}}{\pgfqpoint{1.862381in}{0.398378in}}{\pgfqpoint{1.864222in}{0.398378in}}%
\pgfpathlineto{\pgfqpoint{1.864222in}{0.398378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583759in}{0.586359in}}%
\pgfpathcurveto{\pgfqpoint{1.585601in}{0.586359in}}{\pgfqpoint{1.587367in}{0.587091in}}{\pgfqpoint{1.588670in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{1.589972in}{0.589695in}}{\pgfqpoint{1.590704in}{0.591462in}}{\pgfqpoint{1.590704in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{1.590704in}{0.595145in}}{\pgfqpoint{1.589972in}{0.596911in}}{\pgfqpoint{1.588670in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{1.587367in}{0.599516in}}{\pgfqpoint{1.585601in}{0.600248in}}{\pgfqpoint{1.583759in}{0.600248in}}%
\pgfpathcurveto{\pgfqpoint{1.581917in}{0.600248in}}{\pgfqpoint{1.580151in}{0.599516in}}{\pgfqpoint{1.578849in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{1.577546in}{0.596911in}}{\pgfqpoint{1.576815in}{0.595145in}}{\pgfqpoint{1.576815in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{1.576815in}{0.591462in}}{\pgfqpoint{1.577546in}{0.589695in}}{\pgfqpoint{1.578849in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{1.580151in}{0.587091in}}{\pgfqpoint{1.581917in}{0.586359in}}{\pgfqpoint{1.583759in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{0.586359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.858824,0.552941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543203in}{1.076145in}}%
\pgfpathcurveto{\pgfqpoint{1.545044in}{1.076145in}}{\pgfqpoint{1.546811in}{1.076876in}}{\pgfqpoint{1.548113in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{1.549415in}{1.079481in}}{\pgfqpoint{1.550147in}{1.081247in}}{\pgfqpoint{1.550147in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{1.550147in}{1.084931in}}{\pgfqpoint{1.549415in}{1.086697in}}{\pgfqpoint{1.548113in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.546811in}{1.089302in}}{\pgfqpoint{1.545044in}{1.090034in}}{\pgfqpoint{1.543203in}{1.090034in}}%
\pgfpathcurveto{\pgfqpoint{1.541361in}{1.090034in}}{\pgfqpoint{1.539594in}{1.089302in}}{\pgfqpoint{1.538292in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{1.536990in}{1.086697in}}{\pgfqpoint{1.536258in}{1.084931in}}{\pgfqpoint{1.536258in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{1.536258in}{1.081247in}}{\pgfqpoint{1.536990in}{1.079481in}}{\pgfqpoint{1.538292in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{1.539594in}{1.076876in}}{\pgfqpoint{1.541361in}{1.076145in}}{\pgfqpoint{1.543203in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{1.543203in}{1.076145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840598in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{1.842440in}{0.507092in}}{\pgfqpoint{1.844206in}{0.507824in}}{\pgfqpoint{1.845508in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{1.846811in}{0.510428in}}{\pgfqpoint{1.847542in}{0.512195in}}{\pgfqpoint{1.847542in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{1.847542in}{0.515878in}}{\pgfqpoint{1.846811in}{0.517645in}}{\pgfqpoint{1.845508in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{1.844206in}{0.520249in}}{\pgfqpoint{1.842440in}{0.520981in}}{\pgfqpoint{1.840598in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{1.838756in}{0.520981in}}{\pgfqpoint{1.836990in}{0.520249in}}{\pgfqpoint{1.835688in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{1.834385in}{0.517645in}}{\pgfqpoint{1.833654in}{0.515878in}}{\pgfqpoint{1.833654in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{1.833654in}{0.512195in}}{\pgfqpoint{1.834385in}{0.510428in}}{\pgfqpoint{1.835688in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{1.836990in}{0.507824in}}{\pgfqpoint{1.838756in}{0.507092in}}{\pgfqpoint{1.840598in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{1.840598in}{0.507092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800204in}{0.584678in}}%
\pgfpathcurveto{\pgfqpoint{1.802046in}{0.584678in}}{\pgfqpoint{1.803813in}{0.585410in}}{\pgfqpoint{1.805115in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{1.806417in}{0.588014in}}{\pgfqpoint{1.807149in}{0.589781in}}{\pgfqpoint{1.807149in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{1.807149in}{0.593464in}}{\pgfqpoint{1.806417in}{0.595231in}}{\pgfqpoint{1.805115in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{1.803813in}{0.597835in}}{\pgfqpoint{1.802046in}{0.598567in}}{\pgfqpoint{1.800204in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{1.798363in}{0.598567in}}{\pgfqpoint{1.796596in}{0.597835in}}{\pgfqpoint{1.795294in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{1.793992in}{0.595231in}}{\pgfqpoint{1.793260in}{0.593464in}}{\pgfqpoint{1.793260in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{1.793260in}{0.589781in}}{\pgfqpoint{1.793992in}{0.588014in}}{\pgfqpoint{1.795294in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{1.796596in}{0.585410in}}{\pgfqpoint{1.798363in}{0.584678in}}{\pgfqpoint{1.800204in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{1.800204in}{0.584678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860374in}{0.598085in}}%
\pgfpathcurveto{\pgfqpoint{1.862215in}{0.598085in}}{\pgfqpoint{1.863982in}{0.598817in}}{\pgfqpoint{1.865284in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{1.866586in}{0.601421in}}{\pgfqpoint{1.867318in}{0.603188in}}{\pgfqpoint{1.867318in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{1.867318in}{0.606871in}}{\pgfqpoint{1.866586in}{0.608638in}}{\pgfqpoint{1.865284in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{1.863982in}{0.611242in}}{\pgfqpoint{1.862215in}{0.611974in}}{\pgfqpoint{1.860374in}{0.611974in}}%
\pgfpathcurveto{\pgfqpoint{1.858532in}{0.611974in}}{\pgfqpoint{1.856765in}{0.611242in}}{\pgfqpoint{1.855463in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{1.854161in}{0.608638in}}{\pgfqpoint{1.853429in}{0.606871in}}{\pgfqpoint{1.853429in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{1.853429in}{0.603188in}}{\pgfqpoint{1.854161in}{0.601421in}}{\pgfqpoint{1.855463in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{1.856765in}{0.598817in}}{\pgfqpoint{1.858532in}{0.598085in}}{\pgfqpoint{1.860374in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{1.860374in}{0.598085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656314in}{0.625373in}}%
\pgfpathcurveto{\pgfqpoint{1.658156in}{0.625373in}}{\pgfqpoint{1.659923in}{0.626105in}}{\pgfqpoint{1.661225in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{1.662527in}{0.628709in}}{\pgfqpoint{1.663259in}{0.630476in}}{\pgfqpoint{1.663259in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{1.663259in}{0.634159in}}{\pgfqpoint{1.662527in}{0.635926in}}{\pgfqpoint{1.661225in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{1.659923in}{0.638530in}}{\pgfqpoint{1.658156in}{0.639262in}}{\pgfqpoint{1.656314in}{0.639262in}}%
\pgfpathcurveto{\pgfqpoint{1.654473in}{0.639262in}}{\pgfqpoint{1.652706in}{0.638530in}}{\pgfqpoint{1.651404in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{1.650102in}{0.635926in}}{\pgfqpoint{1.649370in}{0.634159in}}{\pgfqpoint{1.649370in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{1.649370in}{0.630476in}}{\pgfqpoint{1.650102in}{0.628709in}}{\pgfqpoint{1.651404in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{1.652706in}{0.626105in}}{\pgfqpoint{1.654473in}{0.625373in}}{\pgfqpoint{1.656314in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{0.625373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473524in}{1.072617in}}%
\pgfpathcurveto{\pgfqpoint{1.475366in}{1.072617in}}{\pgfqpoint{1.477132in}{1.073349in}}{\pgfqpoint{1.478434in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{1.479737in}{1.075953in}}{\pgfqpoint{1.480468in}{1.077720in}}{\pgfqpoint{1.480468in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{1.480468in}{1.081403in}}{\pgfqpoint{1.479737in}{1.083170in}}{\pgfqpoint{1.478434in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{1.477132in}{1.085774in}}{\pgfqpoint{1.475366in}{1.086506in}}{\pgfqpoint{1.473524in}{1.086506in}}%
\pgfpathcurveto{\pgfqpoint{1.471682in}{1.086506in}}{\pgfqpoint{1.469916in}{1.085774in}}{\pgfqpoint{1.468613in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{1.467311in}{1.083170in}}{\pgfqpoint{1.466579in}{1.081403in}}{\pgfqpoint{1.466579in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{1.466579in}{1.077720in}}{\pgfqpoint{1.467311in}{1.075953in}}{\pgfqpoint{1.468613in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{1.469916in}{1.073349in}}{\pgfqpoint{1.471682in}{1.072617in}}{\pgfqpoint{1.473524in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{1.473524in}{1.072617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018226in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{2.020068in}{0.794519in}}{\pgfqpoint{2.021834in}{0.795251in}}{\pgfqpoint{2.023136in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{2.024439in}{0.797855in}}{\pgfqpoint{2.025170in}{0.799622in}}{\pgfqpoint{2.025170in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{2.025170in}{0.803305in}}{\pgfqpoint{2.024439in}{0.805071in}}{\pgfqpoint{2.023136in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{2.021834in}{0.807676in}}{\pgfqpoint{2.020068in}{0.808408in}}{\pgfqpoint{2.018226in}{0.808408in}}%
\pgfpathcurveto{\pgfqpoint{2.016384in}{0.808408in}}{\pgfqpoint{2.014618in}{0.807676in}}{\pgfqpoint{2.013315in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{2.012013in}{0.805071in}}{\pgfqpoint{2.011281in}{0.803305in}}{\pgfqpoint{2.011281in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{2.011281in}{0.799622in}}{\pgfqpoint{2.012013in}{0.797855in}}{\pgfqpoint{2.013315in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{2.014618in}{0.795251in}}{\pgfqpoint{2.016384in}{0.794519in}}{\pgfqpoint{2.018226in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{2.018226in}{0.794519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043757in}{0.936094in}}%
\pgfpathcurveto{\pgfqpoint{2.045599in}{0.936094in}}{\pgfqpoint{2.047365in}{0.936826in}}{\pgfqpoint{2.048668in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{2.049970in}{0.939430in}}{\pgfqpoint{2.050702in}{0.941197in}}{\pgfqpoint{2.050702in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{2.050702in}{0.944880in}}{\pgfqpoint{2.049970in}{0.946646in}}{\pgfqpoint{2.048668in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{2.047365in}{0.949251in}}{\pgfqpoint{2.045599in}{0.949983in}}{\pgfqpoint{2.043757in}{0.949983in}}%
\pgfpathcurveto{\pgfqpoint{2.041915in}{0.949983in}}{\pgfqpoint{2.040149in}{0.949251in}}{\pgfqpoint{2.038847in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{2.037544in}{0.946646in}}{\pgfqpoint{2.036813in}{0.944880in}}{\pgfqpoint{2.036813in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{2.036813in}{0.941197in}}{\pgfqpoint{2.037544in}{0.939430in}}{\pgfqpoint{2.038847in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{2.040149in}{0.936826in}}{\pgfqpoint{2.041915in}{0.936094in}}{\pgfqpoint{2.043757in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{2.043757in}{0.936094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776345in}{1.085150in}}%
\pgfpathcurveto{\pgfqpoint{1.778186in}{1.085150in}}{\pgfqpoint{1.779953in}{1.085882in}}{\pgfqpoint{1.781255in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{1.782558in}{1.088486in}}{\pgfqpoint{1.783289in}{1.090253in}}{\pgfqpoint{1.783289in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{1.783289in}{1.093936in}}{\pgfqpoint{1.782558in}{1.095703in}}{\pgfqpoint{1.781255in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{1.779953in}{1.098307in}}{\pgfqpoint{1.778186in}{1.099039in}}{\pgfqpoint{1.776345in}{1.099039in}}%
\pgfpathcurveto{\pgfqpoint{1.774503in}{1.099039in}}{\pgfqpoint{1.772737in}{1.098307in}}{\pgfqpoint{1.771434in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{1.770132in}{1.095703in}}{\pgfqpoint{1.769400in}{1.093936in}}{\pgfqpoint{1.769400in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{1.769400in}{1.090253in}}{\pgfqpoint{1.770132in}{1.088486in}}{\pgfqpoint{1.771434in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{1.772737in}{1.085882in}}{\pgfqpoint{1.774503in}{1.085150in}}{\pgfqpoint{1.776345in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.776345in}{1.085150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789170in}{0.942527in}}%
\pgfpathcurveto{\pgfqpoint{1.791012in}{0.942527in}}{\pgfqpoint{1.792778in}{0.943259in}}{\pgfqpoint{1.794080in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{1.795383in}{0.945864in}}{\pgfqpoint{1.796114in}{0.947630in}}{\pgfqpoint{1.796114in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{1.796114in}{0.951314in}}{\pgfqpoint{1.795383in}{0.953080in}}{\pgfqpoint{1.794080in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{1.792778in}{0.955685in}}{\pgfqpoint{1.791012in}{0.956416in}}{\pgfqpoint{1.789170in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{1.787328in}{0.956416in}}{\pgfqpoint{1.785562in}{0.955685in}}{\pgfqpoint{1.784259in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{1.782957in}{0.953080in}}{\pgfqpoint{1.782225in}{0.951314in}}{\pgfqpoint{1.782225in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{1.782225in}{0.947630in}}{\pgfqpoint{1.782957in}{0.945864in}}{\pgfqpoint{1.784259in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{1.785562in}{0.943259in}}{\pgfqpoint{1.787328in}{0.942527in}}{\pgfqpoint{1.789170in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{1.789170in}{0.942527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613508in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{1.615350in}{1.148856in}}{\pgfqpoint{1.617116in}{1.149587in}}{\pgfqpoint{1.618418in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{1.619721in}{1.152192in}}{\pgfqpoint{1.620452in}{1.153958in}}{\pgfqpoint{1.620452in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{1.620452in}{1.157642in}}{\pgfqpoint{1.619721in}{1.159408in}}{\pgfqpoint{1.618418in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{1.617116in}{1.162013in}}{\pgfqpoint{1.615350in}{1.162744in}}{\pgfqpoint{1.613508in}{1.162744in}}%
\pgfpathcurveto{\pgfqpoint{1.611666in}{1.162744in}}{\pgfqpoint{1.609900in}{1.162013in}}{\pgfqpoint{1.608597in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{1.607295in}{1.159408in}}{\pgfqpoint{1.606563in}{1.157642in}}{\pgfqpoint{1.606563in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{1.606563in}{1.153958in}}{\pgfqpoint{1.607295in}{1.152192in}}{\pgfqpoint{1.608597in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{1.609900in}{1.149587in}}{\pgfqpoint{1.611666in}{1.148856in}}{\pgfqpoint{1.613508in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{1.613508in}{1.148856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645706in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{1.647547in}{1.179576in}}{\pgfqpoint{1.649314in}{1.180308in}}{\pgfqpoint{1.650616in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{1.651918in}{1.182912in}}{\pgfqpoint{1.652650in}{1.184679in}}{\pgfqpoint{1.652650in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{1.652650in}{1.188362in}}{\pgfqpoint{1.651918in}{1.190129in}}{\pgfqpoint{1.650616in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{1.649314in}{1.192733in}}{\pgfqpoint{1.647547in}{1.193465in}}{\pgfqpoint{1.645706in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{1.643864in}{1.193465in}}{\pgfqpoint{1.642098in}{1.192733in}}{\pgfqpoint{1.640795in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{1.639493in}{1.190129in}}{\pgfqpoint{1.638761in}{1.188362in}}{\pgfqpoint{1.638761in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{1.638761in}{1.184679in}}{\pgfqpoint{1.639493in}{1.182912in}}{\pgfqpoint{1.640795in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{1.642098in}{1.180308in}}{\pgfqpoint{1.643864in}{1.179576in}}{\pgfqpoint{1.645706in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{1.645706in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761303in}{0.669836in}}%
\pgfpathcurveto{\pgfqpoint{1.763144in}{0.669836in}}{\pgfqpoint{1.764911in}{0.670567in}}{\pgfqpoint{1.766213in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{1.767515in}{0.673172in}}{\pgfqpoint{1.768247in}{0.674938in}}{\pgfqpoint{1.768247in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{1.768247in}{0.678622in}}{\pgfqpoint{1.767515in}{0.680388in}}{\pgfqpoint{1.766213in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{1.764911in}{0.682993in}}{\pgfqpoint{1.763144in}{0.683724in}}{\pgfqpoint{1.761303in}{0.683724in}}%
\pgfpathcurveto{\pgfqpoint{1.759461in}{0.683724in}}{\pgfqpoint{1.757694in}{0.682993in}}{\pgfqpoint{1.756392in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{1.755090in}{0.680388in}}{\pgfqpoint{1.754358in}{0.678622in}}{\pgfqpoint{1.754358in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{1.754358in}{0.674938in}}{\pgfqpoint{1.755090in}{0.673172in}}{\pgfqpoint{1.756392in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{1.757694in}{0.670567in}}{\pgfqpoint{1.759461in}{0.669836in}}{\pgfqpoint{1.761303in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{1.761303in}{0.669836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400965in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{1.402807in}{0.890517in}}{\pgfqpoint{1.404573in}{0.891248in}}{\pgfqpoint{1.405876in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{1.407178in}{0.893853in}}{\pgfqpoint{1.407910in}{0.895619in}}{\pgfqpoint{1.407910in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{1.407910in}{0.899303in}}{\pgfqpoint{1.407178in}{0.901069in}}{\pgfqpoint{1.405876in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{1.404573in}{0.903674in}}{\pgfqpoint{1.402807in}{0.904406in}}{\pgfqpoint{1.400965in}{0.904406in}}%
\pgfpathcurveto{\pgfqpoint{1.399123in}{0.904406in}}{\pgfqpoint{1.397357in}{0.903674in}}{\pgfqpoint{1.396055in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{1.394752in}{0.901069in}}{\pgfqpoint{1.394021in}{0.899303in}}{\pgfqpoint{1.394021in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{1.394021in}{0.895619in}}{\pgfqpoint{1.394752in}{0.893853in}}{\pgfqpoint{1.396055in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{1.397357in}{0.891248in}}{\pgfqpoint{1.399123in}{0.890517in}}{\pgfqpoint{1.400965in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{0.890517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470780in}{1.020763in}}%
\pgfpathcurveto{\pgfqpoint{1.472622in}{1.020763in}}{\pgfqpoint{1.474388in}{1.021494in}}{\pgfqpoint{1.475691in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{1.476993in}{1.024099in}}{\pgfqpoint{1.477725in}{1.025865in}}{\pgfqpoint{1.477725in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{1.477725in}{1.029549in}}{\pgfqpoint{1.476993in}{1.031315in}}{\pgfqpoint{1.475691in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{1.474388in}{1.033920in}}{\pgfqpoint{1.472622in}{1.034651in}}{\pgfqpoint{1.470780in}{1.034651in}}%
\pgfpathcurveto{\pgfqpoint{1.468938in}{1.034651in}}{\pgfqpoint{1.467172in}{1.033920in}}{\pgfqpoint{1.465870in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{1.464567in}{1.031315in}}{\pgfqpoint{1.463836in}{1.029549in}}{\pgfqpoint{1.463836in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{1.463836in}{1.025865in}}{\pgfqpoint{1.464567in}{1.024099in}}{\pgfqpoint{1.465870in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{1.467172in}{1.021494in}}{\pgfqpoint{1.468938in}{1.020763in}}{\pgfqpoint{1.470780in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{1.470780in}{1.020763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589923in}{0.386172in}}%
\pgfpathcurveto{\pgfqpoint{1.591765in}{0.386172in}}{\pgfqpoint{1.593531in}{0.386904in}}{\pgfqpoint{1.594834in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{1.596136in}{0.389508in}}{\pgfqpoint{1.596868in}{0.391275in}}{\pgfqpoint{1.596868in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{1.596868in}{0.394958in}}{\pgfqpoint{1.596136in}{0.396725in}}{\pgfqpoint{1.594834in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{1.593531in}{0.399329in}}{\pgfqpoint{1.591765in}{0.400061in}}{\pgfqpoint{1.589923in}{0.400061in}}%
\pgfpathcurveto{\pgfqpoint{1.588081in}{0.400061in}}{\pgfqpoint{1.586315in}{0.399329in}}{\pgfqpoint{1.585013in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{1.583710in}{0.396725in}}{\pgfqpoint{1.582979in}{0.394958in}}{\pgfqpoint{1.582979in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{1.582979in}{0.391275in}}{\pgfqpoint{1.583710in}{0.389508in}}{\pgfqpoint{1.585013in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{1.586315in}{0.386904in}}{\pgfqpoint{1.588081in}{0.386172in}}{\pgfqpoint{1.589923in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{1.589923in}{0.386172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961296in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{1.963137in}{0.764828in}}{\pgfqpoint{1.964904in}{0.765560in}}{\pgfqpoint{1.966206in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{1.967508in}{0.768164in}}{\pgfqpoint{1.968240in}{0.769931in}}{\pgfqpoint{1.968240in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{1.968240in}{0.773614in}}{\pgfqpoint{1.967508in}{0.775380in}}{\pgfqpoint{1.966206in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{1.964904in}{0.777985in}}{\pgfqpoint{1.963137in}{0.778717in}}{\pgfqpoint{1.961296in}{0.778717in}}%
\pgfpathcurveto{\pgfqpoint{1.959454in}{0.778717in}}{\pgfqpoint{1.957687in}{0.777985in}}{\pgfqpoint{1.956385in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{1.955083in}{0.775380in}}{\pgfqpoint{1.954351in}{0.773614in}}{\pgfqpoint{1.954351in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{1.954351in}{0.769931in}}{\pgfqpoint{1.955083in}{0.768164in}}{\pgfqpoint{1.956385in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{1.957687in}{0.765560in}}{\pgfqpoint{1.959454in}{0.764828in}}{\pgfqpoint{1.961296in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{1.961296in}{0.764828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724848in}{0.509998in}}%
\pgfpathcurveto{\pgfqpoint{1.726690in}{0.509998in}}{\pgfqpoint{1.728456in}{0.510730in}}{\pgfqpoint{1.729759in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{1.731061in}{0.513335in}}{\pgfqpoint{1.731793in}{0.515101in}}{\pgfqpoint{1.731793in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{1.731793in}{0.518784in}}{\pgfqpoint{1.731061in}{0.520551in}}{\pgfqpoint{1.729759in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{1.728456in}{0.523155in}}{\pgfqpoint{1.726690in}{0.523887in}}{\pgfqpoint{1.724848in}{0.523887in}}%
\pgfpathcurveto{\pgfqpoint{1.723007in}{0.523887in}}{\pgfqpoint{1.721240in}{0.523155in}}{\pgfqpoint{1.719938in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{1.718636in}{0.520551in}}{\pgfqpoint{1.717904in}{0.518784in}}{\pgfqpoint{1.717904in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{1.717904in}{0.515101in}}{\pgfqpoint{1.718636in}{0.513335in}}{\pgfqpoint{1.719938in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{1.721240in}{0.510730in}}{\pgfqpoint{1.723007in}{0.509998in}}{\pgfqpoint{1.724848in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{1.724848in}{0.509998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729675in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{1.731516in}{1.175842in}}{\pgfqpoint{1.733283in}{1.176573in}}{\pgfqpoint{1.734585in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{1.735887in}{1.179178in}}{\pgfqpoint{1.736619in}{1.180944in}}{\pgfqpoint{1.736619in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{1.736619in}{1.184628in}}{\pgfqpoint{1.735887in}{1.186394in}}{\pgfqpoint{1.734585in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{1.733283in}{1.188999in}}{\pgfqpoint{1.731516in}{1.189730in}}{\pgfqpoint{1.729675in}{1.189730in}}%
\pgfpathcurveto{\pgfqpoint{1.727833in}{1.189730in}}{\pgfqpoint{1.726066in}{1.188999in}}{\pgfqpoint{1.724764in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{1.723462in}{1.186394in}}{\pgfqpoint{1.722730in}{1.184628in}}{\pgfqpoint{1.722730in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{1.722730in}{1.180944in}}{\pgfqpoint{1.723462in}{1.179178in}}{\pgfqpoint{1.724764in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{1.726066in}{1.176573in}}{\pgfqpoint{1.727833in}{1.175842in}}{\pgfqpoint{1.729675in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{1.729675in}{1.175842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680112in}{0.445253in}}%
\pgfpathcurveto{\pgfqpoint{1.681954in}{0.445253in}}{\pgfqpoint{1.683720in}{0.445985in}}{\pgfqpoint{1.685023in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{1.686325in}{0.448589in}}{\pgfqpoint{1.687057in}{0.450356in}}{\pgfqpoint{1.687057in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{1.687057in}{0.454039in}}{\pgfqpoint{1.686325in}{0.455805in}}{\pgfqpoint{1.685023in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{1.683720in}{0.458410in}}{\pgfqpoint{1.681954in}{0.459142in}}{\pgfqpoint{1.680112in}{0.459142in}}%
\pgfpathcurveto{\pgfqpoint{1.678270in}{0.459142in}}{\pgfqpoint{1.676504in}{0.458410in}}{\pgfqpoint{1.675202in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{1.673899in}{0.455805in}}{\pgfqpoint{1.673168in}{0.454039in}}{\pgfqpoint{1.673168in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{1.673168in}{0.450356in}}{\pgfqpoint{1.673899in}{0.448589in}}{\pgfqpoint{1.675202in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{1.676504in}{0.445985in}}{\pgfqpoint{1.678270in}{0.445253in}}{\pgfqpoint{1.680112in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{1.680112in}{0.445253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234664in}{0.634875in}}%
\pgfpathcurveto{\pgfqpoint{2.236505in}{0.634875in}}{\pgfqpoint{2.238272in}{0.635606in}}{\pgfqpoint{2.239574in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{2.240877in}{0.638211in}}{\pgfqpoint{2.241608in}{0.639977in}}{\pgfqpoint{2.241608in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{2.241608in}{0.643661in}}{\pgfqpoint{2.240877in}{0.645427in}}{\pgfqpoint{2.239574in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{2.238272in}{0.648032in}}{\pgfqpoint{2.236505in}{0.648764in}}{\pgfqpoint{2.234664in}{0.648764in}}%
\pgfpathcurveto{\pgfqpoint{2.232822in}{0.648764in}}{\pgfqpoint{2.231056in}{0.648032in}}{\pgfqpoint{2.229753in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{2.228451in}{0.645427in}}{\pgfqpoint{2.227719in}{0.643661in}}{\pgfqpoint{2.227719in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{2.227719in}{0.639977in}}{\pgfqpoint{2.228451in}{0.638211in}}{\pgfqpoint{2.229753in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{2.231056in}{0.635606in}}{\pgfqpoint{2.232822in}{0.634875in}}{\pgfqpoint{2.234664in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{2.234664in}{0.634875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703618in}{0.706508in}}%
\pgfpathcurveto{\pgfqpoint{1.705460in}{0.706508in}}{\pgfqpoint{1.707226in}{0.707240in}}{\pgfqpoint{1.708528in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{1.709831in}{0.709845in}}{\pgfqpoint{1.710562in}{0.711611in}}{\pgfqpoint{1.710562in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{1.710562in}{0.715294in}}{\pgfqpoint{1.709831in}{0.717061in}}{\pgfqpoint{1.708528in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{1.707226in}{0.719665in}}{\pgfqpoint{1.705460in}{0.720397in}}{\pgfqpoint{1.703618in}{0.720397in}}%
\pgfpathcurveto{\pgfqpoint{1.701776in}{0.720397in}}{\pgfqpoint{1.700010in}{0.719665in}}{\pgfqpoint{1.698707in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{1.697405in}{0.717061in}}{\pgfqpoint{1.696673in}{0.715294in}}{\pgfqpoint{1.696673in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{1.696673in}{0.711611in}}{\pgfqpoint{1.697405in}{0.709845in}}{\pgfqpoint{1.698707in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{1.700010in}{0.707240in}}{\pgfqpoint{1.701776in}{0.706508in}}{\pgfqpoint{1.703618in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{1.703618in}{0.706508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617703in}{0.912846in}}%
\pgfpathcurveto{\pgfqpoint{1.619544in}{0.912846in}}{\pgfqpoint{1.621311in}{0.913578in}}{\pgfqpoint{1.622613in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{1.623916in}{0.916182in}}{\pgfqpoint{1.624647in}{0.917949in}}{\pgfqpoint{1.624647in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{1.624647in}{0.921632in}}{\pgfqpoint{1.623916in}{0.923399in}}{\pgfqpoint{1.622613in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{1.621311in}{0.926003in}}{\pgfqpoint{1.619544in}{0.926735in}}{\pgfqpoint{1.617703in}{0.926735in}}%
\pgfpathcurveto{\pgfqpoint{1.615861in}{0.926735in}}{\pgfqpoint{1.614095in}{0.926003in}}{\pgfqpoint{1.612792in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{1.611490in}{0.923399in}}{\pgfqpoint{1.610758in}{0.921632in}}{\pgfqpoint{1.610758in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{1.610758in}{0.917949in}}{\pgfqpoint{1.611490in}{0.916182in}}{\pgfqpoint{1.612792in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{1.614095in}{0.913578in}}{\pgfqpoint{1.615861in}{0.912846in}}{\pgfqpoint{1.617703in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{0.912846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.230192in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.611765,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903698in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{1.905540in}{0.504846in}}{\pgfqpoint{1.907307in}{0.505578in}}{\pgfqpoint{1.908609in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{1.909911in}{0.508182in}}{\pgfqpoint{1.910643in}{0.509949in}}{\pgfqpoint{1.910643in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{1.910643in}{0.513632in}}{\pgfqpoint{1.909911in}{0.515399in}}{\pgfqpoint{1.908609in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{1.907307in}{0.518003in}}{\pgfqpoint{1.905540in}{0.518735in}}{\pgfqpoint{1.903698in}{0.518735in}}%
\pgfpathcurveto{\pgfqpoint{1.901857in}{0.518735in}}{\pgfqpoint{1.900090in}{0.518003in}}{\pgfqpoint{1.898788in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{1.897486in}{0.515399in}}{\pgfqpoint{1.896754in}{0.513632in}}{\pgfqpoint{1.896754in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{1.896754in}{0.509949in}}{\pgfqpoint{1.897486in}{0.508182in}}{\pgfqpoint{1.898788in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{1.900090in}{0.505578in}}{\pgfqpoint{1.901857in}{0.504846in}}{\pgfqpoint{1.903698in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{1.903698in}{0.504846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230192in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.382606in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806399in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161549in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{3.163391in}{0.884801in}}{\pgfqpoint{3.165158in}{0.885533in}}{\pgfqpoint{3.166460in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{3.167762in}{0.888137in}}{\pgfqpoint{3.168494in}{0.889904in}}{\pgfqpoint{3.168494in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{3.168494in}{0.893587in}}{\pgfqpoint{3.167762in}{0.895354in}}{\pgfqpoint{3.166460in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{3.165158in}{0.897958in}}{\pgfqpoint{3.163391in}{0.898690in}}{\pgfqpoint{3.161549in}{0.898690in}}%
\pgfpathcurveto{\pgfqpoint{3.159708in}{0.898690in}}{\pgfqpoint{3.157941in}{0.897958in}}{\pgfqpoint{3.156639in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{3.155337in}{0.895354in}}{\pgfqpoint{3.154605in}{0.893587in}}{\pgfqpoint{3.154605in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{3.154605in}{0.889904in}}{\pgfqpoint{3.155337in}{0.888137in}}{\pgfqpoint{3.156639in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{3.157941in}{0.885533in}}{\pgfqpoint{3.159708in}{0.884801in}}{\pgfqpoint{3.161549in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{3.161549in}{0.884801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840905in}{0.335900in}}%
\pgfpathcurveto{\pgfqpoint{2.842746in}{0.335900in}}{\pgfqpoint{2.844513in}{0.336632in}}{\pgfqpoint{2.845815in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{2.847117in}{0.339236in}}{\pgfqpoint{2.847849in}{0.341003in}}{\pgfqpoint{2.847849in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{2.847849in}{0.344686in}}{\pgfqpoint{2.847117in}{0.346452in}}{\pgfqpoint{2.845815in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{2.844513in}{0.349057in}}{\pgfqpoint{2.842746in}{0.349789in}}{\pgfqpoint{2.840905in}{0.349789in}}%
\pgfpathcurveto{\pgfqpoint{2.839063in}{0.349789in}}{\pgfqpoint{2.837296in}{0.349057in}}{\pgfqpoint{2.835994in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{2.834692in}{0.346452in}}{\pgfqpoint{2.833960in}{0.344686in}}{\pgfqpoint{2.833960in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{2.833960in}{0.341003in}}{\pgfqpoint{2.834692in}{0.339236in}}{\pgfqpoint{2.835994in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{2.837296in}{0.336632in}}{\pgfqpoint{2.839063in}{0.335900in}}{\pgfqpoint{2.840905in}{0.335900in}}%
\pgfpathlineto{\pgfqpoint{2.840905in}{0.335900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846814in}{0.838461in}}%
\pgfpathcurveto{\pgfqpoint{2.848656in}{0.838461in}}{\pgfqpoint{2.850422in}{0.839192in}}{\pgfqpoint{2.851725in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{2.853027in}{0.841797in}}{\pgfqpoint{2.853759in}{0.843563in}}{\pgfqpoint{2.853759in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{2.853759in}{0.847247in}}{\pgfqpoint{2.853027in}{0.849013in}}{\pgfqpoint{2.851725in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{2.850422in}{0.851618in}}{\pgfqpoint{2.848656in}{0.852350in}}{\pgfqpoint{2.846814in}{0.852350in}}%
\pgfpathcurveto{\pgfqpoint{2.844973in}{0.852350in}}{\pgfqpoint{2.843206in}{0.851618in}}{\pgfqpoint{2.841904in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{2.840602in}{0.849013in}}{\pgfqpoint{2.839870in}{0.847247in}}{\pgfqpoint{2.839870in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{2.839870in}{0.843563in}}{\pgfqpoint{2.840602in}{0.841797in}}{\pgfqpoint{2.841904in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{2.843206in}{0.839192in}}{\pgfqpoint{2.844973in}{0.838461in}}{\pgfqpoint{2.846814in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{2.846814in}{0.838461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921903in}{0.752020in}}%
\pgfpathcurveto{\pgfqpoint{2.923745in}{0.752020in}}{\pgfqpoint{2.925512in}{0.752752in}}{\pgfqpoint{2.926814in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{2.928116in}{0.755356in}}{\pgfqpoint{2.928848in}{0.757123in}}{\pgfqpoint{2.928848in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{2.928848in}{0.760806in}}{\pgfqpoint{2.928116in}{0.762573in}}{\pgfqpoint{2.926814in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{2.925512in}{0.765177in}}{\pgfqpoint{2.923745in}{0.765909in}}{\pgfqpoint{2.921903in}{0.765909in}}%
\pgfpathcurveto{\pgfqpoint{2.920062in}{0.765909in}}{\pgfqpoint{2.918295in}{0.765177in}}{\pgfqpoint{2.916993in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{2.915691in}{0.762573in}}{\pgfqpoint{2.914959in}{0.760806in}}{\pgfqpoint{2.914959in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{2.914959in}{0.757123in}}{\pgfqpoint{2.915691in}{0.755356in}}{\pgfqpoint{2.916993in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{2.918295in}{0.752752in}}{\pgfqpoint{2.920062in}{0.752020in}}{\pgfqpoint{2.921903in}{0.752020in}}%
\pgfpathlineto{\pgfqpoint{2.921903in}{0.752020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790111in}{0.641804in}}%
\pgfpathcurveto{\pgfqpoint{2.791952in}{0.641804in}}{\pgfqpoint{2.793719in}{0.642536in}}{\pgfqpoint{2.795021in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{2.796323in}{0.645140in}}{\pgfqpoint{2.797055in}{0.646907in}}{\pgfqpoint{2.797055in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{2.797055in}{0.650590in}}{\pgfqpoint{2.796323in}{0.652357in}}{\pgfqpoint{2.795021in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{2.793719in}{0.654961in}}{\pgfqpoint{2.791952in}{0.655693in}}{\pgfqpoint{2.790111in}{0.655693in}}%
\pgfpathcurveto{\pgfqpoint{2.788269in}{0.655693in}}{\pgfqpoint{2.786502in}{0.654961in}}{\pgfqpoint{2.785200in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{2.783898in}{0.652357in}}{\pgfqpoint{2.783166in}{0.650590in}}{\pgfqpoint{2.783166in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{2.783166in}{0.646907in}}{\pgfqpoint{2.783898in}{0.645140in}}{\pgfqpoint{2.785200in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{2.786502in}{0.642536in}}{\pgfqpoint{2.788269in}{0.641804in}}{\pgfqpoint{2.790111in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{2.790111in}{0.641804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891899in}{1.097534in}}%
\pgfpathcurveto{\pgfqpoint{2.893740in}{1.097534in}}{\pgfqpoint{2.895507in}{1.098265in}}{\pgfqpoint{2.896809in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{2.898111in}{1.100870in}}{\pgfqpoint{2.898843in}{1.102636in}}{\pgfqpoint{2.898843in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{2.898843in}{1.106320in}}{\pgfqpoint{2.898111in}{1.108086in}}{\pgfqpoint{2.896809in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{2.895507in}{1.110691in}}{\pgfqpoint{2.893740in}{1.111423in}}{\pgfqpoint{2.891899in}{1.111423in}}%
\pgfpathcurveto{\pgfqpoint{2.890057in}{1.111423in}}{\pgfqpoint{2.888290in}{1.110691in}}{\pgfqpoint{2.886988in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{2.885686in}{1.108086in}}{\pgfqpoint{2.884954in}{1.106320in}}{\pgfqpoint{2.884954in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{2.884954in}{1.102636in}}{\pgfqpoint{2.885686in}{1.100870in}}{\pgfqpoint{2.886988in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{2.888290in}{1.098265in}}{\pgfqpoint{2.890057in}{1.097534in}}{\pgfqpoint{2.891899in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{2.891899in}{1.097534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087499in}{0.661924in}}%
\pgfpathcurveto{\pgfqpoint{3.089341in}{0.661924in}}{\pgfqpoint{3.091108in}{0.662656in}}{\pgfqpoint{3.092410in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{3.093712in}{0.665261in}}{\pgfqpoint{3.094444in}{0.667027in}}{\pgfqpoint{3.094444in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{3.094444in}{0.670711in}}{\pgfqpoint{3.093712in}{0.672477in}}{\pgfqpoint{3.092410in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{3.091108in}{0.675082in}}{\pgfqpoint{3.089341in}{0.675813in}}{\pgfqpoint{3.087499in}{0.675813in}}%
\pgfpathcurveto{\pgfqpoint{3.085658in}{0.675813in}}{\pgfqpoint{3.083891in}{0.675082in}}{\pgfqpoint{3.082589in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{3.081287in}{0.672477in}}{\pgfqpoint{3.080555in}{0.670711in}}{\pgfqpoint{3.080555in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{3.080555in}{0.667027in}}{\pgfqpoint{3.081287in}{0.665261in}}{\pgfqpoint{3.082589in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{3.083891in}{0.662656in}}{\pgfqpoint{3.085658in}{0.661924in}}{\pgfqpoint{3.087499in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{3.087499in}{0.661924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104052in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{3.105893in}{0.582830in}}{\pgfqpoint{3.107660in}{0.583562in}}{\pgfqpoint{3.108962in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{3.110264in}{0.586166in}}{\pgfqpoint{3.110996in}{0.587933in}}{\pgfqpoint{3.110996in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{3.110996in}{0.591616in}}{\pgfqpoint{3.110264in}{0.593383in}}{\pgfqpoint{3.108962in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{3.107660in}{0.595987in}}{\pgfqpoint{3.105893in}{0.596719in}}{\pgfqpoint{3.104052in}{0.596719in}}%
\pgfpathcurveto{\pgfqpoint{3.102210in}{0.596719in}}{\pgfqpoint{3.100444in}{0.595987in}}{\pgfqpoint{3.099141in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{3.097839in}{0.593383in}}{\pgfqpoint{3.097107in}{0.591616in}}{\pgfqpoint{3.097107in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{3.097107in}{0.587933in}}{\pgfqpoint{3.097839in}{0.586166in}}{\pgfqpoint{3.099141in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{3.100444in}{0.583562in}}{\pgfqpoint{3.102210in}{0.582830in}}{\pgfqpoint{3.104052in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{0.582830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659846in}{0.928491in}}%
\pgfpathcurveto{\pgfqpoint{2.661688in}{0.928491in}}{\pgfqpoint{2.663454in}{0.929223in}}{\pgfqpoint{2.664756in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{2.666059in}{0.931828in}}{\pgfqpoint{2.666790in}{0.933594in}}{\pgfqpoint{2.666790in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{2.666790in}{0.937278in}}{\pgfqpoint{2.666059in}{0.939044in}}{\pgfqpoint{2.664756in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{2.663454in}{0.941649in}}{\pgfqpoint{2.661688in}{0.942380in}}{\pgfqpoint{2.659846in}{0.942380in}}%
\pgfpathcurveto{\pgfqpoint{2.658004in}{0.942380in}}{\pgfqpoint{2.656238in}{0.941649in}}{\pgfqpoint{2.654935in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{2.653633in}{0.939044in}}{\pgfqpoint{2.652901in}{0.937278in}}{\pgfqpoint{2.652901in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{2.652901in}{0.933594in}}{\pgfqpoint{2.653633in}{0.931828in}}{\pgfqpoint{2.654935in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{2.656238in}{0.929223in}}{\pgfqpoint{2.658004in}{0.928491in}}{\pgfqpoint{2.659846in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{2.659846in}{0.928491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117489in}{0.977891in}}%
\pgfpathcurveto{\pgfqpoint{3.119331in}{0.977891in}}{\pgfqpoint{3.121097in}{0.978623in}}{\pgfqpoint{3.122399in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{3.123702in}{0.981228in}}{\pgfqpoint{3.124433in}{0.982994in}}{\pgfqpoint{3.124433in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{3.124433in}{0.986678in}}{\pgfqpoint{3.123702in}{0.988444in}}{\pgfqpoint{3.122399in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{3.121097in}{0.991049in}}{\pgfqpoint{3.119331in}{0.991780in}}{\pgfqpoint{3.117489in}{0.991780in}}%
\pgfpathcurveto{\pgfqpoint{3.115647in}{0.991780in}}{\pgfqpoint{3.113881in}{0.991049in}}{\pgfqpoint{3.112578in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{3.111276in}{0.988444in}}{\pgfqpoint{3.110544in}{0.986678in}}{\pgfqpoint{3.110544in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{3.110544in}{0.982994in}}{\pgfqpoint{3.111276in}{0.981228in}}{\pgfqpoint{3.112578in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{3.113881in}{0.978623in}}{\pgfqpoint{3.115647in}{0.977891in}}{\pgfqpoint{3.117489in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{3.117489in}{0.977891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148135in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{3.149976in}{1.034704in}}{\pgfqpoint{3.151743in}{1.035436in}}{\pgfqpoint{3.153045in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{3.154347in}{1.038040in}}{\pgfqpoint{3.155079in}{1.039807in}}{\pgfqpoint{3.155079in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{3.155079in}{1.043490in}}{\pgfqpoint{3.154347in}{1.045257in}}{\pgfqpoint{3.153045in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{3.151743in}{1.047861in}}{\pgfqpoint{3.149976in}{1.048593in}}{\pgfqpoint{3.148135in}{1.048593in}}%
\pgfpathcurveto{\pgfqpoint{3.146293in}{1.048593in}}{\pgfqpoint{3.144526in}{1.047861in}}{\pgfqpoint{3.143224in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{3.141922in}{1.045257in}}{\pgfqpoint{3.141190in}{1.043490in}}{\pgfqpoint{3.141190in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{3.141190in}{1.039807in}}{\pgfqpoint{3.141922in}{1.038040in}}{\pgfqpoint{3.143224in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{3.144526in}{1.035436in}}{\pgfqpoint{3.146293in}{1.034704in}}{\pgfqpoint{3.148135in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{3.148135in}{1.034704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833339in}{0.875721in}}%
\pgfpathcurveto{\pgfqpoint{2.835181in}{0.875721in}}{\pgfqpoint{2.836948in}{0.876453in}}{\pgfqpoint{2.838250in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{2.839552in}{0.879058in}}{\pgfqpoint{2.840284in}{0.880824in}}{\pgfqpoint{2.840284in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{2.840284in}{0.884508in}}{\pgfqpoint{2.839552in}{0.886274in}}{\pgfqpoint{2.838250in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{2.836948in}{0.888879in}}{\pgfqpoint{2.835181in}{0.889610in}}{\pgfqpoint{2.833339in}{0.889610in}}%
\pgfpathcurveto{\pgfqpoint{2.831498in}{0.889610in}}{\pgfqpoint{2.829731in}{0.888879in}}{\pgfqpoint{2.828429in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{2.827127in}{0.886274in}}{\pgfqpoint{2.826395in}{0.884508in}}{\pgfqpoint{2.826395in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{2.826395in}{0.880824in}}{\pgfqpoint{2.827127in}{0.879058in}}{\pgfqpoint{2.828429in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{2.829731in}{0.876453in}}{\pgfqpoint{2.831498in}{0.875721in}}{\pgfqpoint{2.833339in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.875721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716676in}{1.019767in}}%
\pgfpathcurveto{\pgfqpoint{2.718517in}{1.019767in}}{\pgfqpoint{2.720284in}{1.020499in}}{\pgfqpoint{2.721586in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{2.722888in}{1.023103in}}{\pgfqpoint{2.723620in}{1.024870in}}{\pgfqpoint{2.723620in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{2.723620in}{1.028553in}}{\pgfqpoint{2.722888in}{1.030320in}}{\pgfqpoint{2.721586in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{2.720284in}{1.032924in}}{\pgfqpoint{2.718517in}{1.033656in}}{\pgfqpoint{2.716676in}{1.033656in}}%
\pgfpathcurveto{\pgfqpoint{2.714834in}{1.033656in}}{\pgfqpoint{2.713067in}{1.032924in}}{\pgfqpoint{2.711765in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{2.710463in}{1.030320in}}{\pgfqpoint{2.709731in}{1.028553in}}{\pgfqpoint{2.709731in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{2.709731in}{1.024870in}}{\pgfqpoint{2.710463in}{1.023103in}}{\pgfqpoint{2.711765in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{2.713067in}{1.020499in}}{\pgfqpoint{2.714834in}{1.019767in}}{\pgfqpoint{2.716676in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{2.716676in}{1.019767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656637in}{1.021582in}}%
\pgfpathcurveto{\pgfqpoint{2.658479in}{1.021582in}}{\pgfqpoint{2.660245in}{1.022314in}}{\pgfqpoint{2.661548in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{2.662850in}{1.024918in}}{\pgfqpoint{2.663581in}{1.026685in}}{\pgfqpoint{2.663581in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{2.663581in}{1.030368in}}{\pgfqpoint{2.662850in}{1.032135in}}{\pgfqpoint{2.661548in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{2.660245in}{1.034739in}}{\pgfqpoint{2.658479in}{1.035471in}}{\pgfqpoint{2.656637in}{1.035471in}}%
\pgfpathcurveto{\pgfqpoint{2.654795in}{1.035471in}}{\pgfqpoint{2.653029in}{1.034739in}}{\pgfqpoint{2.651727in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{2.650424in}{1.032135in}}{\pgfqpoint{2.649693in}{1.030368in}}{\pgfqpoint{2.649693in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{2.649693in}{1.026685in}}{\pgfqpoint{2.650424in}{1.024918in}}{\pgfqpoint{2.651727in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{2.653029in}{1.022314in}}{\pgfqpoint{2.654795in}{1.021582in}}{\pgfqpoint{2.656637in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{2.656637in}{1.021582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083489in}{0.688101in}}%
\pgfpathcurveto{\pgfqpoint{3.085331in}{0.688101in}}{\pgfqpoint{3.087097in}{0.688833in}}{\pgfqpoint{3.088400in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{3.089702in}{0.691438in}}{\pgfqpoint{3.090434in}{0.693204in}}{\pgfqpoint{3.090434in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{3.090434in}{0.696888in}}{\pgfqpoint{3.089702in}{0.698654in}}{\pgfqpoint{3.088400in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{3.087097in}{0.701259in}}{\pgfqpoint{3.085331in}{0.701990in}}{\pgfqpoint{3.083489in}{0.701990in}}%
\pgfpathcurveto{\pgfqpoint{3.081648in}{0.701990in}}{\pgfqpoint{3.079881in}{0.701259in}}{\pgfqpoint{3.078579in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{3.077277in}{0.698654in}}{\pgfqpoint{3.076545in}{0.696888in}}{\pgfqpoint{3.076545in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{3.076545in}{0.693204in}}{\pgfqpoint{3.077277in}{0.691438in}}{\pgfqpoint{3.078579in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{3.079881in}{0.688833in}}{\pgfqpoint{3.081648in}{0.688101in}}{\pgfqpoint{3.083489in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{3.083489in}{0.688101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704731in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{2.706572in}{0.638687in}}{\pgfqpoint{2.708339in}{0.639419in}}{\pgfqpoint{2.709641in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{2.710943in}{0.642024in}}{\pgfqpoint{2.711675in}{0.643790in}}{\pgfqpoint{2.711675in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{2.711675in}{0.647473in}}{\pgfqpoint{2.710943in}{0.649240in}}{\pgfqpoint{2.709641in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{2.708339in}{0.651844in}}{\pgfqpoint{2.706572in}{0.652576in}}{\pgfqpoint{2.704731in}{0.652576in}}%
\pgfpathcurveto{\pgfqpoint{2.702889in}{0.652576in}}{\pgfqpoint{2.701122in}{0.651844in}}{\pgfqpoint{2.699820in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{2.698518in}{0.649240in}}{\pgfqpoint{2.697786in}{0.647473in}}{\pgfqpoint{2.697786in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{2.697786in}{0.643790in}}{\pgfqpoint{2.698518in}{0.642024in}}{\pgfqpoint{2.699820in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{2.701122in}{0.639419in}}{\pgfqpoint{2.702889in}{0.638687in}}{\pgfqpoint{2.704731in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{2.704731in}{0.638687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933153in}{0.952800in}}%
\pgfpathcurveto{\pgfqpoint{2.934995in}{0.952800in}}{\pgfqpoint{2.936762in}{0.953531in}}{\pgfqpoint{2.938064in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{2.939366in}{0.956136in}}{\pgfqpoint{2.940098in}{0.957903in}}{\pgfqpoint{2.940098in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{2.940098in}{0.961586in}}{\pgfqpoint{2.939366in}{0.963352in}}{\pgfqpoint{2.938064in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{2.936762in}{0.965957in}}{\pgfqpoint{2.934995in}{0.966689in}}{\pgfqpoint{2.933153in}{0.966689in}}%
\pgfpathcurveto{\pgfqpoint{2.931312in}{0.966689in}}{\pgfqpoint{2.929545in}{0.965957in}}{\pgfqpoint{2.928243in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{2.926941in}{0.963352in}}{\pgfqpoint{2.926209in}{0.961586in}}{\pgfqpoint{2.926209in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{2.926209in}{0.957903in}}{\pgfqpoint{2.926941in}{0.956136in}}{\pgfqpoint{2.928243in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{2.929545in}{0.953531in}}{\pgfqpoint{2.931312in}{0.952800in}}{\pgfqpoint{2.933153in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{0.952800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828529in}{1.021530in}}%
\pgfpathcurveto{\pgfqpoint{2.830371in}{1.021530in}}{\pgfqpoint{2.832138in}{1.022262in}}{\pgfqpoint{2.833440in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{2.834742in}{1.024866in}}{\pgfqpoint{2.835474in}{1.026633in}}{\pgfqpoint{2.835474in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{2.835474in}{1.030316in}}{\pgfqpoint{2.834742in}{1.032083in}}{\pgfqpoint{2.833440in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{2.832138in}{1.034687in}}{\pgfqpoint{2.830371in}{1.035419in}}{\pgfqpoint{2.828529in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{2.826688in}{1.035419in}}{\pgfqpoint{2.824921in}{1.034687in}}{\pgfqpoint{2.823619in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{2.822317in}{1.032083in}}{\pgfqpoint{2.821585in}{1.030316in}}{\pgfqpoint{2.821585in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{2.821585in}{1.026633in}}{\pgfqpoint{2.822317in}{1.024866in}}{\pgfqpoint{2.823619in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{2.824921in}{1.022262in}}{\pgfqpoint{2.826688in}{1.021530in}}{\pgfqpoint{2.828529in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{2.828529in}{1.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132950in}{0.556772in}}%
\pgfpathcurveto{\pgfqpoint{3.134792in}{0.556772in}}{\pgfqpoint{3.136558in}{0.557503in}}{\pgfqpoint{3.137861in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{3.139163in}{0.560108in}}{\pgfqpoint{3.139895in}{0.561874in}}{\pgfqpoint{3.139895in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{3.139895in}{0.565558in}}{\pgfqpoint{3.139163in}{0.567324in}}{\pgfqpoint{3.137861in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{3.136558in}{0.569929in}}{\pgfqpoint{3.134792in}{0.570661in}}{\pgfqpoint{3.132950in}{0.570661in}}%
\pgfpathcurveto{\pgfqpoint{3.131108in}{0.570661in}}{\pgfqpoint{3.129342in}{0.569929in}}{\pgfqpoint{3.128040in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{3.126737in}{0.567324in}}{\pgfqpoint{3.126006in}{0.565558in}}{\pgfqpoint{3.126006in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{3.126006in}{0.561874in}}{\pgfqpoint{3.126737in}{0.560108in}}{\pgfqpoint{3.128040in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{3.129342in}{0.557503in}}{\pgfqpoint{3.131108in}{0.556772in}}{\pgfqpoint{3.132950in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{3.132950in}{0.556772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978433in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{2.980274in}{0.306535in}}{\pgfqpoint{2.982041in}{0.307267in}}{\pgfqpoint{2.983343in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{2.984645in}{0.309871in}}{\pgfqpoint{2.985377in}{0.311638in}}{\pgfqpoint{2.985377in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{2.985377in}{0.315321in}}{\pgfqpoint{2.984645in}{0.317088in}}{\pgfqpoint{2.983343in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{2.982041in}{0.319692in}}{\pgfqpoint{2.980274in}{0.320424in}}{\pgfqpoint{2.978433in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{2.976591in}{0.320424in}}{\pgfqpoint{2.974824in}{0.319692in}}{\pgfqpoint{2.973522in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{2.972220in}{0.317088in}}{\pgfqpoint{2.971488in}{0.315321in}}{\pgfqpoint{2.971488in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{2.971488in}{0.311638in}}{\pgfqpoint{2.972220in}{0.309871in}}{\pgfqpoint{2.973522in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{2.974824in}{0.307267in}}{\pgfqpoint{2.976591in}{0.306535in}}{\pgfqpoint{2.978433in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{2.978433in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942801in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{2.944643in}{1.108513in}}{\pgfqpoint{2.946409in}{1.109244in}}{\pgfqpoint{2.947712in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{2.949014in}{1.111849in}}{\pgfqpoint{2.949746in}{1.113615in}}{\pgfqpoint{2.949746in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{2.949746in}{1.117299in}}{\pgfqpoint{2.949014in}{1.119065in}}{\pgfqpoint{2.947712in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{2.946409in}{1.121670in}}{\pgfqpoint{2.944643in}{1.122402in}}{\pgfqpoint{2.942801in}{1.122402in}}%
\pgfpathcurveto{\pgfqpoint{2.940959in}{1.122402in}}{\pgfqpoint{2.939193in}{1.121670in}}{\pgfqpoint{2.937891in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{2.936588in}{1.119065in}}{\pgfqpoint{2.935857in}{1.117299in}}{\pgfqpoint{2.935857in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{2.935857in}{1.113615in}}{\pgfqpoint{2.936588in}{1.111849in}}{\pgfqpoint{2.937891in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{2.939193in}{1.109244in}}{\pgfqpoint{2.940959in}{1.108513in}}{\pgfqpoint{2.942801in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{2.942801in}{1.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983127in}{0.430485in}}%
\pgfpathcurveto{\pgfqpoint{2.984969in}{0.430485in}}{\pgfqpoint{2.986735in}{0.431217in}}{\pgfqpoint{2.988038in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{2.989340in}{0.433821in}}{\pgfqpoint{2.990072in}{0.435588in}}{\pgfqpoint{2.990072in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{2.990072in}{0.439271in}}{\pgfqpoint{2.989340in}{0.441038in}}{\pgfqpoint{2.988038in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{2.986735in}{0.443642in}}{\pgfqpoint{2.984969in}{0.444374in}}{\pgfqpoint{2.983127in}{0.444374in}}%
\pgfpathcurveto{\pgfqpoint{2.981285in}{0.444374in}}{\pgfqpoint{2.979519in}{0.443642in}}{\pgfqpoint{2.978217in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{2.976914in}{0.441038in}}{\pgfqpoint{2.976183in}{0.439271in}}{\pgfqpoint{2.976183in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{2.976183in}{0.435588in}}{\pgfqpoint{2.976914in}{0.433821in}}{\pgfqpoint{2.978217in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{2.979519in}{0.431217in}}{\pgfqpoint{2.981285in}{0.430485in}}{\pgfqpoint{2.983127in}{0.430485in}}%
\pgfpathlineto{\pgfqpoint{2.983127in}{0.430485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941393in}{1.021536in}}%
\pgfpathcurveto{\pgfqpoint{2.943235in}{1.021536in}}{\pgfqpoint{2.945001in}{1.022268in}}{\pgfqpoint{2.946304in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{2.947606in}{1.024873in}}{\pgfqpoint{2.948338in}{1.026639in}}{\pgfqpoint{2.948338in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{2.948338in}{1.030322in}}{\pgfqpoint{2.947606in}{1.032089in}}{\pgfqpoint{2.946304in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{2.945001in}{1.034694in}}{\pgfqpoint{2.943235in}{1.035425in}}{\pgfqpoint{2.941393in}{1.035425in}}%
\pgfpathcurveto{\pgfqpoint{2.939552in}{1.035425in}}{\pgfqpoint{2.937785in}{1.034694in}}{\pgfqpoint{2.936483in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{2.935180in}{1.032089in}}{\pgfqpoint{2.934449in}{1.030322in}}{\pgfqpoint{2.934449in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{2.934449in}{1.026639in}}{\pgfqpoint{2.935180in}{1.024873in}}{\pgfqpoint{2.936483in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{2.937785in}{1.022268in}}{\pgfqpoint{2.939552in}{1.021536in}}{\pgfqpoint{2.941393in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{2.941393in}{1.021536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009543in}{0.835495in}}%
\pgfpathcurveto{\pgfqpoint{3.011385in}{0.835495in}}{\pgfqpoint{3.013151in}{0.836226in}}{\pgfqpoint{3.014453in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{3.015756in}{0.838831in}}{\pgfqpoint{3.016487in}{0.840597in}}{\pgfqpoint{3.016487in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{3.016487in}{0.844281in}}{\pgfqpoint{3.015756in}{0.846047in}}{\pgfqpoint{3.014453in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{3.013151in}{0.848652in}}{\pgfqpoint{3.011385in}{0.849384in}}{\pgfqpoint{3.009543in}{0.849384in}}%
\pgfpathcurveto{\pgfqpoint{3.007701in}{0.849384in}}{\pgfqpoint{3.005935in}{0.848652in}}{\pgfqpoint{3.004633in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{3.003330in}{0.846047in}}{\pgfqpoint{3.002599in}{0.844281in}}{\pgfqpoint{3.002599in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{3.002599in}{0.840597in}}{\pgfqpoint{3.003330in}{0.838831in}}{\pgfqpoint{3.004633in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{3.005935in}{0.836226in}}{\pgfqpoint{3.007701in}{0.835495in}}{\pgfqpoint{3.009543in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{3.009543in}{0.835495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047449in}{0.554988in}}%
\pgfpathcurveto{\pgfqpoint{3.049291in}{0.554988in}}{\pgfqpoint{3.051057in}{0.555720in}}{\pgfqpoint{3.052359in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{3.053662in}{0.558324in}}{\pgfqpoint{3.054393in}{0.560091in}}{\pgfqpoint{3.054393in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{3.054393in}{0.563774in}}{\pgfqpoint{3.053662in}{0.565540in}}{\pgfqpoint{3.052359in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{3.051057in}{0.568145in}}{\pgfqpoint{3.049291in}{0.568877in}}{\pgfqpoint{3.047449in}{0.568877in}}%
\pgfpathcurveto{\pgfqpoint{3.045607in}{0.568877in}}{\pgfqpoint{3.043841in}{0.568145in}}{\pgfqpoint{3.042538in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{3.041236in}{0.565540in}}{\pgfqpoint{3.040504in}{0.563774in}}{\pgfqpoint{3.040504in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{3.040504in}{0.560091in}}{\pgfqpoint{3.041236in}{0.558324in}}{\pgfqpoint{3.042538in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{3.043841in}{0.555720in}}{\pgfqpoint{3.045607in}{0.554988in}}{\pgfqpoint{3.047449in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{3.047449in}{0.554988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910806in}{1.112640in}}%
\pgfpathcurveto{\pgfqpoint{2.912648in}{1.112640in}}{\pgfqpoint{2.914414in}{1.113372in}}{\pgfqpoint{2.915717in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{2.917019in}{1.115976in}}{\pgfqpoint{2.917751in}{1.117743in}}{\pgfqpoint{2.917751in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{2.917751in}{1.121426in}}{\pgfqpoint{2.917019in}{1.123193in}}{\pgfqpoint{2.915717in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{2.914414in}{1.125797in}}{\pgfqpoint{2.912648in}{1.126529in}}{\pgfqpoint{2.910806in}{1.126529in}}%
\pgfpathcurveto{\pgfqpoint{2.908965in}{1.126529in}}{\pgfqpoint{2.907198in}{1.125797in}}{\pgfqpoint{2.905896in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{2.904594in}{1.123193in}}{\pgfqpoint{2.903862in}{1.121426in}}{\pgfqpoint{2.903862in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{2.903862in}{1.117743in}}{\pgfqpoint{2.904594in}{1.115976in}}{\pgfqpoint{2.905896in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{2.907198in}{1.113372in}}{\pgfqpoint{2.908965in}{1.112640in}}{\pgfqpoint{2.910806in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{2.910806in}{1.112640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744925in}{0.433711in}}%
\pgfpathcurveto{\pgfqpoint{2.746767in}{0.433711in}}{\pgfqpoint{2.748533in}{0.434443in}}{\pgfqpoint{2.749836in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{2.751138in}{0.437047in}}{\pgfqpoint{2.751870in}{0.438814in}}{\pgfqpoint{2.751870in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{2.751870in}{0.442497in}}{\pgfqpoint{2.751138in}{0.444264in}}{\pgfqpoint{2.749836in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{2.748533in}{0.446868in}}{\pgfqpoint{2.746767in}{0.447600in}}{\pgfqpoint{2.744925in}{0.447600in}}%
\pgfpathcurveto{\pgfqpoint{2.743084in}{0.447600in}}{\pgfqpoint{2.741317in}{0.446868in}}{\pgfqpoint{2.740015in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{2.738712in}{0.444264in}}{\pgfqpoint{2.737981in}{0.442497in}}{\pgfqpoint{2.737981in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{2.737981in}{0.438814in}}{\pgfqpoint{2.738712in}{0.437047in}}{\pgfqpoint{2.740015in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{2.741317in}{0.434443in}}{\pgfqpoint{2.743084in}{0.433711in}}{\pgfqpoint{2.744925in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{2.744925in}{0.433711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946273in}{0.572759in}}%
\pgfpathcurveto{\pgfqpoint{2.948114in}{0.572759in}}{\pgfqpoint{2.949881in}{0.573491in}}{\pgfqpoint{2.951183in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{2.952485in}{0.576095in}}{\pgfqpoint{2.953217in}{0.577862in}}{\pgfqpoint{2.953217in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{2.953217in}{0.581545in}}{\pgfqpoint{2.952485in}{0.583312in}}{\pgfqpoint{2.951183in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{2.949881in}{0.585916in}}{\pgfqpoint{2.948114in}{0.586648in}}{\pgfqpoint{2.946273in}{0.586648in}}%
\pgfpathcurveto{\pgfqpoint{2.944431in}{0.586648in}}{\pgfqpoint{2.942664in}{0.585916in}}{\pgfqpoint{2.941362in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{2.940060in}{0.583312in}}{\pgfqpoint{2.939328in}{0.581545in}}{\pgfqpoint{2.939328in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{2.939328in}{0.577862in}}{\pgfqpoint{2.940060in}{0.576095in}}{\pgfqpoint{2.941362in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{2.942664in}{0.573491in}}{\pgfqpoint{2.944431in}{0.572759in}}{\pgfqpoint{2.946273in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{2.946273in}{0.572759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157559in}{1.027635in}}%
\pgfpathcurveto{\pgfqpoint{3.159400in}{1.027635in}}{\pgfqpoint{3.161167in}{1.028367in}}{\pgfqpoint{3.162469in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{3.163771in}{1.030971in}}{\pgfqpoint{3.164503in}{1.032738in}}{\pgfqpoint{3.164503in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{3.164503in}{1.036421in}}{\pgfqpoint{3.163771in}{1.038188in}}{\pgfqpoint{3.162469in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{3.161167in}{1.040792in}}{\pgfqpoint{3.159400in}{1.041524in}}{\pgfqpoint{3.157559in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{3.155717in}{1.041524in}}{\pgfqpoint{3.153950in}{1.040792in}}{\pgfqpoint{3.152648in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{3.151346in}{1.038188in}}{\pgfqpoint{3.150614in}{1.036421in}}{\pgfqpoint{3.150614in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{3.150614in}{1.032738in}}{\pgfqpoint{3.151346in}{1.030971in}}{\pgfqpoint{3.152648in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{3.153950in}{1.028367in}}{\pgfqpoint{3.155717in}{1.027635in}}{\pgfqpoint{3.157559in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{3.157559in}{1.027635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966491in}{0.506008in}}%
\pgfpathcurveto{\pgfqpoint{2.968333in}{0.506008in}}{\pgfqpoint{2.970099in}{0.506739in}}{\pgfqpoint{2.971401in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{2.972704in}{0.509344in}}{\pgfqpoint{2.973435in}{0.511110in}}{\pgfqpoint{2.973435in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{2.973435in}{0.514794in}}{\pgfqpoint{2.972704in}{0.516560in}}{\pgfqpoint{2.971401in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{2.970099in}{0.519165in}}{\pgfqpoint{2.968333in}{0.519896in}}{\pgfqpoint{2.966491in}{0.519896in}}%
\pgfpathcurveto{\pgfqpoint{2.964649in}{0.519896in}}{\pgfqpoint{2.962883in}{0.519165in}}{\pgfqpoint{2.961581in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{2.960278in}{0.516560in}}{\pgfqpoint{2.959547in}{0.514794in}}{\pgfqpoint{2.959547in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{2.959547in}{0.511110in}}{\pgfqpoint{2.960278in}{0.509344in}}{\pgfqpoint{2.961581in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{2.962883in}{0.506739in}}{\pgfqpoint{2.964649in}{0.506008in}}{\pgfqpoint{2.966491in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{2.966491in}{0.506008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872731in}{0.463525in}}%
\pgfpathcurveto{\pgfqpoint{2.874572in}{0.463525in}}{\pgfqpoint{2.876339in}{0.464257in}}{\pgfqpoint{2.877641in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.878943in}{0.466861in}}{\pgfqpoint{2.879675in}{0.468628in}}{\pgfqpoint{2.879675in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{2.879675in}{0.472311in}}{\pgfqpoint{2.878943in}{0.474078in}}{\pgfqpoint{2.877641in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{2.876339in}{0.476682in}}{\pgfqpoint{2.874572in}{0.477414in}}{\pgfqpoint{2.872731in}{0.477414in}}%
\pgfpathcurveto{\pgfqpoint{2.870889in}{0.477414in}}{\pgfqpoint{2.869122in}{0.476682in}}{\pgfqpoint{2.867820in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{2.866518in}{0.474078in}}{\pgfqpoint{2.865786in}{0.472311in}}{\pgfqpoint{2.865786in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{2.865786in}{0.468628in}}{\pgfqpoint{2.866518in}{0.466861in}}{\pgfqpoint{2.867820in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.869122in}{0.464257in}}{\pgfqpoint{2.870889in}{0.463525in}}{\pgfqpoint{2.872731in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{2.872731in}{0.463525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936245in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{2.938086in}{0.636198in}}{\pgfqpoint{2.939853in}{0.636930in}}{\pgfqpoint{2.941155in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{2.942457in}{0.639534in}}{\pgfqpoint{2.943189in}{0.641301in}}{\pgfqpoint{2.943189in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{2.943189in}{0.644984in}}{\pgfqpoint{2.942457in}{0.646751in}}{\pgfqpoint{2.941155in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{2.939853in}{0.649355in}}{\pgfqpoint{2.938086in}{0.650087in}}{\pgfqpoint{2.936245in}{0.650087in}}%
\pgfpathcurveto{\pgfqpoint{2.934403in}{0.650087in}}{\pgfqpoint{2.932636in}{0.649355in}}{\pgfqpoint{2.931334in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{2.930032in}{0.646751in}}{\pgfqpoint{2.929300in}{0.644984in}}{\pgfqpoint{2.929300in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{2.929300in}{0.641301in}}{\pgfqpoint{2.930032in}{0.639534in}}{\pgfqpoint{2.931334in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{2.932636in}{0.636930in}}{\pgfqpoint{2.934403in}{0.636198in}}{\pgfqpoint{2.936245in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{2.936245in}{0.636198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731936in}{0.350124in}}%
\pgfpathcurveto{\pgfqpoint{2.733778in}{0.350124in}}{\pgfqpoint{2.735544in}{0.350856in}}{\pgfqpoint{2.736847in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{2.738149in}{0.353460in}}{\pgfqpoint{2.738881in}{0.355227in}}{\pgfqpoint{2.738881in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{2.738881in}{0.358910in}}{\pgfqpoint{2.738149in}{0.360677in}}{\pgfqpoint{2.736847in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{2.735544in}{0.363281in}}{\pgfqpoint{2.733778in}{0.364013in}}{\pgfqpoint{2.731936in}{0.364013in}}%
\pgfpathcurveto{\pgfqpoint{2.730095in}{0.364013in}}{\pgfqpoint{2.728328in}{0.363281in}}{\pgfqpoint{2.727026in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{2.725724in}{0.360677in}}{\pgfqpoint{2.724992in}{0.358910in}}{\pgfqpoint{2.724992in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{2.724992in}{0.355227in}}{\pgfqpoint{2.725724in}{0.353460in}}{\pgfqpoint{2.727026in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{2.728328in}{0.350856in}}{\pgfqpoint{2.730095in}{0.350124in}}{\pgfqpoint{2.731936in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{2.731936in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227189in}{0.640918in}}%
\pgfpathcurveto{\pgfqpoint{3.229031in}{0.640918in}}{\pgfqpoint{3.230797in}{0.641649in}}{\pgfqpoint{3.232100in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{3.233402in}{0.644254in}}{\pgfqpoint{3.234134in}{0.646020in}}{\pgfqpoint{3.234134in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{3.234134in}{0.649704in}}{\pgfqpoint{3.233402in}{0.651470in}}{\pgfqpoint{3.232100in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{3.230797in}{0.654075in}}{\pgfqpoint{3.229031in}{0.654806in}}{\pgfqpoint{3.227189in}{0.654806in}}%
\pgfpathcurveto{\pgfqpoint{3.225347in}{0.654806in}}{\pgfqpoint{3.223581in}{0.654075in}}{\pgfqpoint{3.222279in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{3.220976in}{0.651470in}}{\pgfqpoint{3.220245in}{0.649704in}}{\pgfqpoint{3.220245in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{3.220245in}{0.646020in}}{\pgfqpoint{3.220976in}{0.644254in}}{\pgfqpoint{3.222279in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{3.223581in}{0.641649in}}{\pgfqpoint{3.225347in}{0.640918in}}{\pgfqpoint{3.227189in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{3.227189in}{0.640918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868383in}{0.703631in}}%
\pgfpathcurveto{\pgfqpoint{2.870224in}{0.703631in}}{\pgfqpoint{2.871991in}{0.704363in}}{\pgfqpoint{2.873293in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{2.874595in}{0.706967in}}{\pgfqpoint{2.875327in}{0.708734in}}{\pgfqpoint{2.875327in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{2.875327in}{0.712417in}}{\pgfqpoint{2.874595in}{0.714184in}}{\pgfqpoint{2.873293in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{2.871991in}{0.716788in}}{\pgfqpoint{2.870224in}{0.717520in}}{\pgfqpoint{2.868383in}{0.717520in}}%
\pgfpathcurveto{\pgfqpoint{2.866541in}{0.717520in}}{\pgfqpoint{2.864775in}{0.716788in}}{\pgfqpoint{2.863472in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{2.862170in}{0.714184in}}{\pgfqpoint{2.861438in}{0.712417in}}{\pgfqpoint{2.861438in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{2.861438in}{0.708734in}}{\pgfqpoint{2.862170in}{0.706967in}}{\pgfqpoint{2.863472in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{2.864775in}{0.704363in}}{\pgfqpoint{2.866541in}{0.703631in}}{\pgfqpoint{2.868383in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{2.868383in}{0.703631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815944in}{0.880987in}}%
\pgfpathcurveto{\pgfqpoint{2.817786in}{0.880987in}}{\pgfqpoint{2.819552in}{0.881719in}}{\pgfqpoint{2.820854in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{2.822157in}{0.884323in}}{\pgfqpoint{2.822888in}{0.886090in}}{\pgfqpoint{2.822888in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{2.822888in}{0.889773in}}{\pgfqpoint{2.822157in}{0.891540in}}{\pgfqpoint{2.820854in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{2.819552in}{0.894144in}}{\pgfqpoint{2.817786in}{0.894876in}}{\pgfqpoint{2.815944in}{0.894876in}}%
\pgfpathcurveto{\pgfqpoint{2.814102in}{0.894876in}}{\pgfqpoint{2.812336in}{0.894144in}}{\pgfqpoint{2.811033in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{2.809731in}{0.891540in}}{\pgfqpoint{2.808999in}{0.889773in}}{\pgfqpoint{2.808999in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{2.808999in}{0.886090in}}{\pgfqpoint{2.809731in}{0.884323in}}{\pgfqpoint{2.811033in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{2.812336in}{0.881719in}}{\pgfqpoint{2.814102in}{0.880987in}}{\pgfqpoint{2.815944in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{2.815944in}{0.880987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800448in}{0.710406in}}%
\pgfpathcurveto{\pgfqpoint{2.802289in}{0.710406in}}{\pgfqpoint{2.804056in}{0.711138in}}{\pgfqpoint{2.805358in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{2.806660in}{0.713742in}}{\pgfqpoint{2.807392in}{0.715509in}}{\pgfqpoint{2.807392in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{2.807392in}{0.719192in}}{\pgfqpoint{2.806660in}{0.720958in}}{\pgfqpoint{2.805358in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{2.804056in}{0.723563in}}{\pgfqpoint{2.802289in}{0.724295in}}{\pgfqpoint{2.800448in}{0.724295in}}%
\pgfpathcurveto{\pgfqpoint{2.798606in}{0.724295in}}{\pgfqpoint{2.796840in}{0.723563in}}{\pgfqpoint{2.795537in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{2.794235in}{0.720958in}}{\pgfqpoint{2.793503in}{0.719192in}}{\pgfqpoint{2.793503in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{2.793503in}{0.715509in}}{\pgfqpoint{2.794235in}{0.713742in}}{\pgfqpoint{2.795537in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{2.796840in}{0.711138in}}{\pgfqpoint{2.798606in}{0.710406in}}{\pgfqpoint{2.800448in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{2.800448in}{0.710406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860664in}{1.020807in}}%
\pgfpathcurveto{\pgfqpoint{2.862505in}{1.020807in}}{\pgfqpoint{2.864272in}{1.021539in}}{\pgfqpoint{2.865574in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{2.866876in}{1.024144in}}{\pgfqpoint{2.867608in}{1.025910in}}{\pgfqpoint{2.867608in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{2.867608in}{1.029594in}}{\pgfqpoint{2.866876in}{1.031360in}}{\pgfqpoint{2.865574in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{2.864272in}{1.033965in}}{\pgfqpoint{2.862505in}{1.034696in}}{\pgfqpoint{2.860664in}{1.034696in}}%
\pgfpathcurveto{\pgfqpoint{2.858822in}{1.034696in}}{\pgfqpoint{2.857055in}{1.033965in}}{\pgfqpoint{2.855753in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{2.854451in}{1.031360in}}{\pgfqpoint{2.853719in}{1.029594in}}{\pgfqpoint{2.853719in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{2.853719in}{1.025910in}}{\pgfqpoint{2.854451in}{1.024144in}}{\pgfqpoint{2.855753in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{2.857055in}{1.021539in}}{\pgfqpoint{2.858822in}{1.020807in}}{\pgfqpoint{2.860664in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{2.860664in}{1.020807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903096in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{2.904937in}{0.580267in}}{\pgfqpoint{2.906704in}{0.580999in}}{\pgfqpoint{2.908006in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{2.909308in}{0.583603in}}{\pgfqpoint{2.910040in}{0.585370in}}{\pgfqpoint{2.910040in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{2.910040in}{0.589053in}}{\pgfqpoint{2.909308in}{0.590820in}}{\pgfqpoint{2.908006in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{2.906704in}{0.593424in}}{\pgfqpoint{2.904937in}{0.594156in}}{\pgfqpoint{2.903096in}{0.594156in}}%
\pgfpathcurveto{\pgfqpoint{2.901254in}{0.594156in}}{\pgfqpoint{2.899487in}{0.593424in}}{\pgfqpoint{2.898185in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{2.896883in}{0.590820in}}{\pgfqpoint{2.896151in}{0.589053in}}{\pgfqpoint{2.896151in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{2.896151in}{0.585370in}}{\pgfqpoint{2.896883in}{0.583603in}}{\pgfqpoint{2.898185in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{2.899487in}{0.580999in}}{\pgfqpoint{2.901254in}{0.580267in}}{\pgfqpoint{2.903096in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{2.903096in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716426in}{0.767343in}}%
\pgfpathcurveto{\pgfqpoint{2.718267in}{0.767343in}}{\pgfqpoint{2.720034in}{0.768075in}}{\pgfqpoint{2.721336in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{2.722638in}{0.770679in}}{\pgfqpoint{2.723370in}{0.772446in}}{\pgfqpoint{2.723370in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{2.723370in}{0.776129in}}{\pgfqpoint{2.722638in}{0.777895in}}{\pgfqpoint{2.721336in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{2.720034in}{0.780500in}}{\pgfqpoint{2.718267in}{0.781232in}}{\pgfqpoint{2.716426in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{2.714584in}{0.781232in}}{\pgfqpoint{2.712818in}{0.780500in}}{\pgfqpoint{2.711515in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{2.710213in}{0.777895in}}{\pgfqpoint{2.709481in}{0.776129in}}{\pgfqpoint{2.709481in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{2.709481in}{0.772446in}}{\pgfqpoint{2.710213in}{0.770679in}}{\pgfqpoint{2.711515in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{2.712818in}{0.768075in}}{\pgfqpoint{2.714584in}{0.767343in}}{\pgfqpoint{2.716426in}{0.767343in}}%
\pgfpathlineto{\pgfqpoint{2.716426in}{0.767343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014256in}{1.091232in}}%
\pgfpathcurveto{\pgfqpoint{3.016098in}{1.091232in}}{\pgfqpoint{3.017865in}{1.091964in}}{\pgfqpoint{3.019167in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{3.020469in}{1.094568in}}{\pgfqpoint{3.021201in}{1.096335in}}{\pgfqpoint{3.021201in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{3.021201in}{1.100018in}}{\pgfqpoint{3.020469in}{1.101785in}}{\pgfqpoint{3.019167in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{3.017865in}{1.104389in}}{\pgfqpoint{3.016098in}{1.105121in}}{\pgfqpoint{3.014256in}{1.105121in}}%
\pgfpathcurveto{\pgfqpoint{3.012415in}{1.105121in}}{\pgfqpoint{3.010648in}{1.104389in}}{\pgfqpoint{3.009346in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{3.008044in}{1.101785in}}{\pgfqpoint{3.007312in}{1.100018in}}{\pgfqpoint{3.007312in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{3.007312in}{1.096335in}}{\pgfqpoint{3.008044in}{1.094568in}}{\pgfqpoint{3.009346in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{3.010648in}{1.091964in}}{\pgfqpoint{3.012415in}{1.091232in}}{\pgfqpoint{3.014256in}{1.091232in}}%
\pgfpathlineto{\pgfqpoint{3.014256in}{1.091232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573320in}{0.850124in}}%
\pgfpathcurveto{\pgfqpoint{2.575162in}{0.850124in}}{\pgfqpoint{2.576928in}{0.850856in}}{\pgfqpoint{2.578231in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{2.579533in}{0.853460in}}{\pgfqpoint{2.580265in}{0.855227in}}{\pgfqpoint{2.580265in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{2.580265in}{0.858910in}}{\pgfqpoint{2.579533in}{0.860677in}}{\pgfqpoint{2.578231in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{2.576928in}{0.863281in}}{\pgfqpoint{2.575162in}{0.864013in}}{\pgfqpoint{2.573320in}{0.864013in}}%
\pgfpathcurveto{\pgfqpoint{2.571478in}{0.864013in}}{\pgfqpoint{2.569712in}{0.863281in}}{\pgfqpoint{2.568410in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{2.567107in}{0.860677in}}{\pgfqpoint{2.566376in}{0.858910in}}{\pgfqpoint{2.566376in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{2.566376in}{0.855227in}}{\pgfqpoint{2.567107in}{0.853460in}}{\pgfqpoint{2.568410in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{2.569712in}{0.850856in}}{\pgfqpoint{2.571478in}{0.850124in}}{\pgfqpoint{2.573320in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{2.573320in}{0.850124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981360in}{0.689551in}}%
\pgfpathcurveto{\pgfqpoint{2.983202in}{0.689551in}}{\pgfqpoint{2.984968in}{0.690283in}}{\pgfqpoint{2.986271in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{2.987573in}{0.692888in}}{\pgfqpoint{2.988305in}{0.694654in}}{\pgfqpoint{2.988305in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{2.988305in}{0.698338in}}{\pgfqpoint{2.987573in}{0.700104in}}{\pgfqpoint{2.986271in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{2.984968in}{0.702709in}}{\pgfqpoint{2.983202in}{0.703440in}}{\pgfqpoint{2.981360in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{2.979519in}{0.703440in}}{\pgfqpoint{2.977752in}{0.702709in}}{\pgfqpoint{2.976450in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{2.975147in}{0.700104in}}{\pgfqpoint{2.974416in}{0.698338in}}{\pgfqpoint{2.974416in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{2.974416in}{0.694654in}}{\pgfqpoint{2.975147in}{0.692888in}}{\pgfqpoint{2.976450in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{2.977752in}{0.690283in}}{\pgfqpoint{2.979519in}{0.689551in}}{\pgfqpoint{2.981360in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{2.981360in}{0.689551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939283in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{2.941124in}{0.683720in}}{\pgfqpoint{2.942891in}{0.684451in}}{\pgfqpoint{2.944193in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{2.945495in}{0.687056in}}{\pgfqpoint{2.946227in}{0.688822in}}{\pgfqpoint{2.946227in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.946227in}{0.692506in}}{\pgfqpoint{2.945495in}{0.694272in}}{\pgfqpoint{2.944193in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{2.942891in}{0.696877in}}{\pgfqpoint{2.941124in}{0.697608in}}{\pgfqpoint{2.939283in}{0.697608in}}%
\pgfpathcurveto{\pgfqpoint{2.937441in}{0.697608in}}{\pgfqpoint{2.935675in}{0.696877in}}{\pgfqpoint{2.934372in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{2.933070in}{0.694272in}}{\pgfqpoint{2.932338in}{0.692506in}}{\pgfqpoint{2.932338in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{2.932338in}{0.688822in}}{\pgfqpoint{2.933070in}{0.687056in}}{\pgfqpoint{2.934372in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{2.935675in}{0.684451in}}{\pgfqpoint{2.937441in}{0.683720in}}{\pgfqpoint{2.939283in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.939283in}{0.683720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987397in}{0.561234in}}%
\pgfpathcurveto{\pgfqpoint{2.989239in}{0.561234in}}{\pgfqpoint{2.991005in}{0.561966in}}{\pgfqpoint{2.992307in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{2.993610in}{0.564570in}}{\pgfqpoint{2.994341in}{0.566337in}}{\pgfqpoint{2.994341in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{2.994341in}{0.570020in}}{\pgfqpoint{2.993610in}{0.571787in}}{\pgfqpoint{2.992307in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{2.991005in}{0.574391in}}{\pgfqpoint{2.989239in}{0.575123in}}{\pgfqpoint{2.987397in}{0.575123in}}%
\pgfpathcurveto{\pgfqpoint{2.985555in}{0.575123in}}{\pgfqpoint{2.983789in}{0.574391in}}{\pgfqpoint{2.982486in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{2.981184in}{0.571787in}}{\pgfqpoint{2.980452in}{0.570020in}}{\pgfqpoint{2.980452in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{2.980452in}{0.566337in}}{\pgfqpoint{2.981184in}{0.564570in}}{\pgfqpoint{2.982486in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{2.983789in}{0.561966in}}{\pgfqpoint{2.985555in}{0.561234in}}{\pgfqpoint{2.987397in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{2.987397in}{0.561234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745484in}{0.432894in}}%
\pgfpathcurveto{\pgfqpoint{2.747326in}{0.432894in}}{\pgfqpoint{2.749092in}{0.433626in}}{\pgfqpoint{2.750394in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{2.751697in}{0.436231in}}{\pgfqpoint{2.752428in}{0.437997in}}{\pgfqpoint{2.752428in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{2.752428in}{0.441680in}}{\pgfqpoint{2.751697in}{0.443447in}}{\pgfqpoint{2.750394in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{2.749092in}{0.446052in}}{\pgfqpoint{2.747326in}{0.446783in}}{\pgfqpoint{2.745484in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{2.743642in}{0.446783in}}{\pgfqpoint{2.741876in}{0.446052in}}{\pgfqpoint{2.740573in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{2.739271in}{0.443447in}}{\pgfqpoint{2.738540in}{0.441680in}}{\pgfqpoint{2.738540in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{2.738540in}{0.437997in}}{\pgfqpoint{2.739271in}{0.436231in}}{\pgfqpoint{2.740573in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{2.741876in}{0.433626in}}{\pgfqpoint{2.743642in}{0.432894in}}{\pgfqpoint{2.745484in}{0.432894in}}%
\pgfpathlineto{\pgfqpoint{2.745484in}{0.432894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833710in}{0.921506in}}%
\pgfpathcurveto{\pgfqpoint{2.835552in}{0.921506in}}{\pgfqpoint{2.837319in}{0.922238in}}{\pgfqpoint{2.838621in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{2.839923in}{0.924842in}}{\pgfqpoint{2.840655in}{0.926609in}}{\pgfqpoint{2.840655in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{2.840655in}{0.930292in}}{\pgfqpoint{2.839923in}{0.932059in}}{\pgfqpoint{2.838621in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{2.837319in}{0.934663in}}{\pgfqpoint{2.835552in}{0.935395in}}{\pgfqpoint{2.833710in}{0.935395in}}%
\pgfpathcurveto{\pgfqpoint{2.831869in}{0.935395in}}{\pgfqpoint{2.830102in}{0.934663in}}{\pgfqpoint{2.828800in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{2.827498in}{0.932059in}}{\pgfqpoint{2.826766in}{0.930292in}}{\pgfqpoint{2.826766in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{2.826766in}{0.926609in}}{\pgfqpoint{2.827498in}{0.924842in}}{\pgfqpoint{2.828800in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{2.830102in}{0.922238in}}{\pgfqpoint{2.831869in}{0.921506in}}{\pgfqpoint{2.833710in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{0.921506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434222in}{0.679202in}}%
\pgfpathcurveto{\pgfqpoint{3.436063in}{0.679202in}}{\pgfqpoint{3.437830in}{0.679934in}}{\pgfqpoint{3.439132in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{3.440435in}{0.682538in}}{\pgfqpoint{3.441166in}{0.684305in}}{\pgfqpoint{3.441166in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{3.441166in}{0.687988in}}{\pgfqpoint{3.440435in}{0.689755in}}{\pgfqpoint{3.439132in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{3.437830in}{0.692359in}}{\pgfqpoint{3.436063in}{0.693091in}}{\pgfqpoint{3.434222in}{0.693091in}}%
\pgfpathcurveto{\pgfqpoint{3.432380in}{0.693091in}}{\pgfqpoint{3.430614in}{0.692359in}}{\pgfqpoint{3.429311in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{3.428009in}{0.689755in}}{\pgfqpoint{3.427277in}{0.687988in}}{\pgfqpoint{3.427277in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{3.427277in}{0.684305in}}{\pgfqpoint{3.428009in}{0.682538in}}{\pgfqpoint{3.429311in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{3.430614in}{0.679934in}}{\pgfqpoint{3.432380in}{0.679202in}}{\pgfqpoint{3.434222in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{3.434222in}{0.679202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653450in}{0.917602in}}%
\pgfpathcurveto{\pgfqpoint{2.655292in}{0.917602in}}{\pgfqpoint{2.657058in}{0.918334in}}{\pgfqpoint{2.658360in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{2.659663in}{0.920939in}}{\pgfqpoint{2.660394in}{0.922705in}}{\pgfqpoint{2.660394in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{2.660394in}{0.926389in}}{\pgfqpoint{2.659663in}{0.928155in}}{\pgfqpoint{2.658360in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{2.657058in}{0.930760in}}{\pgfqpoint{2.655292in}{0.931491in}}{\pgfqpoint{2.653450in}{0.931491in}}%
\pgfpathcurveto{\pgfqpoint{2.651608in}{0.931491in}}{\pgfqpoint{2.649842in}{0.930760in}}{\pgfqpoint{2.648539in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{2.647237in}{0.928155in}}{\pgfqpoint{2.646505in}{0.926389in}}{\pgfqpoint{2.646505in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{2.646505in}{0.922705in}}{\pgfqpoint{2.647237in}{0.920939in}}{\pgfqpoint{2.648539in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{2.649842in}{0.918334in}}{\pgfqpoint{2.651608in}{0.917602in}}{\pgfqpoint{2.653450in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{2.653450in}{0.917602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226703in}{0.641636in}}%
\pgfpathcurveto{\pgfqpoint{3.228545in}{0.641636in}}{\pgfqpoint{3.230311in}{0.642368in}}{\pgfqpoint{3.231613in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{3.232916in}{0.644972in}}{\pgfqpoint{3.233647in}{0.646739in}}{\pgfqpoint{3.233647in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{3.233647in}{0.650422in}}{\pgfqpoint{3.232916in}{0.652189in}}{\pgfqpoint{3.231613in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{3.230311in}{0.654793in}}{\pgfqpoint{3.228545in}{0.655525in}}{\pgfqpoint{3.226703in}{0.655525in}}%
\pgfpathcurveto{\pgfqpoint{3.224861in}{0.655525in}}{\pgfqpoint{3.223095in}{0.654793in}}{\pgfqpoint{3.221792in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{3.220490in}{0.652189in}}{\pgfqpoint{3.219758in}{0.650422in}}{\pgfqpoint{3.219758in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{3.219758in}{0.646739in}}{\pgfqpoint{3.220490in}{0.644972in}}{\pgfqpoint{3.221792in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{3.223095in}{0.642368in}}{\pgfqpoint{3.224861in}{0.641636in}}{\pgfqpoint{3.226703in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{3.226703in}{0.641636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738744in}{0.748177in}}%
\pgfpathcurveto{\pgfqpoint{2.740585in}{0.748177in}}{\pgfqpoint{2.742352in}{0.748908in}}{\pgfqpoint{2.743654in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{2.744956in}{0.751513in}}{\pgfqpoint{2.745688in}{0.753280in}}{\pgfqpoint{2.745688in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{2.745688in}{0.756963in}}{\pgfqpoint{2.744956in}{0.758729in}}{\pgfqpoint{2.743654in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{2.742352in}{0.761334in}}{\pgfqpoint{2.740585in}{0.762066in}}{\pgfqpoint{2.738744in}{0.762066in}}%
\pgfpathcurveto{\pgfqpoint{2.736902in}{0.762066in}}{\pgfqpoint{2.735135in}{0.761334in}}{\pgfqpoint{2.733833in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{2.732531in}{0.758729in}}{\pgfqpoint{2.731799in}{0.756963in}}{\pgfqpoint{2.731799in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{2.731799in}{0.753280in}}{\pgfqpoint{2.732531in}{0.751513in}}{\pgfqpoint{2.733833in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{2.735135in}{0.748908in}}{\pgfqpoint{2.736902in}{0.748177in}}{\pgfqpoint{2.738744in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{2.738744in}{0.748177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707420in}{0.474981in}}%
\pgfpathcurveto{\pgfqpoint{2.709262in}{0.474981in}}{\pgfqpoint{2.711029in}{0.475712in}}{\pgfqpoint{2.712331in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{2.713633in}{0.478317in}}{\pgfqpoint{2.714365in}{0.480084in}}{\pgfqpoint{2.714365in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{2.714365in}{0.483767in}}{\pgfqpoint{2.713633in}{0.485533in}}{\pgfqpoint{2.712331in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{2.711029in}{0.488138in}}{\pgfqpoint{2.709262in}{0.488870in}}{\pgfqpoint{2.707420in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{2.705579in}{0.488870in}}{\pgfqpoint{2.703812in}{0.488138in}}{\pgfqpoint{2.702510in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{2.701208in}{0.485533in}}{\pgfqpoint{2.700476in}{0.483767in}}{\pgfqpoint{2.700476in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{2.700476in}{0.480084in}}{\pgfqpoint{2.701208in}{0.478317in}}{\pgfqpoint{2.702510in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{2.703812in}{0.475712in}}{\pgfqpoint{2.705579in}{0.474981in}}{\pgfqpoint{2.707420in}{0.474981in}}%
\pgfpathlineto{\pgfqpoint{2.707420in}{0.474981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415436in}{0.670156in}}%
\pgfpathcurveto{\pgfqpoint{3.417277in}{0.670156in}}{\pgfqpoint{3.419044in}{0.670888in}}{\pgfqpoint{3.420346in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{3.421648in}{0.673492in}}{\pgfqpoint{3.422380in}{0.675259in}}{\pgfqpoint{3.422380in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{3.422380in}{0.678942in}}{\pgfqpoint{3.421648in}{0.680709in}}{\pgfqpoint{3.420346in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{3.419044in}{0.683313in}}{\pgfqpoint{3.417277in}{0.684045in}}{\pgfqpoint{3.415436in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{3.413594in}{0.684045in}}{\pgfqpoint{3.411828in}{0.683313in}}{\pgfqpoint{3.410525in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{3.409223in}{0.680709in}}{\pgfqpoint{3.408491in}{0.678942in}}{\pgfqpoint{3.408491in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{3.408491in}{0.675259in}}{\pgfqpoint{3.409223in}{0.673492in}}{\pgfqpoint{3.410525in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{3.411828in}{0.670888in}}{\pgfqpoint{3.413594in}{0.670156in}}{\pgfqpoint{3.415436in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{3.415436in}{0.670156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128517in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{3.130359in}{0.881672in}}{\pgfqpoint{3.132125in}{0.882404in}}{\pgfqpoint{3.133428in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{3.134730in}{0.885009in}}{\pgfqpoint{3.135462in}{0.886775in}}{\pgfqpoint{3.135462in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{3.135462in}{0.890459in}}{\pgfqpoint{3.134730in}{0.892225in}}{\pgfqpoint{3.133428in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{3.132125in}{0.894830in}}{\pgfqpoint{3.130359in}{0.895561in}}{\pgfqpoint{3.128517in}{0.895561in}}%
\pgfpathcurveto{\pgfqpoint{3.126676in}{0.895561in}}{\pgfqpoint{3.124909in}{0.894830in}}{\pgfqpoint{3.123607in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{3.122305in}{0.892225in}}{\pgfqpoint{3.121573in}{0.890459in}}{\pgfqpoint{3.121573in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{3.121573in}{0.886775in}}{\pgfqpoint{3.122305in}{0.885009in}}{\pgfqpoint{3.123607in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{3.124909in}{0.882404in}}{\pgfqpoint{3.126676in}{0.881672in}}{\pgfqpoint{3.128517in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{3.128517in}{0.881672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133214in}{0.736365in}}%
\pgfpathcurveto{\pgfqpoint{3.135056in}{0.736365in}}{\pgfqpoint{3.136822in}{0.737097in}}{\pgfqpoint{3.138124in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{3.139427in}{0.739701in}}{\pgfqpoint{3.140158in}{0.741468in}}{\pgfqpoint{3.140158in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{3.140158in}{0.745151in}}{\pgfqpoint{3.139427in}{0.746918in}}{\pgfqpoint{3.138124in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{3.136822in}{0.749522in}}{\pgfqpoint{3.135056in}{0.750254in}}{\pgfqpoint{3.133214in}{0.750254in}}%
\pgfpathcurveto{\pgfqpoint{3.131372in}{0.750254in}}{\pgfqpoint{3.129606in}{0.749522in}}{\pgfqpoint{3.128303in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{3.127001in}{0.746918in}}{\pgfqpoint{3.126269in}{0.745151in}}{\pgfqpoint{3.126269in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{3.126269in}{0.741468in}}{\pgfqpoint{3.127001in}{0.739701in}}{\pgfqpoint{3.128303in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{3.129606in}{0.737097in}}{\pgfqpoint{3.131372in}{0.736365in}}{\pgfqpoint{3.133214in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{3.133214in}{0.736365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842655in}{0.535986in}}%
\pgfpathcurveto{\pgfqpoint{2.844497in}{0.535986in}}{\pgfqpoint{2.846263in}{0.536718in}}{\pgfqpoint{2.847565in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{2.848868in}{0.539322in}}{\pgfqpoint{2.849599in}{0.541089in}}{\pgfqpoint{2.849599in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{2.849599in}{0.544772in}}{\pgfqpoint{2.848868in}{0.546539in}}{\pgfqpoint{2.847565in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{2.846263in}{0.549143in}}{\pgfqpoint{2.844497in}{0.549875in}}{\pgfqpoint{2.842655in}{0.549875in}}%
\pgfpathcurveto{\pgfqpoint{2.840813in}{0.549875in}}{\pgfqpoint{2.839047in}{0.549143in}}{\pgfqpoint{2.837744in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{2.836442in}{0.546539in}}{\pgfqpoint{2.835710in}{0.544772in}}{\pgfqpoint{2.835710in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{2.835710in}{0.541089in}}{\pgfqpoint{2.836442in}{0.539322in}}{\pgfqpoint{2.837744in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{2.839047in}{0.536718in}}{\pgfqpoint{2.840813in}{0.535986in}}{\pgfqpoint{2.842655in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{2.842655in}{0.535986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395539in}{0.623011in}}%
\pgfpathcurveto{\pgfqpoint{3.397381in}{0.623011in}}{\pgfqpoint{3.399147in}{0.623743in}}{\pgfqpoint{3.400449in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{3.401752in}{0.626348in}}{\pgfqpoint{3.402483in}{0.628114in}}{\pgfqpoint{3.402483in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{3.402483in}{0.631798in}}{\pgfqpoint{3.401752in}{0.633564in}}{\pgfqpoint{3.400449in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{3.399147in}{0.636169in}}{\pgfqpoint{3.397381in}{0.636900in}}{\pgfqpoint{3.395539in}{0.636900in}}%
\pgfpathcurveto{\pgfqpoint{3.393697in}{0.636900in}}{\pgfqpoint{3.391931in}{0.636169in}}{\pgfqpoint{3.390629in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{3.389326in}{0.633564in}}{\pgfqpoint{3.388595in}{0.631798in}}{\pgfqpoint{3.388595in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{3.388595in}{0.628114in}}{\pgfqpoint{3.389326in}{0.626348in}}{\pgfqpoint{3.390629in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{3.391931in}{0.623743in}}{\pgfqpoint{3.393697in}{0.623011in}}{\pgfqpoint{3.395539in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{3.395539in}{0.623011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169800in}{0.873060in}}%
\pgfpathcurveto{\pgfqpoint{3.171642in}{0.873060in}}{\pgfqpoint{3.173408in}{0.873792in}}{\pgfqpoint{3.174711in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{3.176013in}{0.876396in}}{\pgfqpoint{3.176745in}{0.878163in}}{\pgfqpoint{3.176745in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{3.176745in}{0.881846in}}{\pgfqpoint{3.176013in}{0.883613in}}{\pgfqpoint{3.174711in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{3.173408in}{0.886217in}}{\pgfqpoint{3.171642in}{0.886949in}}{\pgfqpoint{3.169800in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{3.167959in}{0.886949in}}{\pgfqpoint{3.166192in}{0.886217in}}{\pgfqpoint{3.164890in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{3.163587in}{0.883613in}}{\pgfqpoint{3.162856in}{0.881846in}}{\pgfqpoint{3.162856in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{3.162856in}{0.878163in}}{\pgfqpoint{3.163587in}{0.876396in}}{\pgfqpoint{3.164890in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{3.166192in}{0.873792in}}{\pgfqpoint{3.167959in}{0.873060in}}{\pgfqpoint{3.169800in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{3.169800in}{0.873060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561181in}{0.933873in}}%
\pgfpathcurveto{\pgfqpoint{2.563023in}{0.933873in}}{\pgfqpoint{2.564789in}{0.934605in}}{\pgfqpoint{2.566091in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{2.567394in}{0.937209in}}{\pgfqpoint{2.568125in}{0.938976in}}{\pgfqpoint{2.568125in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{2.568125in}{0.942659in}}{\pgfqpoint{2.567394in}{0.944426in}}{\pgfqpoint{2.566091in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{2.564789in}{0.947030in}}{\pgfqpoint{2.563023in}{0.947762in}}{\pgfqpoint{2.561181in}{0.947762in}}%
\pgfpathcurveto{\pgfqpoint{2.559339in}{0.947762in}}{\pgfqpoint{2.557573in}{0.947030in}}{\pgfqpoint{2.556271in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{2.554968in}{0.944426in}}{\pgfqpoint{2.554237in}{0.942659in}}{\pgfqpoint{2.554237in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{2.554237in}{0.938976in}}{\pgfqpoint{2.554968in}{0.937209in}}{\pgfqpoint{2.556271in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{2.557573in}{0.934605in}}{\pgfqpoint{2.559339in}{0.933873in}}{\pgfqpoint{2.561181in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{0.933873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410769in}{0.661118in}}%
\pgfpathcurveto{\pgfqpoint{3.412611in}{0.661118in}}{\pgfqpoint{3.414377in}{0.661849in}}{\pgfqpoint{3.415680in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{3.416982in}{0.664454in}}{\pgfqpoint{3.417714in}{0.666220in}}{\pgfqpoint{3.417714in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{3.417714in}{0.669904in}}{\pgfqpoint{3.416982in}{0.671670in}}{\pgfqpoint{3.415680in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{3.414377in}{0.674275in}}{\pgfqpoint{3.412611in}{0.675006in}}{\pgfqpoint{3.410769in}{0.675006in}}%
\pgfpathcurveto{\pgfqpoint{3.408928in}{0.675006in}}{\pgfqpoint{3.407161in}{0.674275in}}{\pgfqpoint{3.405859in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{3.404556in}{0.671670in}}{\pgfqpoint{3.403825in}{0.669904in}}{\pgfqpoint{3.403825in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{3.403825in}{0.666220in}}{\pgfqpoint{3.404556in}{0.664454in}}{\pgfqpoint{3.405859in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{3.407161in}{0.661849in}}{\pgfqpoint{3.408928in}{0.661118in}}{\pgfqpoint{3.410769in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{3.410769in}{0.661118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058593in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{3.060435in}{0.910293in}}{\pgfqpoint{3.062202in}{0.911025in}}{\pgfqpoint{3.063504in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{3.064806in}{0.913629in}}{\pgfqpoint{3.065538in}{0.915396in}}{\pgfqpoint{3.065538in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{3.065538in}{0.919079in}}{\pgfqpoint{3.064806in}{0.920846in}}{\pgfqpoint{3.063504in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{3.062202in}{0.923450in}}{\pgfqpoint{3.060435in}{0.924182in}}{\pgfqpoint{3.058593in}{0.924182in}}%
\pgfpathcurveto{\pgfqpoint{3.056752in}{0.924182in}}{\pgfqpoint{3.054985in}{0.923450in}}{\pgfqpoint{3.053683in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{3.052381in}{0.920846in}}{\pgfqpoint{3.051649in}{0.919079in}}{\pgfqpoint{3.051649in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{3.051649in}{0.915396in}}{\pgfqpoint{3.052381in}{0.913629in}}{\pgfqpoint{3.053683in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{3.054985in}{0.911025in}}{\pgfqpoint{3.056752in}{0.910293in}}{\pgfqpoint{3.058593in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{3.058593in}{0.910293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065989in}{1.034474in}}%
\pgfpathcurveto{\pgfqpoint{3.067831in}{1.034474in}}{\pgfqpoint{3.069597in}{1.035206in}}{\pgfqpoint{3.070900in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{3.072202in}{1.037811in}}{\pgfqpoint{3.072934in}{1.039577in}}{\pgfqpoint{3.072934in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{3.072934in}{1.043260in}}{\pgfqpoint{3.072202in}{1.045027in}}{\pgfqpoint{3.070900in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{3.069597in}{1.047631in}}{\pgfqpoint{3.067831in}{1.048363in}}{\pgfqpoint{3.065989in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{3.064148in}{1.048363in}}{\pgfqpoint{3.062381in}{1.047631in}}{\pgfqpoint{3.061079in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{3.059776in}{1.045027in}}{\pgfqpoint{3.059045in}{1.043260in}}{\pgfqpoint{3.059045in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{3.059045in}{1.039577in}}{\pgfqpoint{3.059776in}{1.037811in}}{\pgfqpoint{3.061079in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{3.062381in}{1.035206in}}{\pgfqpoint{3.064148in}{1.034474in}}{\pgfqpoint{3.065989in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{3.065989in}{1.034474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208062in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{3.209903in}{0.794914in}}{\pgfqpoint{3.211670in}{0.795646in}}{\pgfqpoint{3.212972in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{3.214274in}{0.798250in}}{\pgfqpoint{3.215006in}{0.800017in}}{\pgfqpoint{3.215006in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{3.215006in}{0.803700in}}{\pgfqpoint{3.214274in}{0.805467in}}{\pgfqpoint{3.212972in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{3.211670in}{0.808071in}}{\pgfqpoint{3.209903in}{0.808803in}}{\pgfqpoint{3.208062in}{0.808803in}}%
\pgfpathcurveto{\pgfqpoint{3.206220in}{0.808803in}}{\pgfqpoint{3.204453in}{0.808071in}}{\pgfqpoint{3.203151in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{3.201849in}{0.805467in}}{\pgfqpoint{3.201117in}{0.803700in}}{\pgfqpoint{3.201117in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{3.201117in}{0.800017in}}{\pgfqpoint{3.201849in}{0.798250in}}{\pgfqpoint{3.203151in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{3.204453in}{0.795646in}}{\pgfqpoint{3.206220in}{0.794914in}}{\pgfqpoint{3.208062in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{3.208062in}{0.794914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851803in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{2.853644in}{0.589914in}}{\pgfqpoint{2.855411in}{0.590645in}}{\pgfqpoint{2.856713in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{2.858015in}{0.593250in}}{\pgfqpoint{2.858747in}{0.595016in}}{\pgfqpoint{2.858747in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{2.858747in}{0.598700in}}{\pgfqpoint{2.858015in}{0.600466in}}{\pgfqpoint{2.856713in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{2.855411in}{0.603071in}}{\pgfqpoint{2.853644in}{0.603803in}}{\pgfqpoint{2.851803in}{0.603803in}}%
\pgfpathcurveto{\pgfqpoint{2.849961in}{0.603803in}}{\pgfqpoint{2.848194in}{0.603071in}}{\pgfqpoint{2.846892in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{2.845590in}{0.600466in}}{\pgfqpoint{2.844858in}{0.598700in}}{\pgfqpoint{2.844858in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{2.844858in}{0.595016in}}{\pgfqpoint{2.845590in}{0.593250in}}{\pgfqpoint{2.846892in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{2.848194in}{0.590645in}}{\pgfqpoint{2.849961in}{0.589914in}}{\pgfqpoint{2.851803in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{2.851803in}{0.589914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807412in}{0.571401in}}%
\pgfpathcurveto{\pgfqpoint{2.809253in}{0.571401in}}{\pgfqpoint{2.811020in}{0.572132in}}{\pgfqpoint{2.812322in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{2.813624in}{0.574737in}}{\pgfqpoint{2.814356in}{0.576503in}}{\pgfqpoint{2.814356in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{2.814356in}{0.580187in}}{\pgfqpoint{2.813624in}{0.581953in}}{\pgfqpoint{2.812322in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{2.811020in}{0.584558in}}{\pgfqpoint{2.809253in}{0.585290in}}{\pgfqpoint{2.807412in}{0.585290in}}%
\pgfpathcurveto{\pgfqpoint{2.805570in}{0.585290in}}{\pgfqpoint{2.803803in}{0.584558in}}{\pgfqpoint{2.802501in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{2.801199in}{0.581953in}}{\pgfqpoint{2.800467in}{0.580187in}}{\pgfqpoint{2.800467in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{2.800467in}{0.576503in}}{\pgfqpoint{2.801199in}{0.574737in}}{\pgfqpoint{2.802501in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{2.803803in}{0.572132in}}{\pgfqpoint{2.805570in}{0.571401in}}{\pgfqpoint{2.807412in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{2.807412in}{0.571401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821054in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{2.822896in}{0.687033in}}{\pgfqpoint{2.824662in}{0.687765in}}{\pgfqpoint{2.825964in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{2.827267in}{0.690370in}}{\pgfqpoint{2.827998in}{0.692136in}}{\pgfqpoint{2.827998in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{2.827998in}{0.695819in}}{\pgfqpoint{2.827267in}{0.697586in}}{\pgfqpoint{2.825964in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{2.824662in}{0.700190in}}{\pgfqpoint{2.822896in}{0.700922in}}{\pgfqpoint{2.821054in}{0.700922in}}%
\pgfpathcurveto{\pgfqpoint{2.819212in}{0.700922in}}{\pgfqpoint{2.817446in}{0.700190in}}{\pgfqpoint{2.816143in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{2.814841in}{0.697586in}}{\pgfqpoint{2.814109in}{0.695819in}}{\pgfqpoint{2.814109in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{2.814109in}{0.692136in}}{\pgfqpoint{2.814841in}{0.690370in}}{\pgfqpoint{2.816143in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{2.817446in}{0.687765in}}{\pgfqpoint{2.819212in}{0.687033in}}{\pgfqpoint{2.821054in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{2.821054in}{0.687033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818933in}{0.605183in}}%
\pgfpathcurveto{\pgfqpoint{2.820775in}{0.605183in}}{\pgfqpoint{2.822541in}{0.605915in}}{\pgfqpoint{2.823843in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{2.825146in}{0.608520in}}{\pgfqpoint{2.825877in}{0.610286in}}{\pgfqpoint{2.825877in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{2.825877in}{0.613969in}}{\pgfqpoint{2.825146in}{0.615736in}}{\pgfqpoint{2.823843in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{2.822541in}{0.618341in}}{\pgfqpoint{2.820775in}{0.619072in}}{\pgfqpoint{2.818933in}{0.619072in}}%
\pgfpathcurveto{\pgfqpoint{2.817091in}{0.619072in}}{\pgfqpoint{2.815325in}{0.618341in}}{\pgfqpoint{2.814022in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{2.812720in}{0.615736in}}{\pgfqpoint{2.811988in}{0.613969in}}{\pgfqpoint{2.811988in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{2.811988in}{0.610286in}}{\pgfqpoint{2.812720in}{0.608520in}}{\pgfqpoint{2.814022in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{2.815325in}{0.605915in}}{\pgfqpoint{2.817091in}{0.605183in}}{\pgfqpoint{2.818933in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{2.818933in}{0.605183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942820in}{0.831372in}}%
\pgfpathcurveto{\pgfqpoint{2.944661in}{0.831372in}}{\pgfqpoint{2.946428in}{0.832103in}}{\pgfqpoint{2.947730in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{2.949032in}{0.834708in}}{\pgfqpoint{2.949764in}{0.836475in}}{\pgfqpoint{2.949764in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{2.949764in}{0.840158in}}{\pgfqpoint{2.949032in}{0.841924in}}{\pgfqpoint{2.947730in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{2.946428in}{0.844529in}}{\pgfqpoint{2.944661in}{0.845261in}}{\pgfqpoint{2.942820in}{0.845261in}}%
\pgfpathcurveto{\pgfqpoint{2.940978in}{0.845261in}}{\pgfqpoint{2.939212in}{0.844529in}}{\pgfqpoint{2.937909in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{2.936607in}{0.841924in}}{\pgfqpoint{2.935875in}{0.840158in}}{\pgfqpoint{2.935875in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{2.935875in}{0.836475in}}{\pgfqpoint{2.936607in}{0.834708in}}{\pgfqpoint{2.937909in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{2.939212in}{0.832103in}}{\pgfqpoint{2.940978in}{0.831372in}}{\pgfqpoint{2.942820in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{2.942820in}{0.831372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700398in}{0.980955in}}%
\pgfpathcurveto{\pgfqpoint{2.702239in}{0.980955in}}{\pgfqpoint{2.704006in}{0.981687in}}{\pgfqpoint{2.705308in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{2.706610in}{0.984291in}}{\pgfqpoint{2.707342in}{0.986058in}}{\pgfqpoint{2.707342in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{2.707342in}{0.989741in}}{\pgfqpoint{2.706610in}{0.991508in}}{\pgfqpoint{2.705308in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{2.704006in}{0.994112in}}{\pgfqpoint{2.702239in}{0.994844in}}{\pgfqpoint{2.700398in}{0.994844in}}%
\pgfpathcurveto{\pgfqpoint{2.698556in}{0.994844in}}{\pgfqpoint{2.696789in}{0.994112in}}{\pgfqpoint{2.695487in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{2.694185in}{0.991508in}}{\pgfqpoint{2.693453in}{0.989741in}}{\pgfqpoint{2.693453in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{2.693453in}{0.986058in}}{\pgfqpoint{2.694185in}{0.984291in}}{\pgfqpoint{2.695487in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{2.696789in}{0.981687in}}{\pgfqpoint{2.698556in}{0.980955in}}{\pgfqpoint{2.700398in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{2.700398in}{0.980955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941894in}{0.902127in}}%
\pgfpathcurveto{\pgfqpoint{2.943736in}{0.902127in}}{\pgfqpoint{2.945503in}{0.902859in}}{\pgfqpoint{2.946805in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{2.948107in}{0.905463in}}{\pgfqpoint{2.948839in}{0.907230in}}{\pgfqpoint{2.948839in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{2.948839in}{0.910913in}}{\pgfqpoint{2.948107in}{0.912680in}}{\pgfqpoint{2.946805in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{2.945503in}{0.915284in}}{\pgfqpoint{2.943736in}{0.916016in}}{\pgfqpoint{2.941894in}{0.916016in}}%
\pgfpathcurveto{\pgfqpoint{2.940053in}{0.916016in}}{\pgfqpoint{2.938286in}{0.915284in}}{\pgfqpoint{2.936984in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{2.935682in}{0.912680in}}{\pgfqpoint{2.934950in}{0.910913in}}{\pgfqpoint{2.934950in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{2.934950in}{0.907230in}}{\pgfqpoint{2.935682in}{0.905463in}}{\pgfqpoint{2.936984in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{2.938286in}{0.902859in}}{\pgfqpoint{2.940053in}{0.902127in}}{\pgfqpoint{2.941894in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{2.941894in}{0.902127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104335in}{0.817141in}}%
\pgfpathcurveto{\pgfqpoint{3.106177in}{0.817141in}}{\pgfqpoint{3.107944in}{0.817873in}}{\pgfqpoint{3.109246in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{3.110548in}{0.820477in}}{\pgfqpoint{3.111280in}{0.822244in}}{\pgfqpoint{3.111280in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{3.111280in}{0.825927in}}{\pgfqpoint{3.110548in}{0.827693in}}{\pgfqpoint{3.109246in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{3.107944in}{0.830298in}}{\pgfqpoint{3.106177in}{0.831030in}}{\pgfqpoint{3.104335in}{0.831030in}}%
\pgfpathcurveto{\pgfqpoint{3.102494in}{0.831030in}}{\pgfqpoint{3.100727in}{0.830298in}}{\pgfqpoint{3.099425in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{3.098123in}{0.827693in}}{\pgfqpoint{3.097391in}{0.825927in}}{\pgfqpoint{3.097391in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{3.097391in}{0.822244in}}{\pgfqpoint{3.098123in}{0.820477in}}{\pgfqpoint{3.099425in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{3.100727in}{0.817873in}}{\pgfqpoint{3.102494in}{0.817141in}}{\pgfqpoint{3.104335in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{3.104335in}{0.817141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881383in}{0.395942in}}%
\pgfpathcurveto{\pgfqpoint{2.883225in}{0.395942in}}{\pgfqpoint{2.884991in}{0.396674in}}{\pgfqpoint{2.886293in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{2.887596in}{0.399278in}}{\pgfqpoint{2.888327in}{0.401045in}}{\pgfqpoint{2.888327in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{2.888327in}{0.404728in}}{\pgfqpoint{2.887596in}{0.406495in}}{\pgfqpoint{2.886293in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{2.884991in}{0.409099in}}{\pgfqpoint{2.883225in}{0.409831in}}{\pgfqpoint{2.881383in}{0.409831in}}%
\pgfpathcurveto{\pgfqpoint{2.879541in}{0.409831in}}{\pgfqpoint{2.877775in}{0.409099in}}{\pgfqpoint{2.876472in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{2.875170in}{0.406495in}}{\pgfqpoint{2.874438in}{0.404728in}}{\pgfqpoint{2.874438in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{2.874438in}{0.401045in}}{\pgfqpoint{2.875170in}{0.399278in}}{\pgfqpoint{2.876472in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{2.877775in}{0.396674in}}{\pgfqpoint{2.879541in}{0.395942in}}{\pgfqpoint{2.881383in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{2.881383in}{0.395942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049085in}{1.002415in}}%
\pgfpathcurveto{\pgfqpoint{3.050927in}{1.002415in}}{\pgfqpoint{3.052693in}{1.003147in}}{\pgfqpoint{3.053996in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{3.055298in}{1.005751in}}{\pgfqpoint{3.056030in}{1.007518in}}{\pgfqpoint{3.056030in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{3.056030in}{1.011201in}}{\pgfqpoint{3.055298in}{1.012968in}}{\pgfqpoint{3.053996in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{3.052693in}{1.015572in}}{\pgfqpoint{3.050927in}{1.016304in}}{\pgfqpoint{3.049085in}{1.016304in}}%
\pgfpathcurveto{\pgfqpoint{3.047243in}{1.016304in}}{\pgfqpoint{3.045477in}{1.015572in}}{\pgfqpoint{3.044175in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{3.042872in}{1.012968in}}{\pgfqpoint{3.042141in}{1.011201in}}{\pgfqpoint{3.042141in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{3.042141in}{1.007518in}}{\pgfqpoint{3.042872in}{1.005751in}}{\pgfqpoint{3.044175in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{3.045477in}{1.003147in}}{\pgfqpoint{3.047243in}{1.002415in}}{\pgfqpoint{3.049085in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{3.049085in}{1.002415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893907in}{0.463075in}}%
\pgfpathcurveto{\pgfqpoint{2.895749in}{0.463075in}}{\pgfqpoint{2.897516in}{0.463807in}}{\pgfqpoint{2.898818in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{2.900120in}{0.466412in}}{\pgfqpoint{2.900852in}{0.468178in}}{\pgfqpoint{2.900852in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{2.900852in}{0.471862in}}{\pgfqpoint{2.900120in}{0.473628in}}{\pgfqpoint{2.898818in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{2.897516in}{0.476233in}}{\pgfqpoint{2.895749in}{0.476964in}}{\pgfqpoint{2.893907in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{2.892066in}{0.476964in}}{\pgfqpoint{2.890299in}{0.476233in}}{\pgfqpoint{2.888997in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{2.887695in}{0.473628in}}{\pgfqpoint{2.886963in}{0.471862in}}{\pgfqpoint{2.886963in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{2.886963in}{0.468178in}}{\pgfqpoint{2.887695in}{0.466412in}}{\pgfqpoint{2.888997in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{2.890299in}{0.463807in}}{\pgfqpoint{2.892066in}{0.463075in}}{\pgfqpoint{2.893907in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{2.893907in}{0.463075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055525in}{0.398378in}}%
\pgfpathcurveto{\pgfqpoint{3.057367in}{0.398378in}}{\pgfqpoint{3.059133in}{0.399110in}}{\pgfqpoint{3.060435in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{3.061738in}{0.401714in}}{\pgfqpoint{3.062469in}{0.403481in}}{\pgfqpoint{3.062469in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{3.062469in}{0.407164in}}{\pgfqpoint{3.061738in}{0.408931in}}{\pgfqpoint{3.060435in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{3.059133in}{0.411535in}}{\pgfqpoint{3.057367in}{0.412267in}}{\pgfqpoint{3.055525in}{0.412267in}}%
\pgfpathcurveto{\pgfqpoint{3.053683in}{0.412267in}}{\pgfqpoint{3.051917in}{0.411535in}}{\pgfqpoint{3.050615in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{3.049312in}{0.408931in}}{\pgfqpoint{3.048581in}{0.407164in}}{\pgfqpoint{3.048581in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{3.048581in}{0.403481in}}{\pgfqpoint{3.049312in}{0.401714in}}{\pgfqpoint{3.050615in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{3.051917in}{0.399110in}}{\pgfqpoint{3.053683in}{0.398378in}}{\pgfqpoint{3.055525in}{0.398378in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{0.398378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775062in}{0.586359in}}%
\pgfpathcurveto{\pgfqpoint{2.776904in}{0.586359in}}{\pgfqpoint{2.778670in}{0.587091in}}{\pgfqpoint{2.779972in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{2.781275in}{0.589695in}}{\pgfqpoint{2.782006in}{0.591462in}}{\pgfqpoint{2.782006in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{2.782006in}{0.595145in}}{\pgfqpoint{2.781275in}{0.596911in}}{\pgfqpoint{2.779972in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{2.778670in}{0.599516in}}{\pgfqpoint{2.776904in}{0.600248in}}{\pgfqpoint{2.775062in}{0.600248in}}%
\pgfpathcurveto{\pgfqpoint{2.773220in}{0.600248in}}{\pgfqpoint{2.771454in}{0.599516in}}{\pgfqpoint{2.770151in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{2.768849in}{0.596911in}}{\pgfqpoint{2.768117in}{0.595145in}}{\pgfqpoint{2.768117in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{2.768117in}{0.591462in}}{\pgfqpoint{2.768849in}{0.589695in}}{\pgfqpoint{2.770151in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{2.771454in}{0.587091in}}{\pgfqpoint{2.773220in}{0.586359in}}{\pgfqpoint{2.775062in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{2.775062in}{0.586359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734505in}{1.076145in}}%
\pgfpathcurveto{\pgfqpoint{2.736347in}{1.076145in}}{\pgfqpoint{2.738114in}{1.076876in}}{\pgfqpoint{2.739416in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{2.740718in}{1.079481in}}{\pgfqpoint{2.741450in}{1.081247in}}{\pgfqpoint{2.741450in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{2.741450in}{1.084931in}}{\pgfqpoint{2.740718in}{1.086697in}}{\pgfqpoint{2.739416in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{2.738114in}{1.089302in}}{\pgfqpoint{2.736347in}{1.090034in}}{\pgfqpoint{2.734505in}{1.090034in}}%
\pgfpathcurveto{\pgfqpoint{2.732664in}{1.090034in}}{\pgfqpoint{2.730897in}{1.089302in}}{\pgfqpoint{2.729595in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{2.728293in}{1.086697in}}{\pgfqpoint{2.727561in}{1.084931in}}{\pgfqpoint{2.727561in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{2.727561in}{1.081247in}}{\pgfqpoint{2.728293in}{1.079481in}}{\pgfqpoint{2.729595in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{2.730897in}{1.076876in}}{\pgfqpoint{2.732664in}{1.076145in}}{\pgfqpoint{2.734505in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{1.076145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031901in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{3.033742in}{0.507092in}}{\pgfqpoint{3.035509in}{0.507824in}}{\pgfqpoint{3.036811in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{3.038114in}{0.510428in}}{\pgfqpoint{3.038845in}{0.512195in}}{\pgfqpoint{3.038845in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{3.038845in}{0.515878in}}{\pgfqpoint{3.038114in}{0.517645in}}{\pgfqpoint{3.036811in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.035509in}{0.520249in}}{\pgfqpoint{3.033742in}{0.520981in}}{\pgfqpoint{3.031901in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{3.030059in}{0.520981in}}{\pgfqpoint{3.028293in}{0.520249in}}{\pgfqpoint{3.026990in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{3.025688in}{0.517645in}}{\pgfqpoint{3.024956in}{0.515878in}}{\pgfqpoint{3.024956in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{3.024956in}{0.512195in}}{\pgfqpoint{3.025688in}{0.510428in}}{\pgfqpoint{3.026990in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{3.028293in}{0.507824in}}{\pgfqpoint{3.030059in}{0.507092in}}{\pgfqpoint{3.031901in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{3.031901in}{0.507092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991507in}{0.584678in}}%
\pgfpathcurveto{\pgfqpoint{2.993349in}{0.584678in}}{\pgfqpoint{2.995115in}{0.585410in}}{\pgfqpoint{2.996418in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{2.997720in}{0.588014in}}{\pgfqpoint{2.998452in}{0.589781in}}{\pgfqpoint{2.998452in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{2.998452in}{0.593464in}}{\pgfqpoint{2.997720in}{0.595231in}}{\pgfqpoint{2.996418in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{2.995115in}{0.597835in}}{\pgfqpoint{2.993349in}{0.598567in}}{\pgfqpoint{2.991507in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{2.989666in}{0.598567in}}{\pgfqpoint{2.987899in}{0.597835in}}{\pgfqpoint{2.986597in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{2.985295in}{0.595231in}}{\pgfqpoint{2.984563in}{0.593464in}}{\pgfqpoint{2.984563in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{2.984563in}{0.589781in}}{\pgfqpoint{2.985295in}{0.588014in}}{\pgfqpoint{2.986597in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{2.987899in}{0.585410in}}{\pgfqpoint{2.989666in}{0.584678in}}{\pgfqpoint{2.991507in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{2.991507in}{0.584678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051676in}{0.598085in}}%
\pgfpathcurveto{\pgfqpoint{3.053518in}{0.598085in}}{\pgfqpoint{3.055285in}{0.598817in}}{\pgfqpoint{3.056587in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{3.057889in}{0.601421in}}{\pgfqpoint{3.058621in}{0.603188in}}{\pgfqpoint{3.058621in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{3.058621in}{0.606871in}}{\pgfqpoint{3.057889in}{0.608638in}}{\pgfqpoint{3.056587in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{3.055285in}{0.611242in}}{\pgfqpoint{3.053518in}{0.611974in}}{\pgfqpoint{3.051676in}{0.611974in}}%
\pgfpathcurveto{\pgfqpoint{3.049835in}{0.611974in}}{\pgfqpoint{3.048068in}{0.611242in}}{\pgfqpoint{3.046766in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{3.045464in}{0.608638in}}{\pgfqpoint{3.044732in}{0.606871in}}{\pgfqpoint{3.044732in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{3.044732in}{0.603188in}}{\pgfqpoint{3.045464in}{0.601421in}}{\pgfqpoint{3.046766in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{3.048068in}{0.598817in}}{\pgfqpoint{3.049835in}{0.598085in}}{\pgfqpoint{3.051676in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{3.051676in}{0.598085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847617in}{0.625373in}}%
\pgfpathcurveto{\pgfqpoint{2.849459in}{0.625373in}}{\pgfqpoint{2.851225in}{0.626105in}}{\pgfqpoint{2.852528in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{2.853830in}{0.628709in}}{\pgfqpoint{2.854562in}{0.630476in}}{\pgfqpoint{2.854562in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{2.854562in}{0.634159in}}{\pgfqpoint{2.853830in}{0.635926in}}{\pgfqpoint{2.852528in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{2.851225in}{0.638530in}}{\pgfqpoint{2.849459in}{0.639262in}}{\pgfqpoint{2.847617in}{0.639262in}}%
\pgfpathcurveto{\pgfqpoint{2.845775in}{0.639262in}}{\pgfqpoint{2.844009in}{0.638530in}}{\pgfqpoint{2.842707in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{2.841404in}{0.635926in}}{\pgfqpoint{2.840673in}{0.634159in}}{\pgfqpoint{2.840673in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{2.840673in}{0.630476in}}{\pgfqpoint{2.841404in}{0.628709in}}{\pgfqpoint{2.842707in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{2.844009in}{0.626105in}}{\pgfqpoint{2.845775in}{0.625373in}}{\pgfqpoint{2.847617in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{2.847617in}{0.625373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664827in}{1.072617in}}%
\pgfpathcurveto{\pgfqpoint{2.666668in}{1.072617in}}{\pgfqpoint{2.668435in}{1.073349in}}{\pgfqpoint{2.669737in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{2.671039in}{1.075953in}}{\pgfqpoint{2.671771in}{1.077720in}}{\pgfqpoint{2.671771in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{2.671771in}{1.081403in}}{\pgfqpoint{2.671039in}{1.083170in}}{\pgfqpoint{2.669737in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{2.668435in}{1.085774in}}{\pgfqpoint{2.666668in}{1.086506in}}{\pgfqpoint{2.664827in}{1.086506in}}%
\pgfpathcurveto{\pgfqpoint{2.662985in}{1.086506in}}{\pgfqpoint{2.661218in}{1.085774in}}{\pgfqpoint{2.659916in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{2.658614in}{1.083170in}}{\pgfqpoint{2.657882in}{1.081403in}}{\pgfqpoint{2.657882in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{2.657882in}{1.077720in}}{\pgfqpoint{2.658614in}{1.075953in}}{\pgfqpoint{2.659916in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{2.661218in}{1.073349in}}{\pgfqpoint{2.662985in}{1.072617in}}{\pgfqpoint{2.664827in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{2.664827in}{1.072617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209529in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{3.211370in}{0.794519in}}{\pgfqpoint{3.213137in}{0.795251in}}{\pgfqpoint{3.214439in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{3.215741in}{0.797855in}}{\pgfqpoint{3.216473in}{0.799622in}}{\pgfqpoint{3.216473in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{3.216473in}{0.803305in}}{\pgfqpoint{3.215741in}{0.805071in}}{\pgfqpoint{3.214439in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{3.213137in}{0.807676in}}{\pgfqpoint{3.211370in}{0.808408in}}{\pgfqpoint{3.209529in}{0.808408in}}%
\pgfpathcurveto{\pgfqpoint{3.207687in}{0.808408in}}{\pgfqpoint{3.205920in}{0.807676in}}{\pgfqpoint{3.204618in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{3.203316in}{0.805071in}}{\pgfqpoint{3.202584in}{0.803305in}}{\pgfqpoint{3.202584in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{3.202584in}{0.799622in}}{\pgfqpoint{3.203316in}{0.797855in}}{\pgfqpoint{3.204618in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{3.205920in}{0.795251in}}{\pgfqpoint{3.207687in}{0.794519in}}{\pgfqpoint{3.209529in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{3.209529in}{0.794519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235060in}{0.936094in}}%
\pgfpathcurveto{\pgfqpoint{3.236902in}{0.936094in}}{\pgfqpoint{3.238668in}{0.936826in}}{\pgfqpoint{3.239970in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{3.241273in}{0.939430in}}{\pgfqpoint{3.242004in}{0.941197in}}{\pgfqpoint{3.242004in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{3.242004in}{0.944880in}}{\pgfqpoint{3.241273in}{0.946646in}}{\pgfqpoint{3.239970in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{3.238668in}{0.949251in}}{\pgfqpoint{3.236902in}{0.949983in}}{\pgfqpoint{3.235060in}{0.949983in}}%
\pgfpathcurveto{\pgfqpoint{3.233218in}{0.949983in}}{\pgfqpoint{3.231452in}{0.949251in}}{\pgfqpoint{3.230149in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{3.228847in}{0.946646in}}{\pgfqpoint{3.228115in}{0.944880in}}{\pgfqpoint{3.228115in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{3.228115in}{0.941197in}}{\pgfqpoint{3.228847in}{0.939430in}}{\pgfqpoint{3.230149in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{3.231452in}{0.936826in}}{\pgfqpoint{3.233218in}{0.936094in}}{\pgfqpoint{3.235060in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.235060in}{0.936094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967648in}{1.085150in}}%
\pgfpathcurveto{\pgfqpoint{2.969489in}{1.085150in}}{\pgfqpoint{2.971256in}{1.085882in}}{\pgfqpoint{2.972558in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{2.973860in}{1.088486in}}{\pgfqpoint{2.974592in}{1.090253in}}{\pgfqpoint{2.974592in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{2.974592in}{1.093936in}}{\pgfqpoint{2.973860in}{1.095703in}}{\pgfqpoint{2.972558in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{2.971256in}{1.098307in}}{\pgfqpoint{2.969489in}{1.099039in}}{\pgfqpoint{2.967648in}{1.099039in}}%
\pgfpathcurveto{\pgfqpoint{2.965806in}{1.099039in}}{\pgfqpoint{2.964039in}{1.098307in}}{\pgfqpoint{2.962737in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{2.961435in}{1.095703in}}{\pgfqpoint{2.960703in}{1.093936in}}{\pgfqpoint{2.960703in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{2.960703in}{1.090253in}}{\pgfqpoint{2.961435in}{1.088486in}}{\pgfqpoint{2.962737in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{2.964039in}{1.085882in}}{\pgfqpoint{2.965806in}{1.085150in}}{\pgfqpoint{2.967648in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{2.967648in}{1.085150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980473in}{0.942527in}}%
\pgfpathcurveto{\pgfqpoint{2.982314in}{0.942527in}}{\pgfqpoint{2.984081in}{0.943259in}}{\pgfqpoint{2.985383in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{2.986685in}{0.945864in}}{\pgfqpoint{2.987417in}{0.947630in}}{\pgfqpoint{2.987417in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{2.987417in}{0.951314in}}{\pgfqpoint{2.986685in}{0.953080in}}{\pgfqpoint{2.985383in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{2.984081in}{0.955685in}}{\pgfqpoint{2.982314in}{0.956416in}}{\pgfqpoint{2.980473in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{2.978631in}{0.956416in}}{\pgfqpoint{2.976865in}{0.955685in}}{\pgfqpoint{2.975562in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{2.974260in}{0.953080in}}{\pgfqpoint{2.973528in}{0.951314in}}{\pgfqpoint{2.973528in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{2.973528in}{0.947630in}}{\pgfqpoint{2.974260in}{0.945864in}}{\pgfqpoint{2.975562in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{2.976865in}{0.943259in}}{\pgfqpoint{2.978631in}{0.942527in}}{\pgfqpoint{2.980473in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{2.980473in}{0.942527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804811in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{2.806652in}{1.148856in}}{\pgfqpoint{2.808419in}{1.149587in}}{\pgfqpoint{2.809721in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{2.811023in}{1.152192in}}{\pgfqpoint{2.811755in}{1.153958in}}{\pgfqpoint{2.811755in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{2.811755in}{1.157642in}}{\pgfqpoint{2.811023in}{1.159408in}}{\pgfqpoint{2.809721in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{2.808419in}{1.162013in}}{\pgfqpoint{2.806652in}{1.162744in}}{\pgfqpoint{2.804811in}{1.162744in}}%
\pgfpathcurveto{\pgfqpoint{2.802969in}{1.162744in}}{\pgfqpoint{2.801202in}{1.162013in}}{\pgfqpoint{2.799900in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{2.798598in}{1.159408in}}{\pgfqpoint{2.797866in}{1.157642in}}{\pgfqpoint{2.797866in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{2.797866in}{1.153958in}}{\pgfqpoint{2.798598in}{1.152192in}}{\pgfqpoint{2.799900in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{2.801202in}{1.149587in}}{\pgfqpoint{2.802969in}{1.148856in}}{\pgfqpoint{2.804811in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{2.804811in}{1.148856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837009in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{2.838850in}{1.179576in}}{\pgfqpoint{2.840617in}{1.180308in}}{\pgfqpoint{2.841919in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{2.843221in}{1.182912in}}{\pgfqpoint{2.843953in}{1.184679in}}{\pgfqpoint{2.843953in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{2.843953in}{1.188362in}}{\pgfqpoint{2.843221in}{1.190129in}}{\pgfqpoint{2.841919in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{2.840617in}{1.192733in}}{\pgfqpoint{2.838850in}{1.193465in}}{\pgfqpoint{2.837009in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{2.835167in}{1.193465in}}{\pgfqpoint{2.833400in}{1.192733in}}{\pgfqpoint{2.832098in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{2.830796in}{1.190129in}}{\pgfqpoint{2.830064in}{1.188362in}}{\pgfqpoint{2.830064in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{2.830064in}{1.184679in}}{\pgfqpoint{2.830796in}{1.182912in}}{\pgfqpoint{2.832098in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{2.833400in}{1.180308in}}{\pgfqpoint{2.835167in}{1.179576in}}{\pgfqpoint{2.837009in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{2.837009in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952605in}{0.669836in}}%
\pgfpathcurveto{\pgfqpoint{2.954447in}{0.669836in}}{\pgfqpoint{2.956214in}{0.670567in}}{\pgfqpoint{2.957516in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{2.958818in}{0.673172in}}{\pgfqpoint{2.959550in}{0.674938in}}{\pgfqpoint{2.959550in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{2.959550in}{0.678622in}}{\pgfqpoint{2.958818in}{0.680388in}}{\pgfqpoint{2.957516in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{2.956214in}{0.682993in}}{\pgfqpoint{2.954447in}{0.683724in}}{\pgfqpoint{2.952605in}{0.683724in}}%
\pgfpathcurveto{\pgfqpoint{2.950764in}{0.683724in}}{\pgfqpoint{2.948997in}{0.682993in}}{\pgfqpoint{2.947695in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{2.946393in}{0.680388in}}{\pgfqpoint{2.945661in}{0.678622in}}{\pgfqpoint{2.945661in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{2.945661in}{0.674938in}}{\pgfqpoint{2.946393in}{0.673172in}}{\pgfqpoint{2.947695in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{2.948997in}{0.670567in}}{\pgfqpoint{2.950764in}{0.669836in}}{\pgfqpoint{2.952605in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{2.952605in}{0.669836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592268in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{2.594110in}{0.890517in}}{\pgfqpoint{2.595876in}{0.891248in}}{\pgfqpoint{2.597178in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{2.598481in}{0.893853in}}{\pgfqpoint{2.599212in}{0.895619in}}{\pgfqpoint{2.599212in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{2.599212in}{0.899303in}}{\pgfqpoint{2.598481in}{0.901069in}}{\pgfqpoint{2.597178in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{2.595876in}{0.903674in}}{\pgfqpoint{2.594110in}{0.904406in}}{\pgfqpoint{2.592268in}{0.904406in}}%
\pgfpathcurveto{\pgfqpoint{2.590426in}{0.904406in}}{\pgfqpoint{2.588660in}{0.903674in}}{\pgfqpoint{2.587357in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{2.586055in}{0.901069in}}{\pgfqpoint{2.585323in}{0.899303in}}{\pgfqpoint{2.585323in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{2.585323in}{0.895619in}}{\pgfqpoint{2.586055in}{0.893853in}}{\pgfqpoint{2.587357in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{2.588660in}{0.891248in}}{\pgfqpoint{2.590426in}{0.890517in}}{\pgfqpoint{2.592268in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{2.592268in}{0.890517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662083in}{1.020763in}}%
\pgfpathcurveto{\pgfqpoint{2.663925in}{1.020763in}}{\pgfqpoint{2.665691in}{1.021494in}}{\pgfqpoint{2.666993in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{2.668296in}{1.024099in}}{\pgfqpoint{2.669027in}{1.025865in}}{\pgfqpoint{2.669027in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{2.669027in}{1.029549in}}{\pgfqpoint{2.668296in}{1.031315in}}{\pgfqpoint{2.666993in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{2.665691in}{1.033920in}}{\pgfqpoint{2.663925in}{1.034651in}}{\pgfqpoint{2.662083in}{1.034651in}}%
\pgfpathcurveto{\pgfqpoint{2.660241in}{1.034651in}}{\pgfqpoint{2.658475in}{1.033920in}}{\pgfqpoint{2.657172in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{2.655870in}{1.031315in}}{\pgfqpoint{2.655138in}{1.029549in}}{\pgfqpoint{2.655138in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{2.655138in}{1.025865in}}{\pgfqpoint{2.655870in}{1.024099in}}{\pgfqpoint{2.657172in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{2.658475in}{1.021494in}}{\pgfqpoint{2.660241in}{1.020763in}}{\pgfqpoint{2.662083in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{2.662083in}{1.020763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781226in}{0.386172in}}%
\pgfpathcurveto{\pgfqpoint{2.783068in}{0.386172in}}{\pgfqpoint{2.784834in}{0.386904in}}{\pgfqpoint{2.786136in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{2.787439in}{0.389508in}}{\pgfqpoint{2.788170in}{0.391275in}}{\pgfqpoint{2.788170in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{2.788170in}{0.394958in}}{\pgfqpoint{2.787439in}{0.396725in}}{\pgfqpoint{2.786136in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{2.784834in}{0.399329in}}{\pgfqpoint{2.783068in}{0.400061in}}{\pgfqpoint{2.781226in}{0.400061in}}%
\pgfpathcurveto{\pgfqpoint{2.779384in}{0.400061in}}{\pgfqpoint{2.777618in}{0.399329in}}{\pgfqpoint{2.776315in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{2.775013in}{0.396725in}}{\pgfqpoint{2.774281in}{0.394958in}}{\pgfqpoint{2.774281in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{2.774281in}{0.391275in}}{\pgfqpoint{2.775013in}{0.389508in}}{\pgfqpoint{2.776315in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{2.777618in}{0.386904in}}{\pgfqpoint{2.779384in}{0.386172in}}{\pgfqpoint{2.781226in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{2.781226in}{0.386172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152598in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{3.154440in}{0.764828in}}{\pgfqpoint{3.156207in}{0.765560in}}{\pgfqpoint{3.157509in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{3.158811in}{0.768164in}}{\pgfqpoint{3.159543in}{0.769931in}}{\pgfqpoint{3.159543in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{3.159543in}{0.773614in}}{\pgfqpoint{3.158811in}{0.775380in}}{\pgfqpoint{3.157509in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{3.156207in}{0.777985in}}{\pgfqpoint{3.154440in}{0.778717in}}{\pgfqpoint{3.152598in}{0.778717in}}%
\pgfpathcurveto{\pgfqpoint{3.150757in}{0.778717in}}{\pgfqpoint{3.148990in}{0.777985in}}{\pgfqpoint{3.147688in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{3.146386in}{0.775380in}}{\pgfqpoint{3.145654in}{0.773614in}}{\pgfqpoint{3.145654in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{3.145654in}{0.769931in}}{\pgfqpoint{3.146386in}{0.768164in}}{\pgfqpoint{3.147688in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{3.148990in}{0.765560in}}{\pgfqpoint{3.150757in}{0.764828in}}{\pgfqpoint{3.152598in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{0.764828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916151in}{0.509998in}}%
\pgfpathcurveto{\pgfqpoint{2.917993in}{0.509998in}}{\pgfqpoint{2.919759in}{0.510730in}}{\pgfqpoint{2.921062in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{2.922364in}{0.513335in}}{\pgfqpoint{2.923096in}{0.515101in}}{\pgfqpoint{2.923096in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{2.923096in}{0.518784in}}{\pgfqpoint{2.922364in}{0.520551in}}{\pgfqpoint{2.921062in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{2.919759in}{0.523155in}}{\pgfqpoint{2.917993in}{0.523887in}}{\pgfqpoint{2.916151in}{0.523887in}}%
\pgfpathcurveto{\pgfqpoint{2.914309in}{0.523887in}}{\pgfqpoint{2.912543in}{0.523155in}}{\pgfqpoint{2.911241in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{2.909938in}{0.520551in}}{\pgfqpoint{2.909207in}{0.518784in}}{\pgfqpoint{2.909207in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{2.909207in}{0.515101in}}{\pgfqpoint{2.909938in}{0.513335in}}{\pgfqpoint{2.911241in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{2.912543in}{0.510730in}}{\pgfqpoint{2.914309in}{0.509998in}}{\pgfqpoint{2.916151in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{2.916151in}{0.509998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.713725,0.823529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920977in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{2.922819in}{1.175842in}}{\pgfqpoint{2.924586in}{1.176573in}}{\pgfqpoint{2.925888in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{2.927190in}{1.179178in}}{\pgfqpoint{2.927922in}{1.180944in}}{\pgfqpoint{2.927922in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{2.927922in}{1.184628in}}{\pgfqpoint{2.927190in}{1.186394in}}{\pgfqpoint{2.925888in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{2.924586in}{1.188999in}}{\pgfqpoint{2.922819in}{1.189730in}}{\pgfqpoint{2.920977in}{1.189730in}}%
\pgfpathcurveto{\pgfqpoint{2.919136in}{1.189730in}}{\pgfqpoint{2.917369in}{1.188999in}}{\pgfqpoint{2.916067in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{2.914765in}{1.186394in}}{\pgfqpoint{2.914033in}{1.184628in}}{\pgfqpoint{2.914033in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{2.914033in}{1.180944in}}{\pgfqpoint{2.914765in}{1.179178in}}{\pgfqpoint{2.916067in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{2.917369in}{1.176573in}}{\pgfqpoint{2.919136in}{1.175842in}}{\pgfqpoint{2.920977in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{2.920977in}{1.175842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871415in}{0.445253in}}%
\pgfpathcurveto{\pgfqpoint{2.873257in}{0.445253in}}{\pgfqpoint{2.875023in}{0.445985in}}{\pgfqpoint{2.876325in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{2.877628in}{0.448589in}}{\pgfqpoint{2.878359in}{0.450356in}}{\pgfqpoint{2.878359in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{2.878359in}{0.454039in}}{\pgfqpoint{2.877628in}{0.455805in}}{\pgfqpoint{2.876325in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{2.875023in}{0.458410in}}{\pgfqpoint{2.873257in}{0.459142in}}{\pgfqpoint{2.871415in}{0.459142in}}%
\pgfpathcurveto{\pgfqpoint{2.869573in}{0.459142in}}{\pgfqpoint{2.867807in}{0.458410in}}{\pgfqpoint{2.866504in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{2.865202in}{0.455805in}}{\pgfqpoint{2.864471in}{0.454039in}}{\pgfqpoint{2.864471in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{2.864471in}{0.450356in}}{\pgfqpoint{2.865202in}{0.448589in}}{\pgfqpoint{2.866504in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{2.867807in}{0.445985in}}{\pgfqpoint{2.869573in}{0.445253in}}{\pgfqpoint{2.871415in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{2.871415in}{0.445253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425967in}{0.634875in}}%
\pgfpathcurveto{\pgfqpoint{3.427808in}{0.634875in}}{\pgfqpoint{3.429575in}{0.635606in}}{\pgfqpoint{3.430877in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{3.432179in}{0.638211in}}{\pgfqpoint{3.432911in}{0.639977in}}{\pgfqpoint{3.432911in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{3.432911in}{0.643661in}}{\pgfqpoint{3.432179in}{0.645427in}}{\pgfqpoint{3.430877in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{3.429575in}{0.648032in}}{\pgfqpoint{3.427808in}{0.648764in}}{\pgfqpoint{3.425967in}{0.648764in}}%
\pgfpathcurveto{\pgfqpoint{3.424125in}{0.648764in}}{\pgfqpoint{3.422358in}{0.648032in}}{\pgfqpoint{3.421056in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{3.419754in}{0.645427in}}{\pgfqpoint{3.419022in}{0.643661in}}{\pgfqpoint{3.419022in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{3.419022in}{0.639977in}}{\pgfqpoint{3.419754in}{0.638211in}}{\pgfqpoint{3.421056in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{3.422358in}{0.635606in}}{\pgfqpoint{3.424125in}{0.634875in}}{\pgfqpoint{3.425967in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{3.425967in}{0.634875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894921in}{0.706508in}}%
\pgfpathcurveto{\pgfqpoint{2.896762in}{0.706508in}}{\pgfqpoint{2.898529in}{0.707240in}}{\pgfqpoint{2.899831in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{2.901133in}{0.709845in}}{\pgfqpoint{2.901865in}{0.711611in}}{\pgfqpoint{2.901865in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{2.901865in}{0.715294in}}{\pgfqpoint{2.901133in}{0.717061in}}{\pgfqpoint{2.899831in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{2.898529in}{0.719665in}}{\pgfqpoint{2.896762in}{0.720397in}}{\pgfqpoint{2.894921in}{0.720397in}}%
\pgfpathcurveto{\pgfqpoint{2.893079in}{0.720397in}}{\pgfqpoint{2.891312in}{0.719665in}}{\pgfqpoint{2.890010in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{2.888708in}{0.717061in}}{\pgfqpoint{2.887976in}{0.715294in}}{\pgfqpoint{2.887976in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{2.887976in}{0.711611in}}{\pgfqpoint{2.888708in}{0.709845in}}{\pgfqpoint{2.890010in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{2.891312in}{0.707240in}}{\pgfqpoint{2.893079in}{0.706508in}}{\pgfqpoint{2.894921in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{2.894921in}{0.706508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809006in}{0.912846in}}%
\pgfpathcurveto{\pgfqpoint{2.810847in}{0.912846in}}{\pgfqpoint{2.812614in}{0.913578in}}{\pgfqpoint{2.813916in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{2.815218in}{0.916182in}}{\pgfqpoint{2.815950in}{0.917949in}}{\pgfqpoint{2.815950in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{2.815950in}{0.921632in}}{\pgfqpoint{2.815218in}{0.923399in}}{\pgfqpoint{2.813916in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{2.812614in}{0.926003in}}{\pgfqpoint{2.810847in}{0.926735in}}{\pgfqpoint{2.809006in}{0.926735in}}%
\pgfpathcurveto{\pgfqpoint{2.807164in}{0.926735in}}{\pgfqpoint{2.805397in}{0.926003in}}{\pgfqpoint{2.804095in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{2.802793in}{0.923399in}}{\pgfqpoint{2.802061in}{0.921632in}}{\pgfqpoint{2.802061in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{2.802061in}{0.917949in}}{\pgfqpoint{2.802793in}{0.916182in}}{\pgfqpoint{2.804095in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{2.805397in}{0.913578in}}{\pgfqpoint{2.807164in}{0.912846in}}{\pgfqpoint{2.809006in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{2.809006in}{0.912846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.421494in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095001in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{3.096843in}{0.504846in}}{\pgfqpoint{3.098609in}{0.505578in}}{\pgfqpoint{3.099912in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{3.101214in}{0.508182in}}{\pgfqpoint{3.101946in}{0.509949in}}{\pgfqpoint{3.101946in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{3.101946in}{0.513632in}}{\pgfqpoint{3.101214in}{0.515399in}}{\pgfqpoint{3.099912in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{3.098609in}{0.518003in}}{\pgfqpoint{3.096843in}{0.518735in}}{\pgfqpoint{3.095001in}{0.518735in}}%
\pgfpathcurveto{\pgfqpoint{3.093159in}{0.518735in}}{\pgfqpoint{3.091393in}{0.518003in}}{\pgfqpoint{3.090091in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{3.088788in}{0.515399in}}{\pgfqpoint{3.088057in}{0.513632in}}{\pgfqpoint{3.088057in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{3.088057in}{0.509949in}}{\pgfqpoint{3.088788in}{0.508182in}}{\pgfqpoint{3.090091in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{3.091393in}{0.505578in}}{\pgfqpoint{3.093159in}{0.504846in}}{\pgfqpoint{3.095001in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{3.095001in}{0.504846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421494in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.573908in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997701in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352852in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{4.354694in}{0.884801in}}{\pgfqpoint{4.356460in}{0.885533in}}{\pgfqpoint{4.357763in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{4.359065in}{0.888137in}}{\pgfqpoint{4.359797in}{0.889904in}}{\pgfqpoint{4.359797in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{4.359797in}{0.893587in}}{\pgfqpoint{4.359065in}{0.895354in}}{\pgfqpoint{4.357763in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{4.356460in}{0.897958in}}{\pgfqpoint{4.354694in}{0.898690in}}{\pgfqpoint{4.352852in}{0.898690in}}%
\pgfpathcurveto{\pgfqpoint{4.351010in}{0.898690in}}{\pgfqpoint{4.349244in}{0.897958in}}{\pgfqpoint{4.347942in}{0.896656in}}%
\pgfpathcurveto{\pgfqpoint{4.346639in}{0.895354in}}{\pgfqpoint{4.345908in}{0.893587in}}{\pgfqpoint{4.345908in}{0.891746in}}%
\pgfpathcurveto{\pgfqpoint{4.345908in}{0.889904in}}{\pgfqpoint{4.346639in}{0.888137in}}{\pgfqpoint{4.347942in}{0.886835in}}%
\pgfpathcurveto{\pgfqpoint{4.349244in}{0.885533in}}{\pgfqpoint{4.351010in}{0.884801in}}{\pgfqpoint{4.352852in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{4.352852in}{0.884801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032207in}{0.335900in}}%
\pgfpathcurveto{\pgfqpoint{4.034049in}{0.335900in}}{\pgfqpoint{4.035816in}{0.336632in}}{\pgfqpoint{4.037118in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{4.038420in}{0.339236in}}{\pgfqpoint{4.039152in}{0.341003in}}{\pgfqpoint{4.039152in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{4.039152in}{0.344686in}}{\pgfqpoint{4.038420in}{0.346452in}}{\pgfqpoint{4.037118in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{4.035816in}{0.349057in}}{\pgfqpoint{4.034049in}{0.349789in}}{\pgfqpoint{4.032207in}{0.349789in}}%
\pgfpathcurveto{\pgfqpoint{4.030366in}{0.349789in}}{\pgfqpoint{4.028599in}{0.349057in}}{\pgfqpoint{4.027297in}{0.347755in}}%
\pgfpathcurveto{\pgfqpoint{4.025995in}{0.346452in}}{\pgfqpoint{4.025263in}{0.344686in}}{\pgfqpoint{4.025263in}{0.342844in}}%
\pgfpathcurveto{\pgfqpoint{4.025263in}{0.341003in}}{\pgfqpoint{4.025995in}{0.339236in}}{\pgfqpoint{4.027297in}{0.337934in}}%
\pgfpathcurveto{\pgfqpoint{4.028599in}{0.336632in}}{\pgfqpoint{4.030366in}{0.335900in}}{\pgfqpoint{4.032207in}{0.335900in}}%
\pgfpathlineto{\pgfqpoint{4.032207in}{0.335900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038117in}{0.838461in}}%
\pgfpathcurveto{\pgfqpoint{4.039959in}{0.838461in}}{\pgfqpoint{4.041725in}{0.839192in}}{\pgfqpoint{4.043027in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{4.044330in}{0.841797in}}{\pgfqpoint{4.045061in}{0.843563in}}{\pgfqpoint{4.045061in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{4.045061in}{0.847247in}}{\pgfqpoint{4.044330in}{0.849013in}}{\pgfqpoint{4.043027in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{4.041725in}{0.851618in}}{\pgfqpoint{4.039959in}{0.852350in}}{\pgfqpoint{4.038117in}{0.852350in}}%
\pgfpathcurveto{\pgfqpoint{4.036275in}{0.852350in}}{\pgfqpoint{4.034509in}{0.851618in}}{\pgfqpoint{4.033207in}{0.850316in}}%
\pgfpathcurveto{\pgfqpoint{4.031904in}{0.849013in}}{\pgfqpoint{4.031173in}{0.847247in}}{\pgfqpoint{4.031173in}{0.845405in}}%
\pgfpathcurveto{\pgfqpoint{4.031173in}{0.843563in}}{\pgfqpoint{4.031904in}{0.841797in}}{\pgfqpoint{4.033207in}{0.840495in}}%
\pgfpathcurveto{\pgfqpoint{4.034509in}{0.839192in}}{\pgfqpoint{4.036275in}{0.838461in}}{\pgfqpoint{4.038117in}{0.838461in}}%
\pgfpathlineto{\pgfqpoint{4.038117in}{0.838461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113206in}{0.752020in}}%
\pgfpathcurveto{\pgfqpoint{4.115048in}{0.752020in}}{\pgfqpoint{4.116814in}{0.752752in}}{\pgfqpoint{4.118117in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{4.119419in}{0.755356in}}{\pgfqpoint{4.120151in}{0.757123in}}{\pgfqpoint{4.120151in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{4.120151in}{0.760806in}}{\pgfqpoint{4.119419in}{0.762573in}}{\pgfqpoint{4.118117in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{4.116814in}{0.765177in}}{\pgfqpoint{4.115048in}{0.765909in}}{\pgfqpoint{4.113206in}{0.765909in}}%
\pgfpathcurveto{\pgfqpoint{4.111364in}{0.765909in}}{\pgfqpoint{4.109598in}{0.765177in}}{\pgfqpoint{4.108296in}{0.763875in}}%
\pgfpathcurveto{\pgfqpoint{4.106993in}{0.762573in}}{\pgfqpoint{4.106262in}{0.760806in}}{\pgfqpoint{4.106262in}{0.758965in}}%
\pgfpathcurveto{\pgfqpoint{4.106262in}{0.757123in}}{\pgfqpoint{4.106993in}{0.755356in}}{\pgfqpoint{4.108296in}{0.754054in}}%
\pgfpathcurveto{\pgfqpoint{4.109598in}{0.752752in}}{\pgfqpoint{4.111364in}{0.752020in}}{\pgfqpoint{4.113206in}{0.752020in}}%
\pgfpathlineto{\pgfqpoint{4.113206in}{0.752020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981413in}{0.641804in}}%
\pgfpathcurveto{\pgfqpoint{3.983255in}{0.641804in}}{\pgfqpoint{3.985022in}{0.642536in}}{\pgfqpoint{3.986324in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{3.987626in}{0.645140in}}{\pgfqpoint{3.988358in}{0.646907in}}{\pgfqpoint{3.988358in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{3.988358in}{0.650590in}}{\pgfqpoint{3.987626in}{0.652357in}}{\pgfqpoint{3.986324in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{3.985022in}{0.654961in}}{\pgfqpoint{3.983255in}{0.655693in}}{\pgfqpoint{3.981413in}{0.655693in}}%
\pgfpathcurveto{\pgfqpoint{3.979572in}{0.655693in}}{\pgfqpoint{3.977805in}{0.654961in}}{\pgfqpoint{3.976503in}{0.653659in}}%
\pgfpathcurveto{\pgfqpoint{3.975201in}{0.652357in}}{\pgfqpoint{3.974469in}{0.650590in}}{\pgfqpoint{3.974469in}{0.648749in}}%
\pgfpathcurveto{\pgfqpoint{3.974469in}{0.646907in}}{\pgfqpoint{3.975201in}{0.645140in}}{\pgfqpoint{3.976503in}{0.643838in}}%
\pgfpathcurveto{\pgfqpoint{3.977805in}{0.642536in}}{\pgfqpoint{3.979572in}{0.641804in}}{\pgfqpoint{3.981413in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{3.981413in}{0.641804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083201in}{1.097534in}}%
\pgfpathcurveto{\pgfqpoint{4.085043in}{1.097534in}}{\pgfqpoint{4.086810in}{1.098265in}}{\pgfqpoint{4.088112in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{4.089414in}{1.100870in}}{\pgfqpoint{4.090146in}{1.102636in}}{\pgfqpoint{4.090146in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{4.090146in}{1.106320in}}{\pgfqpoint{4.089414in}{1.108086in}}{\pgfqpoint{4.088112in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{4.086810in}{1.110691in}}{\pgfqpoint{4.085043in}{1.111423in}}{\pgfqpoint{4.083201in}{1.111423in}}%
\pgfpathcurveto{\pgfqpoint{4.081360in}{1.111423in}}{\pgfqpoint{4.079593in}{1.110691in}}{\pgfqpoint{4.078291in}{1.109389in}}%
\pgfpathcurveto{\pgfqpoint{4.076989in}{1.108086in}}{\pgfqpoint{4.076257in}{1.106320in}}{\pgfqpoint{4.076257in}{1.104478in}}%
\pgfpathcurveto{\pgfqpoint{4.076257in}{1.102636in}}{\pgfqpoint{4.076989in}{1.100870in}}{\pgfqpoint{4.078291in}{1.099568in}}%
\pgfpathcurveto{\pgfqpoint{4.079593in}{1.098265in}}{\pgfqpoint{4.081360in}{1.097534in}}{\pgfqpoint{4.083201in}{1.097534in}}%
\pgfpathlineto{\pgfqpoint{4.083201in}{1.097534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278802in}{0.661924in}}%
\pgfpathcurveto{\pgfqpoint{4.280644in}{0.661924in}}{\pgfqpoint{4.282410in}{0.662656in}}{\pgfqpoint{4.283713in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{4.285015in}{0.665261in}}{\pgfqpoint{4.285747in}{0.667027in}}{\pgfqpoint{4.285747in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{4.285747in}{0.670711in}}{\pgfqpoint{4.285015in}{0.672477in}}{\pgfqpoint{4.283713in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{4.282410in}{0.675082in}}{\pgfqpoint{4.280644in}{0.675813in}}{\pgfqpoint{4.278802in}{0.675813in}}%
\pgfpathcurveto{\pgfqpoint{4.276960in}{0.675813in}}{\pgfqpoint{4.275194in}{0.675082in}}{\pgfqpoint{4.273892in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{4.272589in}{0.672477in}}{\pgfqpoint{4.271858in}{0.670711in}}{\pgfqpoint{4.271858in}{0.668869in}}%
\pgfpathcurveto{\pgfqpoint{4.271858in}{0.667027in}}{\pgfqpoint{4.272589in}{0.665261in}}{\pgfqpoint{4.273892in}{0.663958in}}%
\pgfpathcurveto{\pgfqpoint{4.275194in}{0.662656in}}{\pgfqpoint{4.276960in}{0.661924in}}{\pgfqpoint{4.278802in}{0.661924in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{0.661924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295355in}{0.582830in}}%
\pgfpathcurveto{\pgfqpoint{4.297196in}{0.582830in}}{\pgfqpoint{4.298963in}{0.583562in}}{\pgfqpoint{4.300265in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{4.301567in}{0.586166in}}{\pgfqpoint{4.302299in}{0.587933in}}{\pgfqpoint{4.302299in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{4.302299in}{0.591616in}}{\pgfqpoint{4.301567in}{0.593383in}}{\pgfqpoint{4.300265in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{4.298963in}{0.595987in}}{\pgfqpoint{4.297196in}{0.596719in}}{\pgfqpoint{4.295355in}{0.596719in}}%
\pgfpathcurveto{\pgfqpoint{4.293513in}{0.596719in}}{\pgfqpoint{4.291746in}{0.595987in}}{\pgfqpoint{4.290444in}{0.594685in}}%
\pgfpathcurveto{\pgfqpoint{4.289142in}{0.593383in}}{\pgfqpoint{4.288410in}{0.591616in}}{\pgfqpoint{4.288410in}{0.589774in}}%
\pgfpathcurveto{\pgfqpoint{4.288410in}{0.587933in}}{\pgfqpoint{4.289142in}{0.586166in}}{\pgfqpoint{4.290444in}{0.584864in}}%
\pgfpathcurveto{\pgfqpoint{4.291746in}{0.583562in}}{\pgfqpoint{4.293513in}{0.582830in}}{\pgfqpoint{4.295355in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{4.295355in}{0.582830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851149in}{0.928491in}}%
\pgfpathcurveto{\pgfqpoint{3.852990in}{0.928491in}}{\pgfqpoint{3.854757in}{0.929223in}}{\pgfqpoint{3.856059in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{3.857361in}{0.931828in}}{\pgfqpoint{3.858093in}{0.933594in}}{\pgfqpoint{3.858093in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{3.858093in}{0.937278in}}{\pgfqpoint{3.857361in}{0.939044in}}{\pgfqpoint{3.856059in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{3.854757in}{0.941649in}}{\pgfqpoint{3.852990in}{0.942380in}}{\pgfqpoint{3.851149in}{0.942380in}}%
\pgfpathcurveto{\pgfqpoint{3.849307in}{0.942380in}}{\pgfqpoint{3.847540in}{0.941649in}}{\pgfqpoint{3.846238in}{0.940346in}}%
\pgfpathcurveto{\pgfqpoint{3.844936in}{0.939044in}}{\pgfqpoint{3.844204in}{0.937278in}}{\pgfqpoint{3.844204in}{0.935436in}}%
\pgfpathcurveto{\pgfqpoint{3.844204in}{0.933594in}}{\pgfqpoint{3.844936in}{0.931828in}}{\pgfqpoint{3.846238in}{0.930525in}}%
\pgfpathcurveto{\pgfqpoint{3.847540in}{0.929223in}}{\pgfqpoint{3.849307in}{0.928491in}}{\pgfqpoint{3.851149in}{0.928491in}}%
\pgfpathlineto{\pgfqpoint{3.851149in}{0.928491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308792in}{0.977891in}}%
\pgfpathcurveto{\pgfqpoint{4.310633in}{0.977891in}}{\pgfqpoint{4.312400in}{0.978623in}}{\pgfqpoint{4.313702in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.315004in}{0.981228in}}{\pgfqpoint{4.315736in}{0.982994in}}{\pgfqpoint{4.315736in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{4.315736in}{0.986678in}}{\pgfqpoint{4.315004in}{0.988444in}}{\pgfqpoint{4.313702in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{4.312400in}{0.991049in}}{\pgfqpoint{4.310633in}{0.991780in}}{\pgfqpoint{4.308792in}{0.991780in}}%
\pgfpathcurveto{\pgfqpoint{4.306950in}{0.991780in}}{\pgfqpoint{4.305184in}{0.991049in}}{\pgfqpoint{4.303881in}{0.989746in}}%
\pgfpathcurveto{\pgfqpoint{4.302579in}{0.988444in}}{\pgfqpoint{4.301847in}{0.986678in}}{\pgfqpoint{4.301847in}{0.984836in}}%
\pgfpathcurveto{\pgfqpoint{4.301847in}{0.982994in}}{\pgfqpoint{4.302579in}{0.981228in}}{\pgfqpoint{4.303881in}{0.979925in}}%
\pgfpathcurveto{\pgfqpoint{4.305184in}{0.978623in}}{\pgfqpoint{4.306950in}{0.977891in}}{\pgfqpoint{4.308792in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.308792in}{0.977891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339437in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{4.341279in}{1.034704in}}{\pgfqpoint{4.343046in}{1.035436in}}{\pgfqpoint{4.344348in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{4.345650in}{1.038040in}}{\pgfqpoint{4.346382in}{1.039807in}}{\pgfqpoint{4.346382in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{4.346382in}{1.043490in}}{\pgfqpoint{4.345650in}{1.045257in}}{\pgfqpoint{4.344348in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{4.343046in}{1.047861in}}{\pgfqpoint{4.341279in}{1.048593in}}{\pgfqpoint{4.339437in}{1.048593in}}%
\pgfpathcurveto{\pgfqpoint{4.337596in}{1.048593in}}{\pgfqpoint{4.335829in}{1.047861in}}{\pgfqpoint{4.334527in}{1.046559in}}%
\pgfpathcurveto{\pgfqpoint{4.333225in}{1.045257in}}{\pgfqpoint{4.332493in}{1.043490in}}{\pgfqpoint{4.332493in}{1.041649in}}%
\pgfpathcurveto{\pgfqpoint{4.332493in}{1.039807in}}{\pgfqpoint{4.333225in}{1.038040in}}{\pgfqpoint{4.334527in}{1.036738in}}%
\pgfpathcurveto{\pgfqpoint{4.335829in}{1.035436in}}{\pgfqpoint{4.337596in}{1.034704in}}{\pgfqpoint{4.339437in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{4.339437in}{1.034704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024642in}{0.875721in}}%
\pgfpathcurveto{\pgfqpoint{4.026484in}{0.875721in}}{\pgfqpoint{4.028250in}{0.876453in}}{\pgfqpoint{4.029553in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{4.030855in}{0.879058in}}{\pgfqpoint{4.031587in}{0.880824in}}{\pgfqpoint{4.031587in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{4.031587in}{0.884508in}}{\pgfqpoint{4.030855in}{0.886274in}}{\pgfqpoint{4.029553in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{4.028250in}{0.888879in}}{\pgfqpoint{4.026484in}{0.889610in}}{\pgfqpoint{4.024642in}{0.889610in}}%
\pgfpathcurveto{\pgfqpoint{4.022801in}{0.889610in}}{\pgfqpoint{4.021034in}{0.888879in}}{\pgfqpoint{4.019732in}{0.887576in}}%
\pgfpathcurveto{\pgfqpoint{4.018429in}{0.886274in}}{\pgfqpoint{4.017698in}{0.884508in}}{\pgfqpoint{4.017698in}{0.882666in}}%
\pgfpathcurveto{\pgfqpoint{4.017698in}{0.880824in}}{\pgfqpoint{4.018429in}{0.879058in}}{\pgfqpoint{4.019732in}{0.877755in}}%
\pgfpathcurveto{\pgfqpoint{4.021034in}{0.876453in}}{\pgfqpoint{4.022801in}{0.875721in}}{\pgfqpoint{4.024642in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{4.024642in}{0.875721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907978in}{1.019767in}}%
\pgfpathcurveto{\pgfqpoint{3.909820in}{1.019767in}}{\pgfqpoint{3.911586in}{1.020499in}}{\pgfqpoint{3.912889in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{3.914191in}{1.023103in}}{\pgfqpoint{3.914923in}{1.024870in}}{\pgfqpoint{3.914923in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{3.914923in}{1.028553in}}{\pgfqpoint{3.914191in}{1.030320in}}{\pgfqpoint{3.912889in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{3.911586in}{1.032924in}}{\pgfqpoint{3.909820in}{1.033656in}}{\pgfqpoint{3.907978in}{1.033656in}}%
\pgfpathcurveto{\pgfqpoint{3.906137in}{1.033656in}}{\pgfqpoint{3.904370in}{1.032924in}}{\pgfqpoint{3.903068in}{1.031622in}}%
\pgfpathcurveto{\pgfqpoint{3.901766in}{1.030320in}}{\pgfqpoint{3.901034in}{1.028553in}}{\pgfqpoint{3.901034in}{1.026712in}}%
\pgfpathcurveto{\pgfqpoint{3.901034in}{1.024870in}}{\pgfqpoint{3.901766in}{1.023103in}}{\pgfqpoint{3.903068in}{1.021801in}}%
\pgfpathcurveto{\pgfqpoint{3.904370in}{1.020499in}}{\pgfqpoint{3.906137in}{1.019767in}}{\pgfqpoint{3.907978in}{1.019767in}}%
\pgfpathlineto{\pgfqpoint{3.907978in}{1.019767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847940in}{1.021582in}}%
\pgfpathcurveto{\pgfqpoint{3.849782in}{1.021582in}}{\pgfqpoint{3.851548in}{1.022314in}}{\pgfqpoint{3.852850in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{3.854153in}{1.024918in}}{\pgfqpoint{3.854884in}{1.026685in}}{\pgfqpoint{3.854884in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{3.854884in}{1.030368in}}{\pgfqpoint{3.854153in}{1.032135in}}{\pgfqpoint{3.852850in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{3.851548in}{1.034739in}}{\pgfqpoint{3.849782in}{1.035471in}}{\pgfqpoint{3.847940in}{1.035471in}}%
\pgfpathcurveto{\pgfqpoint{3.846098in}{1.035471in}}{\pgfqpoint{3.844332in}{1.034739in}}{\pgfqpoint{3.843029in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{3.841727in}{1.032135in}}{\pgfqpoint{3.840995in}{1.030368in}}{\pgfqpoint{3.840995in}{1.028527in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{1.026685in}}{\pgfqpoint{3.841727in}{1.024918in}}{\pgfqpoint{3.843029in}{1.023616in}}%
\pgfpathcurveto{\pgfqpoint{3.844332in}{1.022314in}}{\pgfqpoint{3.846098in}{1.021582in}}{\pgfqpoint{3.847940in}{1.021582in}}%
\pgfpathlineto{\pgfqpoint{3.847940in}{1.021582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274792in}{0.688101in}}%
\pgfpathcurveto{\pgfqpoint{4.276634in}{0.688101in}}{\pgfqpoint{4.278400in}{0.688833in}}{\pgfqpoint{4.279703in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{4.281005in}{0.691438in}}{\pgfqpoint{4.281736in}{0.693204in}}{\pgfqpoint{4.281736in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{4.281736in}{0.696888in}}{\pgfqpoint{4.281005in}{0.698654in}}{\pgfqpoint{4.279703in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{4.278400in}{0.701259in}}{\pgfqpoint{4.276634in}{0.701990in}}{\pgfqpoint{4.274792in}{0.701990in}}%
\pgfpathcurveto{\pgfqpoint{4.272950in}{0.701990in}}{\pgfqpoint{4.271184in}{0.701259in}}{\pgfqpoint{4.269882in}{0.699956in}}%
\pgfpathcurveto{\pgfqpoint{4.268579in}{0.698654in}}{\pgfqpoint{4.267848in}{0.696888in}}{\pgfqpoint{4.267848in}{0.695046in}}%
\pgfpathcurveto{\pgfqpoint{4.267848in}{0.693204in}}{\pgfqpoint{4.268579in}{0.691438in}}{\pgfqpoint{4.269882in}{0.690135in}}%
\pgfpathcurveto{\pgfqpoint{4.271184in}{0.688833in}}{\pgfqpoint{4.272950in}{0.688101in}}{\pgfqpoint{4.274792in}{0.688101in}}%
\pgfpathlineto{\pgfqpoint{4.274792in}{0.688101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896033in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{3.897875in}{0.638687in}}{\pgfqpoint{3.899642in}{0.639419in}}{\pgfqpoint{3.900944in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{3.902246in}{0.642024in}}{\pgfqpoint{3.902978in}{0.643790in}}{\pgfqpoint{3.902978in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{3.902978in}{0.647473in}}{\pgfqpoint{3.902246in}{0.649240in}}{\pgfqpoint{3.900944in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{3.899642in}{0.651844in}}{\pgfqpoint{3.897875in}{0.652576in}}{\pgfqpoint{3.896033in}{0.652576in}}%
\pgfpathcurveto{\pgfqpoint{3.894192in}{0.652576in}}{\pgfqpoint{3.892425in}{0.651844in}}{\pgfqpoint{3.891123in}{0.650542in}}%
\pgfpathcurveto{\pgfqpoint{3.889821in}{0.649240in}}{\pgfqpoint{3.889089in}{0.647473in}}{\pgfqpoint{3.889089in}{0.645632in}}%
\pgfpathcurveto{\pgfqpoint{3.889089in}{0.643790in}}{\pgfqpoint{3.889821in}{0.642024in}}{\pgfqpoint{3.891123in}{0.640721in}}%
\pgfpathcurveto{\pgfqpoint{3.892425in}{0.639419in}}{\pgfqpoint{3.894192in}{0.638687in}}{\pgfqpoint{3.896033in}{0.638687in}}%
\pgfpathlineto{\pgfqpoint{3.896033in}{0.638687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124456in}{0.952800in}}%
\pgfpathcurveto{\pgfqpoint{4.126298in}{0.952800in}}{\pgfqpoint{4.128064in}{0.953531in}}{\pgfqpoint{4.129367in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{4.130669in}{0.956136in}}{\pgfqpoint{4.131401in}{0.957903in}}{\pgfqpoint{4.131401in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{4.131401in}{0.961586in}}{\pgfqpoint{4.130669in}{0.963352in}}{\pgfqpoint{4.129367in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{4.128064in}{0.965957in}}{\pgfqpoint{4.126298in}{0.966689in}}{\pgfqpoint{4.124456in}{0.966689in}}%
\pgfpathcurveto{\pgfqpoint{4.122614in}{0.966689in}}{\pgfqpoint{4.120848in}{0.965957in}}{\pgfqpoint{4.119546in}{0.964655in}}%
\pgfpathcurveto{\pgfqpoint{4.118243in}{0.963352in}}{\pgfqpoint{4.117512in}{0.961586in}}{\pgfqpoint{4.117512in}{0.959744in}}%
\pgfpathcurveto{\pgfqpoint{4.117512in}{0.957903in}}{\pgfqpoint{4.118243in}{0.956136in}}{\pgfqpoint{4.119546in}{0.954834in}}%
\pgfpathcurveto{\pgfqpoint{4.120848in}{0.953531in}}{\pgfqpoint{4.122614in}{0.952800in}}{\pgfqpoint{4.124456in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{4.124456in}{0.952800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019832in}{1.021530in}}%
\pgfpathcurveto{\pgfqpoint{4.021674in}{1.021530in}}{\pgfqpoint{4.023440in}{1.022262in}}{\pgfqpoint{4.024743in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{4.026045in}{1.024866in}}{\pgfqpoint{4.026777in}{1.026633in}}{\pgfqpoint{4.026777in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{4.026777in}{1.030316in}}{\pgfqpoint{4.026045in}{1.032083in}}{\pgfqpoint{4.024743in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{4.023440in}{1.034687in}}{\pgfqpoint{4.021674in}{1.035419in}}{\pgfqpoint{4.019832in}{1.035419in}}%
\pgfpathcurveto{\pgfqpoint{4.017991in}{1.035419in}}{\pgfqpoint{4.016224in}{1.034687in}}{\pgfqpoint{4.014922in}{1.033385in}}%
\pgfpathcurveto{\pgfqpoint{4.013620in}{1.032083in}}{\pgfqpoint{4.012888in}{1.030316in}}{\pgfqpoint{4.012888in}{1.028474in}}%
\pgfpathcurveto{\pgfqpoint{4.012888in}{1.026633in}}{\pgfqpoint{4.013620in}{1.024866in}}{\pgfqpoint{4.014922in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{4.016224in}{1.022262in}}{\pgfqpoint{4.017991in}{1.021530in}}{\pgfqpoint{4.019832in}{1.021530in}}%
\pgfpathlineto{\pgfqpoint{4.019832in}{1.021530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324253in}{0.556772in}}%
\pgfpathcurveto{\pgfqpoint{4.326095in}{0.556772in}}{\pgfqpoint{4.327861in}{0.557503in}}{\pgfqpoint{4.329163in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{4.330466in}{0.560108in}}{\pgfqpoint{4.331197in}{0.561874in}}{\pgfqpoint{4.331197in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{4.331197in}{0.565558in}}{\pgfqpoint{4.330466in}{0.567324in}}{\pgfqpoint{4.329163in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{4.327861in}{0.569929in}}{\pgfqpoint{4.326095in}{0.570661in}}{\pgfqpoint{4.324253in}{0.570661in}}%
\pgfpathcurveto{\pgfqpoint{4.322411in}{0.570661in}}{\pgfqpoint{4.320645in}{0.569929in}}{\pgfqpoint{4.319342in}{0.568627in}}%
\pgfpathcurveto{\pgfqpoint{4.318040in}{0.567324in}}{\pgfqpoint{4.317308in}{0.565558in}}{\pgfqpoint{4.317308in}{0.563716in}}%
\pgfpathcurveto{\pgfqpoint{4.317308in}{0.561874in}}{\pgfqpoint{4.318040in}{0.560108in}}{\pgfqpoint{4.319342in}{0.558806in}}%
\pgfpathcurveto{\pgfqpoint{4.320645in}{0.557503in}}{\pgfqpoint{4.322411in}{0.556772in}}{\pgfqpoint{4.324253in}{0.556772in}}%
\pgfpathlineto{\pgfqpoint{4.324253in}{0.556772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169735in}{0.306535in}}%
\pgfpathcurveto{\pgfqpoint{4.171577in}{0.306535in}}{\pgfqpoint{4.173344in}{0.307267in}}{\pgfqpoint{4.174646in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{4.175948in}{0.309871in}}{\pgfqpoint{4.176680in}{0.311638in}}{\pgfqpoint{4.176680in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{4.176680in}{0.315321in}}{\pgfqpoint{4.175948in}{0.317088in}}{\pgfqpoint{4.174646in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{4.173344in}{0.319692in}}{\pgfqpoint{4.171577in}{0.320424in}}{\pgfqpoint{4.169735in}{0.320424in}}%
\pgfpathcurveto{\pgfqpoint{4.167894in}{0.320424in}}{\pgfqpoint{4.166127in}{0.319692in}}{\pgfqpoint{4.164825in}{0.318390in}}%
\pgfpathcurveto{\pgfqpoint{4.163523in}{0.317088in}}{\pgfqpoint{4.162791in}{0.315321in}}{\pgfqpoint{4.162791in}{0.313480in}}%
\pgfpathcurveto{\pgfqpoint{4.162791in}{0.311638in}}{\pgfqpoint{4.163523in}{0.309871in}}{\pgfqpoint{4.164825in}{0.308569in}}%
\pgfpathcurveto{\pgfqpoint{4.166127in}{0.307267in}}{\pgfqpoint{4.167894in}{0.306535in}}{\pgfqpoint{4.169735in}{0.306535in}}%
\pgfpathlineto{\pgfqpoint{4.169735in}{0.306535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134104in}{1.108513in}}%
\pgfpathcurveto{\pgfqpoint{4.135946in}{1.108513in}}{\pgfqpoint{4.137712in}{1.109244in}}{\pgfqpoint{4.139014in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{4.140317in}{1.111849in}}{\pgfqpoint{4.141048in}{1.113615in}}{\pgfqpoint{4.141048in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{4.141048in}{1.117299in}}{\pgfqpoint{4.140317in}{1.119065in}}{\pgfqpoint{4.139014in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{4.137712in}{1.121670in}}{\pgfqpoint{4.135946in}{1.122402in}}{\pgfqpoint{4.134104in}{1.122402in}}%
\pgfpathcurveto{\pgfqpoint{4.132262in}{1.122402in}}{\pgfqpoint{4.130496in}{1.121670in}}{\pgfqpoint{4.129193in}{1.120368in}}%
\pgfpathcurveto{\pgfqpoint{4.127891in}{1.119065in}}{\pgfqpoint{4.127159in}{1.117299in}}{\pgfqpoint{4.127159in}{1.115457in}}%
\pgfpathcurveto{\pgfqpoint{4.127159in}{1.113615in}}{\pgfqpoint{4.127891in}{1.111849in}}{\pgfqpoint{4.129193in}{1.110547in}}%
\pgfpathcurveto{\pgfqpoint{4.130496in}{1.109244in}}{\pgfqpoint{4.132262in}{1.108513in}}{\pgfqpoint{4.134104in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{4.134104in}{1.108513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174430in}{0.430485in}}%
\pgfpathcurveto{\pgfqpoint{4.176272in}{0.430485in}}{\pgfqpoint{4.178038in}{0.431217in}}{\pgfqpoint{4.179340in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{4.180643in}{0.433821in}}{\pgfqpoint{4.181374in}{0.435588in}}{\pgfqpoint{4.181374in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{4.181374in}{0.439271in}}{\pgfqpoint{4.180643in}{0.441038in}}{\pgfqpoint{4.179340in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{4.178038in}{0.443642in}}{\pgfqpoint{4.176272in}{0.444374in}}{\pgfqpoint{4.174430in}{0.444374in}}%
\pgfpathcurveto{\pgfqpoint{4.172588in}{0.444374in}}{\pgfqpoint{4.170822in}{0.443642in}}{\pgfqpoint{4.169519in}{0.442340in}}%
\pgfpathcurveto{\pgfqpoint{4.168217in}{0.441038in}}{\pgfqpoint{4.167485in}{0.439271in}}{\pgfqpoint{4.167485in}{0.437430in}}%
\pgfpathcurveto{\pgfqpoint{4.167485in}{0.435588in}}{\pgfqpoint{4.168217in}{0.433821in}}{\pgfqpoint{4.169519in}{0.432519in}}%
\pgfpathcurveto{\pgfqpoint{4.170822in}{0.431217in}}{\pgfqpoint{4.172588in}{0.430485in}}{\pgfqpoint{4.174430in}{0.430485in}}%
\pgfpathlineto{\pgfqpoint{4.174430in}{0.430485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132696in}{1.021536in}}%
\pgfpathcurveto{\pgfqpoint{4.134538in}{1.021536in}}{\pgfqpoint{4.136304in}{1.022268in}}{\pgfqpoint{4.137606in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{4.138909in}{1.024873in}}{\pgfqpoint{4.139640in}{1.026639in}}{\pgfqpoint{4.139640in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{4.139640in}{1.030322in}}{\pgfqpoint{4.138909in}{1.032089in}}{\pgfqpoint{4.137606in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{4.136304in}{1.034694in}}{\pgfqpoint{4.134538in}{1.035425in}}{\pgfqpoint{4.132696in}{1.035425in}}%
\pgfpathcurveto{\pgfqpoint{4.130854in}{1.035425in}}{\pgfqpoint{4.129088in}{1.034694in}}{\pgfqpoint{4.127786in}{1.033391in}}%
\pgfpathcurveto{\pgfqpoint{4.126483in}{1.032089in}}{\pgfqpoint{4.125752in}{1.030322in}}{\pgfqpoint{4.125752in}{1.028481in}}%
\pgfpathcurveto{\pgfqpoint{4.125752in}{1.026639in}}{\pgfqpoint{4.126483in}{1.024873in}}{\pgfqpoint{4.127786in}{1.023570in}}%
\pgfpathcurveto{\pgfqpoint{4.129088in}{1.022268in}}{\pgfqpoint{4.130854in}{1.021536in}}{\pgfqpoint{4.132696in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{4.132696in}{1.021536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200846in}{0.835495in}}%
\pgfpathcurveto{\pgfqpoint{4.202687in}{0.835495in}}{\pgfqpoint{4.204454in}{0.836226in}}{\pgfqpoint{4.205756in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{4.207059in}{0.838831in}}{\pgfqpoint{4.207790in}{0.840597in}}{\pgfqpoint{4.207790in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{4.207790in}{0.844281in}}{\pgfqpoint{4.207059in}{0.846047in}}{\pgfqpoint{4.205756in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{4.204454in}{0.848652in}}{\pgfqpoint{4.202687in}{0.849384in}}{\pgfqpoint{4.200846in}{0.849384in}}%
\pgfpathcurveto{\pgfqpoint{4.199004in}{0.849384in}}{\pgfqpoint{4.197238in}{0.848652in}}{\pgfqpoint{4.195935in}{0.847350in}}%
\pgfpathcurveto{\pgfqpoint{4.194633in}{0.846047in}}{\pgfqpoint{4.193901in}{0.844281in}}{\pgfqpoint{4.193901in}{0.842439in}}%
\pgfpathcurveto{\pgfqpoint{4.193901in}{0.840597in}}{\pgfqpoint{4.194633in}{0.838831in}}{\pgfqpoint{4.195935in}{0.837529in}}%
\pgfpathcurveto{\pgfqpoint{4.197238in}{0.836226in}}{\pgfqpoint{4.199004in}{0.835495in}}{\pgfqpoint{4.200846in}{0.835495in}}%
\pgfpathlineto{\pgfqpoint{4.200846in}{0.835495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238752in}{0.554988in}}%
\pgfpathcurveto{\pgfqpoint{4.240593in}{0.554988in}}{\pgfqpoint{4.242360in}{0.555720in}}{\pgfqpoint{4.243662in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{4.244964in}{0.558324in}}{\pgfqpoint{4.245696in}{0.560091in}}{\pgfqpoint{4.245696in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{4.245696in}{0.563774in}}{\pgfqpoint{4.244964in}{0.565540in}}{\pgfqpoint{4.243662in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{4.242360in}{0.568145in}}{\pgfqpoint{4.240593in}{0.568877in}}{\pgfqpoint{4.238752in}{0.568877in}}%
\pgfpathcurveto{\pgfqpoint{4.236910in}{0.568877in}}{\pgfqpoint{4.235144in}{0.568145in}}{\pgfqpoint{4.233841in}{0.566843in}}%
\pgfpathcurveto{\pgfqpoint{4.232539in}{0.565540in}}{\pgfqpoint{4.231807in}{0.563774in}}{\pgfqpoint{4.231807in}{0.561932in}}%
\pgfpathcurveto{\pgfqpoint{4.231807in}{0.560091in}}{\pgfqpoint{4.232539in}{0.558324in}}{\pgfqpoint{4.233841in}{0.557022in}}%
\pgfpathcurveto{\pgfqpoint{4.235144in}{0.555720in}}{\pgfqpoint{4.236910in}{0.554988in}}{\pgfqpoint{4.238752in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{4.238752in}{0.554988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102109in}{1.112640in}}%
\pgfpathcurveto{\pgfqpoint{4.103951in}{1.112640in}}{\pgfqpoint{4.105717in}{1.113372in}}{\pgfqpoint{4.107020in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{4.108322in}{1.115976in}}{\pgfqpoint{4.109054in}{1.117743in}}{\pgfqpoint{4.109054in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{4.109054in}{1.121426in}}{\pgfqpoint{4.108322in}{1.123193in}}{\pgfqpoint{4.107020in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{4.105717in}{1.125797in}}{\pgfqpoint{4.103951in}{1.126529in}}{\pgfqpoint{4.102109in}{1.126529in}}%
\pgfpathcurveto{\pgfqpoint{4.100267in}{1.126529in}}{\pgfqpoint{4.098501in}{1.125797in}}{\pgfqpoint{4.097199in}{1.124495in}}%
\pgfpathcurveto{\pgfqpoint{4.095896in}{1.123193in}}{\pgfqpoint{4.095165in}{1.121426in}}{\pgfqpoint{4.095165in}{1.119585in}}%
\pgfpathcurveto{\pgfqpoint{4.095165in}{1.117743in}}{\pgfqpoint{4.095896in}{1.115976in}}{\pgfqpoint{4.097199in}{1.114674in}}%
\pgfpathcurveto{\pgfqpoint{4.098501in}{1.113372in}}{\pgfqpoint{4.100267in}{1.112640in}}{\pgfqpoint{4.102109in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{4.102109in}{1.112640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936228in}{0.433711in}}%
\pgfpathcurveto{\pgfqpoint{3.938070in}{0.433711in}}{\pgfqpoint{3.939836in}{0.434443in}}{\pgfqpoint{3.941138in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{3.942441in}{0.437047in}}{\pgfqpoint{3.943172in}{0.438814in}}{\pgfqpoint{3.943172in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{3.943172in}{0.442497in}}{\pgfqpoint{3.942441in}{0.444264in}}{\pgfqpoint{3.941138in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{3.939836in}{0.446868in}}{\pgfqpoint{3.938070in}{0.447600in}}{\pgfqpoint{3.936228in}{0.447600in}}%
\pgfpathcurveto{\pgfqpoint{3.934386in}{0.447600in}}{\pgfqpoint{3.932620in}{0.446868in}}{\pgfqpoint{3.931318in}{0.445566in}}%
\pgfpathcurveto{\pgfqpoint{3.930015in}{0.444264in}}{\pgfqpoint{3.929284in}{0.442497in}}{\pgfqpoint{3.929284in}{0.440656in}}%
\pgfpathcurveto{\pgfqpoint{3.929284in}{0.438814in}}{\pgfqpoint{3.930015in}{0.437047in}}{\pgfqpoint{3.931318in}{0.435745in}}%
\pgfpathcurveto{\pgfqpoint{3.932620in}{0.434443in}}{\pgfqpoint{3.934386in}{0.433711in}}{\pgfqpoint{3.936228in}{0.433711in}}%
\pgfpathlineto{\pgfqpoint{3.936228in}{0.433711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137575in}{0.572759in}}%
\pgfpathcurveto{\pgfqpoint{4.139417in}{0.572759in}}{\pgfqpoint{4.141184in}{0.573491in}}{\pgfqpoint{4.142486in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{4.143788in}{0.576095in}}{\pgfqpoint{4.144520in}{0.577862in}}{\pgfqpoint{4.144520in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{4.144520in}{0.581545in}}{\pgfqpoint{4.143788in}{0.583312in}}{\pgfqpoint{4.142486in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{4.141184in}{0.585916in}}{\pgfqpoint{4.139417in}{0.586648in}}{\pgfqpoint{4.137575in}{0.586648in}}%
\pgfpathcurveto{\pgfqpoint{4.135734in}{0.586648in}}{\pgfqpoint{4.133967in}{0.585916in}}{\pgfqpoint{4.132665in}{0.584614in}}%
\pgfpathcurveto{\pgfqpoint{4.131363in}{0.583312in}}{\pgfqpoint{4.130631in}{0.581545in}}{\pgfqpoint{4.130631in}{0.579703in}}%
\pgfpathcurveto{\pgfqpoint{4.130631in}{0.577862in}}{\pgfqpoint{4.131363in}{0.576095in}}{\pgfqpoint{4.132665in}{0.574793in}}%
\pgfpathcurveto{\pgfqpoint{4.133967in}{0.573491in}}{\pgfqpoint{4.135734in}{0.572759in}}{\pgfqpoint{4.137575in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{4.137575in}{0.572759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348861in}{1.027635in}}%
\pgfpathcurveto{\pgfqpoint{4.350703in}{1.027635in}}{\pgfqpoint{4.352469in}{1.028367in}}{\pgfqpoint{4.353772in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{4.355074in}{1.030971in}}{\pgfqpoint{4.355806in}{1.032738in}}{\pgfqpoint{4.355806in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{4.355806in}{1.036421in}}{\pgfqpoint{4.355074in}{1.038188in}}{\pgfqpoint{4.353772in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{4.352469in}{1.040792in}}{\pgfqpoint{4.350703in}{1.041524in}}{\pgfqpoint{4.348861in}{1.041524in}}%
\pgfpathcurveto{\pgfqpoint{4.347020in}{1.041524in}}{\pgfqpoint{4.345253in}{1.040792in}}{\pgfqpoint{4.343951in}{1.039490in}}%
\pgfpathcurveto{\pgfqpoint{4.342649in}{1.038188in}}{\pgfqpoint{4.341917in}{1.036421in}}{\pgfqpoint{4.341917in}{1.034579in}}%
\pgfpathcurveto{\pgfqpoint{4.341917in}{1.032738in}}{\pgfqpoint{4.342649in}{1.030971in}}{\pgfqpoint{4.343951in}{1.029669in}}%
\pgfpathcurveto{\pgfqpoint{4.345253in}{1.028367in}}{\pgfqpoint{4.347020in}{1.027635in}}{\pgfqpoint{4.348861in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{4.348861in}{1.027635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157794in}{0.506008in}}%
\pgfpathcurveto{\pgfqpoint{4.159635in}{0.506008in}}{\pgfqpoint{4.161402in}{0.506739in}}{\pgfqpoint{4.162704in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{4.164007in}{0.509344in}}{\pgfqpoint{4.164738in}{0.511110in}}{\pgfqpoint{4.164738in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{4.164738in}{0.514794in}}{\pgfqpoint{4.164007in}{0.516560in}}{\pgfqpoint{4.162704in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{4.161402in}{0.519165in}}{\pgfqpoint{4.159635in}{0.519896in}}{\pgfqpoint{4.157794in}{0.519896in}}%
\pgfpathcurveto{\pgfqpoint{4.155952in}{0.519896in}}{\pgfqpoint{4.154186in}{0.519165in}}{\pgfqpoint{4.152883in}{0.517862in}}%
\pgfpathcurveto{\pgfqpoint{4.151581in}{0.516560in}}{\pgfqpoint{4.150849in}{0.514794in}}{\pgfqpoint{4.150849in}{0.512952in}}%
\pgfpathcurveto{\pgfqpoint{4.150849in}{0.511110in}}{\pgfqpoint{4.151581in}{0.509344in}}{\pgfqpoint{4.152883in}{0.508042in}}%
\pgfpathcurveto{\pgfqpoint{4.154186in}{0.506739in}}{\pgfqpoint{4.155952in}{0.506008in}}{\pgfqpoint{4.157794in}{0.506008in}}%
\pgfpathlineto{\pgfqpoint{4.157794in}{0.506008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064033in}{0.463525in}}%
\pgfpathcurveto{\pgfqpoint{4.065875in}{0.463525in}}{\pgfqpoint{4.067642in}{0.464257in}}{\pgfqpoint{4.068944in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{4.070246in}{0.466861in}}{\pgfqpoint{4.070978in}{0.468628in}}{\pgfqpoint{4.070978in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{4.070978in}{0.472311in}}{\pgfqpoint{4.070246in}{0.474078in}}{\pgfqpoint{4.068944in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{4.067642in}{0.476682in}}{\pgfqpoint{4.065875in}{0.477414in}}{\pgfqpoint{4.064033in}{0.477414in}}%
\pgfpathcurveto{\pgfqpoint{4.062192in}{0.477414in}}{\pgfqpoint{4.060425in}{0.476682in}}{\pgfqpoint{4.059123in}{0.475380in}}%
\pgfpathcurveto{\pgfqpoint{4.057821in}{0.474078in}}{\pgfqpoint{4.057089in}{0.472311in}}{\pgfqpoint{4.057089in}{0.470469in}}%
\pgfpathcurveto{\pgfqpoint{4.057089in}{0.468628in}}{\pgfqpoint{4.057821in}{0.466861in}}{\pgfqpoint{4.059123in}{0.465559in}}%
\pgfpathcurveto{\pgfqpoint{4.060425in}{0.464257in}}{\pgfqpoint{4.062192in}{0.463525in}}{\pgfqpoint{4.064033in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{4.064033in}{0.463525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127547in}{0.636198in}}%
\pgfpathcurveto{\pgfqpoint{4.129389in}{0.636198in}}{\pgfqpoint{4.131156in}{0.636930in}}{\pgfqpoint{4.132458in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{4.133760in}{0.639534in}}{\pgfqpoint{4.134492in}{0.641301in}}{\pgfqpoint{4.134492in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{4.134492in}{0.644984in}}{\pgfqpoint{4.133760in}{0.646751in}}{\pgfqpoint{4.132458in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{4.131156in}{0.649355in}}{\pgfqpoint{4.129389in}{0.650087in}}{\pgfqpoint{4.127547in}{0.650087in}}%
\pgfpathcurveto{\pgfqpoint{4.125706in}{0.650087in}}{\pgfqpoint{4.123939in}{0.649355in}}{\pgfqpoint{4.122637in}{0.648053in}}%
\pgfpathcurveto{\pgfqpoint{4.121335in}{0.646751in}}{\pgfqpoint{4.120603in}{0.644984in}}{\pgfqpoint{4.120603in}{0.643142in}}%
\pgfpathcurveto{\pgfqpoint{4.120603in}{0.641301in}}{\pgfqpoint{4.121335in}{0.639534in}}{\pgfqpoint{4.122637in}{0.638232in}}%
\pgfpathcurveto{\pgfqpoint{4.123939in}{0.636930in}}{\pgfqpoint{4.125706in}{0.636198in}}{\pgfqpoint{4.127547in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{4.127547in}{0.636198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923239in}{0.350124in}}%
\pgfpathcurveto{\pgfqpoint{3.925081in}{0.350124in}}{\pgfqpoint{3.926847in}{0.350856in}}{\pgfqpoint{3.928150in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{3.929452in}{0.353460in}}{\pgfqpoint{3.930183in}{0.355227in}}{\pgfqpoint{3.930183in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{3.930183in}{0.358910in}}{\pgfqpoint{3.929452in}{0.360677in}}{\pgfqpoint{3.928150in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{3.926847in}{0.363281in}}{\pgfqpoint{3.925081in}{0.364013in}}{\pgfqpoint{3.923239in}{0.364013in}}%
\pgfpathcurveto{\pgfqpoint{3.921397in}{0.364013in}}{\pgfqpoint{3.919631in}{0.363281in}}{\pgfqpoint{3.918329in}{0.361979in}}%
\pgfpathcurveto{\pgfqpoint{3.917026in}{0.360677in}}{\pgfqpoint{3.916295in}{0.358910in}}{\pgfqpoint{3.916295in}{0.357068in}}%
\pgfpathcurveto{\pgfqpoint{3.916295in}{0.355227in}}{\pgfqpoint{3.917026in}{0.353460in}}{\pgfqpoint{3.918329in}{0.352158in}}%
\pgfpathcurveto{\pgfqpoint{3.919631in}{0.350856in}}{\pgfqpoint{3.921397in}{0.350124in}}{\pgfqpoint{3.923239in}{0.350124in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{0.350124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418492in}{0.640918in}}%
\pgfpathcurveto{\pgfqpoint{4.420334in}{0.640918in}}{\pgfqpoint{4.422100in}{0.641649in}}{\pgfqpoint{4.423402in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{4.424705in}{0.644254in}}{\pgfqpoint{4.425436in}{0.646020in}}{\pgfqpoint{4.425436in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{4.425436in}{0.649704in}}{\pgfqpoint{4.424705in}{0.651470in}}{\pgfqpoint{4.423402in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{4.422100in}{0.654075in}}{\pgfqpoint{4.420334in}{0.654806in}}{\pgfqpoint{4.418492in}{0.654806in}}%
\pgfpathcurveto{\pgfqpoint{4.416650in}{0.654806in}}{\pgfqpoint{4.414884in}{0.654075in}}{\pgfqpoint{4.413581in}{0.652772in}}%
\pgfpathcurveto{\pgfqpoint{4.412279in}{0.651470in}}{\pgfqpoint{4.411547in}{0.649704in}}{\pgfqpoint{4.411547in}{0.647862in}}%
\pgfpathcurveto{\pgfqpoint{4.411547in}{0.646020in}}{\pgfqpoint{4.412279in}{0.644254in}}{\pgfqpoint{4.413581in}{0.642952in}}%
\pgfpathcurveto{\pgfqpoint{4.414884in}{0.641649in}}{\pgfqpoint{4.416650in}{0.640918in}}{\pgfqpoint{4.418492in}{0.640918in}}%
\pgfpathlineto{\pgfqpoint{4.418492in}{0.640918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059686in}{0.703631in}}%
\pgfpathcurveto{\pgfqpoint{4.061527in}{0.703631in}}{\pgfqpoint{4.063294in}{0.704363in}}{\pgfqpoint{4.064596in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{4.065898in}{0.706967in}}{\pgfqpoint{4.066630in}{0.708734in}}{\pgfqpoint{4.066630in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{4.066630in}{0.712417in}}{\pgfqpoint{4.065898in}{0.714184in}}{\pgfqpoint{4.064596in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{4.063294in}{0.716788in}}{\pgfqpoint{4.061527in}{0.717520in}}{\pgfqpoint{4.059686in}{0.717520in}}%
\pgfpathcurveto{\pgfqpoint{4.057844in}{0.717520in}}{\pgfqpoint{4.056077in}{0.716788in}}{\pgfqpoint{4.054775in}{0.715486in}}%
\pgfpathcurveto{\pgfqpoint{4.053473in}{0.714184in}}{\pgfqpoint{4.052741in}{0.712417in}}{\pgfqpoint{4.052741in}{0.710575in}}%
\pgfpathcurveto{\pgfqpoint{4.052741in}{0.708734in}}{\pgfqpoint{4.053473in}{0.706967in}}{\pgfqpoint{4.054775in}{0.705665in}}%
\pgfpathcurveto{\pgfqpoint{4.056077in}{0.704363in}}{\pgfqpoint{4.057844in}{0.703631in}}{\pgfqpoint{4.059686in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{4.059686in}{0.703631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007247in}{0.880987in}}%
\pgfpathcurveto{\pgfqpoint{4.009088in}{0.880987in}}{\pgfqpoint{4.010855in}{0.881719in}}{\pgfqpoint{4.012157in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{4.013459in}{0.884323in}}{\pgfqpoint{4.014191in}{0.886090in}}{\pgfqpoint{4.014191in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{4.014191in}{0.889773in}}{\pgfqpoint{4.013459in}{0.891540in}}{\pgfqpoint{4.012157in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{4.010855in}{0.894144in}}{\pgfqpoint{4.009088in}{0.894876in}}{\pgfqpoint{4.007247in}{0.894876in}}%
\pgfpathcurveto{\pgfqpoint{4.005405in}{0.894876in}}{\pgfqpoint{4.003638in}{0.894144in}}{\pgfqpoint{4.002336in}{0.892842in}}%
\pgfpathcurveto{\pgfqpoint{4.001034in}{0.891540in}}{\pgfqpoint{4.000302in}{0.889773in}}{\pgfqpoint{4.000302in}{0.887931in}}%
\pgfpathcurveto{\pgfqpoint{4.000302in}{0.886090in}}{\pgfqpoint{4.001034in}{0.884323in}}{\pgfqpoint{4.002336in}{0.883021in}}%
\pgfpathcurveto{\pgfqpoint{4.003638in}{0.881719in}}{\pgfqpoint{4.005405in}{0.880987in}}{\pgfqpoint{4.007247in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{4.007247in}{0.880987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991750in}{0.710406in}}%
\pgfpathcurveto{\pgfqpoint{3.993592in}{0.710406in}}{\pgfqpoint{3.995359in}{0.711138in}}{\pgfqpoint{3.996661in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{3.997963in}{0.713742in}}{\pgfqpoint{3.998695in}{0.715509in}}{\pgfqpoint{3.998695in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{3.998695in}{0.719192in}}{\pgfqpoint{3.997963in}{0.720958in}}{\pgfqpoint{3.996661in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{3.995359in}{0.723563in}}{\pgfqpoint{3.993592in}{0.724295in}}{\pgfqpoint{3.991750in}{0.724295in}}%
\pgfpathcurveto{\pgfqpoint{3.989909in}{0.724295in}}{\pgfqpoint{3.988142in}{0.723563in}}{\pgfqpoint{3.986840in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{3.985538in}{0.720958in}}{\pgfqpoint{3.984806in}{0.719192in}}{\pgfqpoint{3.984806in}{0.717350in}}%
\pgfpathcurveto{\pgfqpoint{3.984806in}{0.715509in}}{\pgfqpoint{3.985538in}{0.713742in}}{\pgfqpoint{3.986840in}{0.712440in}}%
\pgfpathcurveto{\pgfqpoint{3.988142in}{0.711138in}}{\pgfqpoint{3.989909in}{0.710406in}}{\pgfqpoint{3.991750in}{0.710406in}}%
\pgfpathlineto{\pgfqpoint{3.991750in}{0.710406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051966in}{1.020807in}}%
\pgfpathcurveto{\pgfqpoint{4.053808in}{1.020807in}}{\pgfqpoint{4.055575in}{1.021539in}}{\pgfqpoint{4.056877in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{4.058179in}{1.024144in}}{\pgfqpoint{4.058911in}{1.025910in}}{\pgfqpoint{4.058911in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{4.058911in}{1.029594in}}{\pgfqpoint{4.058179in}{1.031360in}}{\pgfqpoint{4.056877in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{4.055575in}{1.033965in}}{\pgfqpoint{4.053808in}{1.034696in}}{\pgfqpoint{4.051966in}{1.034696in}}%
\pgfpathcurveto{\pgfqpoint{4.050125in}{1.034696in}}{\pgfqpoint{4.048358in}{1.033965in}}{\pgfqpoint{4.047056in}{1.032662in}}%
\pgfpathcurveto{\pgfqpoint{4.045754in}{1.031360in}}{\pgfqpoint{4.045022in}{1.029594in}}{\pgfqpoint{4.045022in}{1.027752in}}%
\pgfpathcurveto{\pgfqpoint{4.045022in}{1.025910in}}{\pgfqpoint{4.045754in}{1.024144in}}{\pgfqpoint{4.047056in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{4.048358in}{1.021539in}}{\pgfqpoint{4.050125in}{1.020807in}}{\pgfqpoint{4.051966in}{1.020807in}}%
\pgfpathlineto{\pgfqpoint{4.051966in}{1.020807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094398in}{0.580267in}}%
\pgfpathcurveto{\pgfqpoint{4.096240in}{0.580267in}}{\pgfqpoint{4.098007in}{0.580999in}}{\pgfqpoint{4.099309in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{4.100611in}{0.583603in}}{\pgfqpoint{4.101343in}{0.585370in}}{\pgfqpoint{4.101343in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{4.101343in}{0.589053in}}{\pgfqpoint{4.100611in}{0.590820in}}{\pgfqpoint{4.099309in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{4.098007in}{0.593424in}}{\pgfqpoint{4.096240in}{0.594156in}}{\pgfqpoint{4.094398in}{0.594156in}}%
\pgfpathcurveto{\pgfqpoint{4.092557in}{0.594156in}}{\pgfqpoint{4.090790in}{0.593424in}}{\pgfqpoint{4.089488in}{0.592122in}}%
\pgfpathcurveto{\pgfqpoint{4.088186in}{0.590820in}}{\pgfqpoint{4.087454in}{0.589053in}}{\pgfqpoint{4.087454in}{0.587212in}}%
\pgfpathcurveto{\pgfqpoint{4.087454in}{0.585370in}}{\pgfqpoint{4.088186in}{0.583603in}}{\pgfqpoint{4.089488in}{0.582301in}}%
\pgfpathcurveto{\pgfqpoint{4.090790in}{0.580999in}}{\pgfqpoint{4.092557in}{0.580267in}}{\pgfqpoint{4.094398in}{0.580267in}}%
\pgfpathlineto{\pgfqpoint{4.094398in}{0.580267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907729in}{0.767343in}}%
\pgfpathcurveto{\pgfqpoint{3.909570in}{0.767343in}}{\pgfqpoint{3.911337in}{0.768075in}}{\pgfqpoint{3.912639in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{3.913941in}{0.770679in}}{\pgfqpoint{3.914673in}{0.772446in}}{\pgfqpoint{3.914673in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{3.914673in}{0.776129in}}{\pgfqpoint{3.913941in}{0.777895in}}{\pgfqpoint{3.912639in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{3.911337in}{0.780500in}}{\pgfqpoint{3.909570in}{0.781232in}}{\pgfqpoint{3.907729in}{0.781232in}}%
\pgfpathcurveto{\pgfqpoint{3.905887in}{0.781232in}}{\pgfqpoint{3.904120in}{0.780500in}}{\pgfqpoint{3.902818in}{0.779198in}}%
\pgfpathcurveto{\pgfqpoint{3.901516in}{0.777895in}}{\pgfqpoint{3.900784in}{0.776129in}}{\pgfqpoint{3.900784in}{0.774287in}}%
\pgfpathcurveto{\pgfqpoint{3.900784in}{0.772446in}}{\pgfqpoint{3.901516in}{0.770679in}}{\pgfqpoint{3.902818in}{0.769377in}}%
\pgfpathcurveto{\pgfqpoint{3.904120in}{0.768075in}}{\pgfqpoint{3.905887in}{0.767343in}}{\pgfqpoint{3.907729in}{0.767343in}}%
\pgfpathlineto{\pgfqpoint{3.907729in}{0.767343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205559in}{1.091232in}}%
\pgfpathcurveto{\pgfqpoint{4.207401in}{1.091232in}}{\pgfqpoint{4.209167in}{1.091964in}}{\pgfqpoint{4.210470in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{4.211772in}{1.094568in}}{\pgfqpoint{4.212504in}{1.096335in}}{\pgfqpoint{4.212504in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{4.212504in}{1.100018in}}{\pgfqpoint{4.211772in}{1.101785in}}{\pgfqpoint{4.210470in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{4.209167in}{1.104389in}}{\pgfqpoint{4.207401in}{1.105121in}}{\pgfqpoint{4.205559in}{1.105121in}}%
\pgfpathcurveto{\pgfqpoint{4.203717in}{1.105121in}}{\pgfqpoint{4.201951in}{1.104389in}}{\pgfqpoint{4.200649in}{1.103087in}}%
\pgfpathcurveto{\pgfqpoint{4.199346in}{1.101785in}}{\pgfqpoint{4.198615in}{1.100018in}}{\pgfqpoint{4.198615in}{1.098176in}}%
\pgfpathcurveto{\pgfqpoint{4.198615in}{1.096335in}}{\pgfqpoint{4.199346in}{1.094568in}}{\pgfqpoint{4.200649in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{4.201951in}{1.091964in}}{\pgfqpoint{4.203717in}{1.091232in}}{\pgfqpoint{4.205559in}{1.091232in}}%
\pgfpathlineto{\pgfqpoint{4.205559in}{1.091232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764623in}{0.850124in}}%
\pgfpathcurveto{\pgfqpoint{3.766465in}{0.850124in}}{\pgfqpoint{3.768231in}{0.850856in}}{\pgfqpoint{3.769533in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{3.770836in}{0.853460in}}{\pgfqpoint{3.771567in}{0.855227in}}{\pgfqpoint{3.771567in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{3.771567in}{0.858910in}}{\pgfqpoint{3.770836in}{0.860677in}}{\pgfqpoint{3.769533in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{3.768231in}{0.863281in}}{\pgfqpoint{3.766465in}{0.864013in}}{\pgfqpoint{3.764623in}{0.864013in}}%
\pgfpathcurveto{\pgfqpoint{3.762781in}{0.864013in}}{\pgfqpoint{3.761015in}{0.863281in}}{\pgfqpoint{3.759712in}{0.861979in}}%
\pgfpathcurveto{\pgfqpoint{3.758410in}{0.860677in}}{\pgfqpoint{3.757678in}{0.858910in}}{\pgfqpoint{3.757678in}{0.857069in}}%
\pgfpathcurveto{\pgfqpoint{3.757678in}{0.855227in}}{\pgfqpoint{3.758410in}{0.853460in}}{\pgfqpoint{3.759712in}{0.852158in}}%
\pgfpathcurveto{\pgfqpoint{3.761015in}{0.850856in}}{\pgfqpoint{3.762781in}{0.850124in}}{\pgfqpoint{3.764623in}{0.850124in}}%
\pgfpathlineto{\pgfqpoint{3.764623in}{0.850124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172663in}{0.689551in}}%
\pgfpathcurveto{\pgfqpoint{4.174505in}{0.689551in}}{\pgfqpoint{4.176271in}{0.690283in}}{\pgfqpoint{4.177573in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{4.178876in}{0.692888in}}{\pgfqpoint{4.179607in}{0.694654in}}{\pgfqpoint{4.179607in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{4.179607in}{0.698338in}}{\pgfqpoint{4.178876in}{0.700104in}}{\pgfqpoint{4.177573in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{4.176271in}{0.702709in}}{\pgfqpoint{4.174505in}{0.703440in}}{\pgfqpoint{4.172663in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{4.170821in}{0.703440in}}{\pgfqpoint{4.169055in}{0.702709in}}{\pgfqpoint{4.167753in}{0.701406in}}%
\pgfpathcurveto{\pgfqpoint{4.166450in}{0.700104in}}{\pgfqpoint{4.165719in}{0.698338in}}{\pgfqpoint{4.165719in}{0.696496in}}%
\pgfpathcurveto{\pgfqpoint{4.165719in}{0.694654in}}{\pgfqpoint{4.166450in}{0.692888in}}{\pgfqpoint{4.167753in}{0.691585in}}%
\pgfpathcurveto{\pgfqpoint{4.169055in}{0.690283in}}{\pgfqpoint{4.170821in}{0.689551in}}{\pgfqpoint{4.172663in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{4.172663in}{0.689551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130585in}{0.683720in}}%
\pgfpathcurveto{\pgfqpoint{4.132427in}{0.683720in}}{\pgfqpoint{4.134194in}{0.684451in}}{\pgfqpoint{4.135496in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{4.136798in}{0.687056in}}{\pgfqpoint{4.137530in}{0.688822in}}{\pgfqpoint{4.137530in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{4.137530in}{0.692506in}}{\pgfqpoint{4.136798in}{0.694272in}}{\pgfqpoint{4.135496in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{4.134194in}{0.696877in}}{\pgfqpoint{4.132427in}{0.697608in}}{\pgfqpoint{4.130585in}{0.697608in}}%
\pgfpathcurveto{\pgfqpoint{4.128744in}{0.697608in}}{\pgfqpoint{4.126977in}{0.696877in}}{\pgfqpoint{4.125675in}{0.695574in}}%
\pgfpathcurveto{\pgfqpoint{4.124373in}{0.694272in}}{\pgfqpoint{4.123641in}{0.692506in}}{\pgfqpoint{4.123641in}{0.690664in}}%
\pgfpathcurveto{\pgfqpoint{4.123641in}{0.688822in}}{\pgfqpoint{4.124373in}{0.687056in}}{\pgfqpoint{4.125675in}{0.685753in}}%
\pgfpathcurveto{\pgfqpoint{4.126977in}{0.684451in}}{\pgfqpoint{4.128744in}{0.683720in}}{\pgfqpoint{4.130585in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{4.130585in}{0.683720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178700in}{0.561234in}}%
\pgfpathcurveto{\pgfqpoint{4.180541in}{0.561234in}}{\pgfqpoint{4.182308in}{0.561966in}}{\pgfqpoint{4.183610in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{4.184912in}{0.564570in}}{\pgfqpoint{4.185644in}{0.566337in}}{\pgfqpoint{4.185644in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{4.185644in}{0.570020in}}{\pgfqpoint{4.184912in}{0.571787in}}{\pgfqpoint{4.183610in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{4.182308in}{0.574391in}}{\pgfqpoint{4.180541in}{0.575123in}}{\pgfqpoint{4.178700in}{0.575123in}}%
\pgfpathcurveto{\pgfqpoint{4.176858in}{0.575123in}}{\pgfqpoint{4.175091in}{0.574391in}}{\pgfqpoint{4.173789in}{0.573089in}}%
\pgfpathcurveto{\pgfqpoint{4.172487in}{0.571787in}}{\pgfqpoint{4.171755in}{0.570020in}}{\pgfqpoint{4.171755in}{0.568179in}}%
\pgfpathcurveto{\pgfqpoint{4.171755in}{0.566337in}}{\pgfqpoint{4.172487in}{0.564570in}}{\pgfqpoint{4.173789in}{0.563268in}}%
\pgfpathcurveto{\pgfqpoint{4.175091in}{0.561966in}}{\pgfqpoint{4.176858in}{0.561234in}}{\pgfqpoint{4.178700in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{4.178700in}{0.561234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936787in}{0.432894in}}%
\pgfpathcurveto{\pgfqpoint{3.938628in}{0.432894in}}{\pgfqpoint{3.940395in}{0.433626in}}{\pgfqpoint{3.941697in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{3.942999in}{0.436231in}}{\pgfqpoint{3.943731in}{0.437997in}}{\pgfqpoint{3.943731in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{3.943731in}{0.441680in}}{\pgfqpoint{3.942999in}{0.443447in}}{\pgfqpoint{3.941697in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{3.940395in}{0.446052in}}{\pgfqpoint{3.938628in}{0.446783in}}{\pgfqpoint{3.936787in}{0.446783in}}%
\pgfpathcurveto{\pgfqpoint{3.934945in}{0.446783in}}{\pgfqpoint{3.933179in}{0.446052in}}{\pgfqpoint{3.931876in}{0.444749in}}%
\pgfpathcurveto{\pgfqpoint{3.930574in}{0.443447in}}{\pgfqpoint{3.929842in}{0.441680in}}{\pgfqpoint{3.929842in}{0.439839in}}%
\pgfpathcurveto{\pgfqpoint{3.929842in}{0.437997in}}{\pgfqpoint{3.930574in}{0.436231in}}{\pgfqpoint{3.931876in}{0.434928in}}%
\pgfpathcurveto{\pgfqpoint{3.933179in}{0.433626in}}{\pgfqpoint{3.934945in}{0.432894in}}{\pgfqpoint{3.936787in}{0.432894in}}%
\pgfpathlineto{\pgfqpoint{3.936787in}{0.432894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025013in}{0.921506in}}%
\pgfpathcurveto{\pgfqpoint{4.026855in}{0.921506in}}{\pgfqpoint{4.028621in}{0.922238in}}{\pgfqpoint{4.029924in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{4.031226in}{0.924842in}}{\pgfqpoint{4.031958in}{0.926609in}}{\pgfqpoint{4.031958in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{4.031958in}{0.930292in}}{\pgfqpoint{4.031226in}{0.932059in}}{\pgfqpoint{4.029924in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{4.028621in}{0.934663in}}{\pgfqpoint{4.026855in}{0.935395in}}{\pgfqpoint{4.025013in}{0.935395in}}%
\pgfpathcurveto{\pgfqpoint{4.023172in}{0.935395in}}{\pgfqpoint{4.021405in}{0.934663in}}{\pgfqpoint{4.020103in}{0.933361in}}%
\pgfpathcurveto{\pgfqpoint{4.018800in}{0.932059in}}{\pgfqpoint{4.018069in}{0.930292in}}{\pgfqpoint{4.018069in}{0.928451in}}%
\pgfpathcurveto{\pgfqpoint{4.018069in}{0.926609in}}{\pgfqpoint{4.018800in}{0.924842in}}{\pgfqpoint{4.020103in}{0.923540in}}%
\pgfpathcurveto{\pgfqpoint{4.021405in}{0.922238in}}{\pgfqpoint{4.023172in}{0.921506in}}{\pgfqpoint{4.025013in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{4.025013in}{0.921506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625525in}{0.679202in}}%
\pgfpathcurveto{\pgfqpoint{4.627366in}{0.679202in}}{\pgfqpoint{4.629133in}{0.679934in}}{\pgfqpoint{4.630435in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{4.631737in}{0.682538in}}{\pgfqpoint{4.632469in}{0.684305in}}{\pgfqpoint{4.632469in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{4.632469in}{0.687988in}}{\pgfqpoint{4.631737in}{0.689755in}}{\pgfqpoint{4.630435in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{4.629133in}{0.692359in}}{\pgfqpoint{4.627366in}{0.693091in}}{\pgfqpoint{4.625525in}{0.693091in}}%
\pgfpathcurveto{\pgfqpoint{4.623683in}{0.693091in}}{\pgfqpoint{4.621916in}{0.692359in}}{\pgfqpoint{4.620614in}{0.691057in}}%
\pgfpathcurveto{\pgfqpoint{4.619312in}{0.689755in}}{\pgfqpoint{4.618580in}{0.687988in}}{\pgfqpoint{4.618580in}{0.686147in}}%
\pgfpathcurveto{\pgfqpoint{4.618580in}{0.684305in}}{\pgfqpoint{4.619312in}{0.682538in}}{\pgfqpoint{4.620614in}{0.681236in}}%
\pgfpathcurveto{\pgfqpoint{4.621916in}{0.679934in}}{\pgfqpoint{4.623683in}{0.679202in}}{\pgfqpoint{4.625525in}{0.679202in}}%
\pgfpathlineto{\pgfqpoint{4.625525in}{0.679202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844753in}{0.917602in}}%
\pgfpathcurveto{\pgfqpoint{3.846594in}{0.917602in}}{\pgfqpoint{3.848361in}{0.918334in}}{\pgfqpoint{3.849663in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{3.850965in}{0.920939in}}{\pgfqpoint{3.851697in}{0.922705in}}{\pgfqpoint{3.851697in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{3.851697in}{0.926389in}}{\pgfqpoint{3.850965in}{0.928155in}}{\pgfqpoint{3.849663in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{3.848361in}{0.930760in}}{\pgfqpoint{3.846594in}{0.931491in}}{\pgfqpoint{3.844753in}{0.931491in}}%
\pgfpathcurveto{\pgfqpoint{3.842911in}{0.931491in}}{\pgfqpoint{3.841144in}{0.930760in}}{\pgfqpoint{3.839842in}{0.929457in}}%
\pgfpathcurveto{\pgfqpoint{3.838540in}{0.928155in}}{\pgfqpoint{3.837808in}{0.926389in}}{\pgfqpoint{3.837808in}{0.924547in}}%
\pgfpathcurveto{\pgfqpoint{3.837808in}{0.922705in}}{\pgfqpoint{3.838540in}{0.920939in}}{\pgfqpoint{3.839842in}{0.919636in}}%
\pgfpathcurveto{\pgfqpoint{3.841144in}{0.918334in}}{\pgfqpoint{3.842911in}{0.917602in}}{\pgfqpoint{3.844753in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{3.844753in}{0.917602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418006in}{0.641636in}}%
\pgfpathcurveto{\pgfqpoint{4.419847in}{0.641636in}}{\pgfqpoint{4.421614in}{0.642368in}}{\pgfqpoint{4.422916in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{4.424218in}{0.644972in}}{\pgfqpoint{4.424950in}{0.646739in}}{\pgfqpoint{4.424950in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{4.424950in}{0.650422in}}{\pgfqpoint{4.424218in}{0.652189in}}{\pgfqpoint{4.422916in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{4.421614in}{0.654793in}}{\pgfqpoint{4.419847in}{0.655525in}}{\pgfqpoint{4.418006in}{0.655525in}}%
\pgfpathcurveto{\pgfqpoint{4.416164in}{0.655525in}}{\pgfqpoint{4.414397in}{0.654793in}}{\pgfqpoint{4.413095in}{0.653491in}}%
\pgfpathcurveto{\pgfqpoint{4.411793in}{0.652189in}}{\pgfqpoint{4.411061in}{0.650422in}}{\pgfqpoint{4.411061in}{0.648581in}}%
\pgfpathcurveto{\pgfqpoint{4.411061in}{0.646739in}}{\pgfqpoint{4.411793in}{0.644972in}}{\pgfqpoint{4.413095in}{0.643670in}}%
\pgfpathcurveto{\pgfqpoint{4.414397in}{0.642368in}}{\pgfqpoint{4.416164in}{0.641636in}}{\pgfqpoint{4.418006in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{4.418006in}{0.641636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930046in}{0.748177in}}%
\pgfpathcurveto{\pgfqpoint{3.931888in}{0.748177in}}{\pgfqpoint{3.933655in}{0.748908in}}{\pgfqpoint{3.934957in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{3.936259in}{0.751513in}}{\pgfqpoint{3.936991in}{0.753280in}}{\pgfqpoint{3.936991in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{3.936991in}{0.756963in}}{\pgfqpoint{3.936259in}{0.758729in}}{\pgfqpoint{3.934957in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{3.933655in}{0.761334in}}{\pgfqpoint{3.931888in}{0.762066in}}{\pgfqpoint{3.930046in}{0.762066in}}%
\pgfpathcurveto{\pgfqpoint{3.928205in}{0.762066in}}{\pgfqpoint{3.926438in}{0.761334in}}{\pgfqpoint{3.925136in}{0.760032in}}%
\pgfpathcurveto{\pgfqpoint{3.923834in}{0.758729in}}{\pgfqpoint{3.923102in}{0.756963in}}{\pgfqpoint{3.923102in}{0.755121in}}%
\pgfpathcurveto{\pgfqpoint{3.923102in}{0.753280in}}{\pgfqpoint{3.923834in}{0.751513in}}{\pgfqpoint{3.925136in}{0.750211in}}%
\pgfpathcurveto{\pgfqpoint{3.926438in}{0.748908in}}{\pgfqpoint{3.928205in}{0.748177in}}{\pgfqpoint{3.930046in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{3.930046in}{0.748177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898723in}{0.474981in}}%
\pgfpathcurveto{\pgfqpoint{3.900565in}{0.474981in}}{\pgfqpoint{3.902331in}{0.475712in}}{\pgfqpoint{3.903634in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{3.904936in}{0.478317in}}{\pgfqpoint{3.905668in}{0.480084in}}{\pgfqpoint{3.905668in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{3.905668in}{0.483767in}}{\pgfqpoint{3.904936in}{0.485533in}}{\pgfqpoint{3.903634in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{3.902331in}{0.488138in}}{\pgfqpoint{3.900565in}{0.488870in}}{\pgfqpoint{3.898723in}{0.488870in}}%
\pgfpathcurveto{\pgfqpoint{3.896882in}{0.488870in}}{\pgfqpoint{3.895115in}{0.488138in}}{\pgfqpoint{3.893813in}{0.486836in}}%
\pgfpathcurveto{\pgfqpoint{3.892511in}{0.485533in}}{\pgfqpoint{3.891779in}{0.483767in}}{\pgfqpoint{3.891779in}{0.481925in}}%
\pgfpathcurveto{\pgfqpoint{3.891779in}{0.480084in}}{\pgfqpoint{3.892511in}{0.478317in}}{\pgfqpoint{3.893813in}{0.477015in}}%
\pgfpathcurveto{\pgfqpoint{3.895115in}{0.475712in}}{\pgfqpoint{3.896882in}{0.474981in}}{\pgfqpoint{3.898723in}{0.474981in}}%
\pgfpathlineto{\pgfqpoint{3.898723in}{0.474981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606739in}{0.670156in}}%
\pgfpathcurveto{\pgfqpoint{4.608580in}{0.670156in}}{\pgfqpoint{4.610347in}{0.670888in}}{\pgfqpoint{4.611649in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{4.612951in}{0.673492in}}{\pgfqpoint{4.613683in}{0.675259in}}{\pgfqpoint{4.613683in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{4.613683in}{0.678942in}}{\pgfqpoint{4.612951in}{0.680709in}}{\pgfqpoint{4.611649in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{4.610347in}{0.683313in}}{\pgfqpoint{4.608580in}{0.684045in}}{\pgfqpoint{4.606739in}{0.684045in}}%
\pgfpathcurveto{\pgfqpoint{4.604897in}{0.684045in}}{\pgfqpoint{4.603130in}{0.683313in}}{\pgfqpoint{4.601828in}{0.682011in}}%
\pgfpathcurveto{\pgfqpoint{4.600526in}{0.680709in}}{\pgfqpoint{4.599794in}{0.678942in}}{\pgfqpoint{4.599794in}{0.677101in}}%
\pgfpathcurveto{\pgfqpoint{4.599794in}{0.675259in}}{\pgfqpoint{4.600526in}{0.673492in}}{\pgfqpoint{4.601828in}{0.672190in}}%
\pgfpathcurveto{\pgfqpoint{4.603130in}{0.670888in}}{\pgfqpoint{4.604897in}{0.670156in}}{\pgfqpoint{4.606739in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{4.606739in}{0.670156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319820in}{0.881672in}}%
\pgfpathcurveto{\pgfqpoint{4.321662in}{0.881672in}}{\pgfqpoint{4.323428in}{0.882404in}}{\pgfqpoint{4.324730in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{4.326033in}{0.885009in}}{\pgfqpoint{4.326764in}{0.886775in}}{\pgfqpoint{4.326764in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{4.326764in}{0.890459in}}{\pgfqpoint{4.326033in}{0.892225in}}{\pgfqpoint{4.324730in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{4.323428in}{0.894830in}}{\pgfqpoint{4.321662in}{0.895561in}}{\pgfqpoint{4.319820in}{0.895561in}}%
\pgfpathcurveto{\pgfqpoint{4.317978in}{0.895561in}}{\pgfqpoint{4.316212in}{0.894830in}}{\pgfqpoint{4.314910in}{0.893527in}}%
\pgfpathcurveto{\pgfqpoint{4.313607in}{0.892225in}}{\pgfqpoint{4.312876in}{0.890459in}}{\pgfqpoint{4.312876in}{0.888617in}}%
\pgfpathcurveto{\pgfqpoint{4.312876in}{0.886775in}}{\pgfqpoint{4.313607in}{0.885009in}}{\pgfqpoint{4.314910in}{0.883706in}}%
\pgfpathcurveto{\pgfqpoint{4.316212in}{0.882404in}}{\pgfqpoint{4.317978in}{0.881672in}}{\pgfqpoint{4.319820in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{4.319820in}{0.881672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324517in}{0.736365in}}%
\pgfpathcurveto{\pgfqpoint{4.326358in}{0.736365in}}{\pgfqpoint{4.328125in}{0.737097in}}{\pgfqpoint{4.329427in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{4.330729in}{0.739701in}}{\pgfqpoint{4.331461in}{0.741468in}}{\pgfqpoint{4.331461in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{4.331461in}{0.745151in}}{\pgfqpoint{4.330729in}{0.746918in}}{\pgfqpoint{4.329427in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{4.328125in}{0.749522in}}{\pgfqpoint{4.326358in}{0.750254in}}{\pgfqpoint{4.324517in}{0.750254in}}%
\pgfpathcurveto{\pgfqpoint{4.322675in}{0.750254in}}{\pgfqpoint{4.320909in}{0.749522in}}{\pgfqpoint{4.319606in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{4.318304in}{0.746918in}}{\pgfqpoint{4.317572in}{0.745151in}}{\pgfqpoint{4.317572in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{4.317572in}{0.741468in}}{\pgfqpoint{4.318304in}{0.739701in}}{\pgfqpoint{4.319606in}{0.738399in}}%
\pgfpathcurveto{\pgfqpoint{4.320909in}{0.737097in}}{\pgfqpoint{4.322675in}{0.736365in}}{\pgfqpoint{4.324517in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{4.324517in}{0.736365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033958in}{0.535986in}}%
\pgfpathcurveto{\pgfqpoint{4.035799in}{0.535986in}}{\pgfqpoint{4.037566in}{0.536718in}}{\pgfqpoint{4.038868in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.040170in}{0.539322in}}{\pgfqpoint{4.040902in}{0.541089in}}{\pgfqpoint{4.040902in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{4.040902in}{0.544772in}}{\pgfqpoint{4.040170in}{0.546539in}}{\pgfqpoint{4.038868in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{4.037566in}{0.549143in}}{\pgfqpoint{4.035799in}{0.549875in}}{\pgfqpoint{4.033958in}{0.549875in}}%
\pgfpathcurveto{\pgfqpoint{4.032116in}{0.549875in}}{\pgfqpoint{4.030349in}{0.549143in}}{\pgfqpoint{4.029047in}{0.547841in}}%
\pgfpathcurveto{\pgfqpoint{4.027745in}{0.546539in}}{\pgfqpoint{4.027013in}{0.544772in}}{\pgfqpoint{4.027013in}{0.542931in}}%
\pgfpathcurveto{\pgfqpoint{4.027013in}{0.541089in}}{\pgfqpoint{4.027745in}{0.539322in}}{\pgfqpoint{4.029047in}{0.538020in}}%
\pgfpathcurveto{\pgfqpoint{4.030349in}{0.536718in}}{\pgfqpoint{4.032116in}{0.535986in}}{\pgfqpoint{4.033958in}{0.535986in}}%
\pgfpathlineto{\pgfqpoint{4.033958in}{0.535986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586842in}{0.623011in}}%
\pgfpathcurveto{\pgfqpoint{4.588683in}{0.623011in}}{\pgfqpoint{4.590450in}{0.623743in}}{\pgfqpoint{4.591752in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{4.593055in}{0.626348in}}{\pgfqpoint{4.593786in}{0.628114in}}{\pgfqpoint{4.593786in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{4.593786in}{0.631798in}}{\pgfqpoint{4.593055in}{0.633564in}}{\pgfqpoint{4.591752in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{4.590450in}{0.636169in}}{\pgfqpoint{4.588683in}{0.636900in}}{\pgfqpoint{4.586842in}{0.636900in}}%
\pgfpathcurveto{\pgfqpoint{4.585000in}{0.636900in}}{\pgfqpoint{4.583234in}{0.636169in}}{\pgfqpoint{4.581931in}{0.634866in}}%
\pgfpathcurveto{\pgfqpoint{4.580629in}{0.633564in}}{\pgfqpoint{4.579897in}{0.631798in}}{\pgfqpoint{4.579897in}{0.629956in}}%
\pgfpathcurveto{\pgfqpoint{4.579897in}{0.628114in}}{\pgfqpoint{4.580629in}{0.626348in}}{\pgfqpoint{4.581931in}{0.625045in}}%
\pgfpathcurveto{\pgfqpoint{4.583234in}{0.623743in}}{\pgfqpoint{4.585000in}{0.623011in}}{\pgfqpoint{4.586842in}{0.623011in}}%
\pgfpathlineto{\pgfqpoint{4.586842in}{0.623011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361103in}{0.873060in}}%
\pgfpathcurveto{\pgfqpoint{4.362945in}{0.873060in}}{\pgfqpoint{4.364711in}{0.873792in}}{\pgfqpoint{4.366013in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{4.367316in}{0.876396in}}{\pgfqpoint{4.368047in}{0.878163in}}{\pgfqpoint{4.368047in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{4.368047in}{0.881846in}}{\pgfqpoint{4.367316in}{0.883613in}}{\pgfqpoint{4.366013in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{4.364711in}{0.886217in}}{\pgfqpoint{4.362945in}{0.886949in}}{\pgfqpoint{4.361103in}{0.886949in}}%
\pgfpathcurveto{\pgfqpoint{4.359261in}{0.886949in}}{\pgfqpoint{4.357495in}{0.886217in}}{\pgfqpoint{4.356193in}{0.884915in}}%
\pgfpathcurveto{\pgfqpoint{4.354890in}{0.883613in}}{\pgfqpoint{4.354159in}{0.881846in}}{\pgfqpoint{4.354159in}{0.880004in}}%
\pgfpathcurveto{\pgfqpoint{4.354159in}{0.878163in}}{\pgfqpoint{4.354890in}{0.876396in}}{\pgfqpoint{4.356193in}{0.875094in}}%
\pgfpathcurveto{\pgfqpoint{4.357495in}{0.873792in}}{\pgfqpoint{4.359261in}{0.873060in}}{\pgfqpoint{4.361103in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{4.361103in}{0.873060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752484in}{0.933873in}}%
\pgfpathcurveto{\pgfqpoint{3.754325in}{0.933873in}}{\pgfqpoint{3.756092in}{0.934605in}}{\pgfqpoint{3.757394in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{3.758696in}{0.937209in}}{\pgfqpoint{3.759428in}{0.938976in}}{\pgfqpoint{3.759428in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{3.759428in}{0.942659in}}{\pgfqpoint{3.758696in}{0.944426in}}{\pgfqpoint{3.757394in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{3.756092in}{0.947030in}}{\pgfqpoint{3.754325in}{0.947762in}}{\pgfqpoint{3.752484in}{0.947762in}}%
\pgfpathcurveto{\pgfqpoint{3.750642in}{0.947762in}}{\pgfqpoint{3.748876in}{0.947030in}}{\pgfqpoint{3.747573in}{0.945728in}}%
\pgfpathcurveto{\pgfqpoint{3.746271in}{0.944426in}}{\pgfqpoint{3.745539in}{0.942659in}}{\pgfqpoint{3.745539in}{0.940818in}}%
\pgfpathcurveto{\pgfqpoint{3.745539in}{0.938976in}}{\pgfqpoint{3.746271in}{0.937209in}}{\pgfqpoint{3.747573in}{0.935907in}}%
\pgfpathcurveto{\pgfqpoint{3.748876in}{0.934605in}}{\pgfqpoint{3.750642in}{0.933873in}}{\pgfqpoint{3.752484in}{0.933873in}}%
\pgfpathlineto{\pgfqpoint{3.752484in}{0.933873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602072in}{0.661118in}}%
\pgfpathcurveto{\pgfqpoint{4.603914in}{0.661118in}}{\pgfqpoint{4.605680in}{0.661849in}}{\pgfqpoint{4.606982in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{4.608285in}{0.664454in}}{\pgfqpoint{4.609016in}{0.666220in}}{\pgfqpoint{4.609016in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{4.609016in}{0.669904in}}{\pgfqpoint{4.608285in}{0.671670in}}{\pgfqpoint{4.606982in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{4.605680in}{0.674275in}}{\pgfqpoint{4.603914in}{0.675006in}}{\pgfqpoint{4.602072in}{0.675006in}}%
\pgfpathcurveto{\pgfqpoint{4.600230in}{0.675006in}}{\pgfqpoint{4.598464in}{0.674275in}}{\pgfqpoint{4.597162in}{0.672972in}}%
\pgfpathcurveto{\pgfqpoint{4.595859in}{0.671670in}}{\pgfqpoint{4.595128in}{0.669904in}}{\pgfqpoint{4.595128in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{4.595128in}{0.666220in}}{\pgfqpoint{4.595859in}{0.664454in}}{\pgfqpoint{4.597162in}{0.663151in}}%
\pgfpathcurveto{\pgfqpoint{4.598464in}{0.661849in}}{\pgfqpoint{4.600230in}{0.661118in}}{\pgfqpoint{4.602072in}{0.661118in}}%
\pgfpathlineto{\pgfqpoint{4.602072in}{0.661118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249896in}{0.910293in}}%
\pgfpathcurveto{\pgfqpoint{4.251738in}{0.910293in}}{\pgfqpoint{4.253504in}{0.911025in}}{\pgfqpoint{4.254807in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{4.256109in}{0.913629in}}{\pgfqpoint{4.256841in}{0.915396in}}{\pgfqpoint{4.256841in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{4.256841in}{0.919079in}}{\pgfqpoint{4.256109in}{0.920846in}}{\pgfqpoint{4.254807in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{4.253504in}{0.923450in}}{\pgfqpoint{4.251738in}{0.924182in}}{\pgfqpoint{4.249896in}{0.924182in}}%
\pgfpathcurveto{\pgfqpoint{4.248054in}{0.924182in}}{\pgfqpoint{4.246288in}{0.923450in}}{\pgfqpoint{4.244986in}{0.922148in}}%
\pgfpathcurveto{\pgfqpoint{4.243683in}{0.920846in}}{\pgfqpoint{4.242952in}{0.919079in}}{\pgfqpoint{4.242952in}{0.917238in}}%
\pgfpathcurveto{\pgfqpoint{4.242952in}{0.915396in}}{\pgfqpoint{4.243683in}{0.913629in}}{\pgfqpoint{4.244986in}{0.912327in}}%
\pgfpathcurveto{\pgfqpoint{4.246288in}{0.911025in}}{\pgfqpoint{4.248054in}{0.910293in}}{\pgfqpoint{4.249896in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{4.249896in}{0.910293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257292in}{1.034474in}}%
\pgfpathcurveto{\pgfqpoint{4.259134in}{1.034474in}}{\pgfqpoint{4.260900in}{1.035206in}}{\pgfqpoint{4.262202in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{4.263505in}{1.037811in}}{\pgfqpoint{4.264236in}{1.039577in}}{\pgfqpoint{4.264236in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{4.264236in}{1.043260in}}{\pgfqpoint{4.263505in}{1.045027in}}{\pgfqpoint{4.262202in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{4.260900in}{1.047631in}}{\pgfqpoint{4.259134in}{1.048363in}}{\pgfqpoint{4.257292in}{1.048363in}}%
\pgfpathcurveto{\pgfqpoint{4.255450in}{1.048363in}}{\pgfqpoint{4.253684in}{1.047631in}}{\pgfqpoint{4.252382in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{4.251079in}{1.045027in}}{\pgfqpoint{4.250348in}{1.043260in}}{\pgfqpoint{4.250348in}{1.041419in}}%
\pgfpathcurveto{\pgfqpoint{4.250348in}{1.039577in}}{\pgfqpoint{4.251079in}{1.037811in}}{\pgfqpoint{4.252382in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{4.253684in}{1.035206in}}{\pgfqpoint{4.255450in}{1.034474in}}{\pgfqpoint{4.257292in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{4.257292in}{1.034474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399364in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{4.401206in}{0.794914in}}{\pgfqpoint{4.402973in}{0.795646in}}{\pgfqpoint{4.404275in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{4.405577in}{0.798250in}}{\pgfqpoint{4.406309in}{0.800017in}}{\pgfqpoint{4.406309in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{4.406309in}{0.803700in}}{\pgfqpoint{4.405577in}{0.805467in}}{\pgfqpoint{4.404275in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{4.402973in}{0.808071in}}{\pgfqpoint{4.401206in}{0.808803in}}{\pgfqpoint{4.399364in}{0.808803in}}%
\pgfpathcurveto{\pgfqpoint{4.397523in}{0.808803in}}{\pgfqpoint{4.395756in}{0.808071in}}{\pgfqpoint{4.394454in}{0.806769in}}%
\pgfpathcurveto{\pgfqpoint{4.393152in}{0.805467in}}{\pgfqpoint{4.392420in}{0.803700in}}{\pgfqpoint{4.392420in}{0.801858in}}%
\pgfpathcurveto{\pgfqpoint{4.392420in}{0.800017in}}{\pgfqpoint{4.393152in}{0.798250in}}{\pgfqpoint{4.394454in}{0.796948in}}%
\pgfpathcurveto{\pgfqpoint{4.395756in}{0.795646in}}{\pgfqpoint{4.397523in}{0.794914in}}{\pgfqpoint{4.399364in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{4.399364in}{0.794914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043105in}{0.589914in}}%
\pgfpathcurveto{\pgfqpoint{4.044947in}{0.589914in}}{\pgfqpoint{4.046714in}{0.590645in}}{\pgfqpoint{4.048016in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{4.049318in}{0.593250in}}{\pgfqpoint{4.050050in}{0.595016in}}{\pgfqpoint{4.050050in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{4.050050in}{0.598700in}}{\pgfqpoint{4.049318in}{0.600466in}}{\pgfqpoint{4.048016in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{4.046714in}{0.603071in}}{\pgfqpoint{4.044947in}{0.603803in}}{\pgfqpoint{4.043105in}{0.603803in}}%
\pgfpathcurveto{\pgfqpoint{4.041264in}{0.603803in}}{\pgfqpoint{4.039497in}{0.603071in}}{\pgfqpoint{4.038195in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{4.036893in}{0.600466in}}{\pgfqpoint{4.036161in}{0.598700in}}{\pgfqpoint{4.036161in}{0.596858in}}%
\pgfpathcurveto{\pgfqpoint{4.036161in}{0.595016in}}{\pgfqpoint{4.036893in}{0.593250in}}{\pgfqpoint{4.038195in}{0.591948in}}%
\pgfpathcurveto{\pgfqpoint{4.039497in}{0.590645in}}{\pgfqpoint{4.041264in}{0.589914in}}{\pgfqpoint{4.043105in}{0.589914in}}%
\pgfpathlineto{\pgfqpoint{4.043105in}{0.589914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998714in}{0.571401in}}%
\pgfpathcurveto{\pgfqpoint{4.000556in}{0.571401in}}{\pgfqpoint{4.002323in}{0.572132in}}{\pgfqpoint{4.003625in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{4.004927in}{0.574737in}}{\pgfqpoint{4.005659in}{0.576503in}}{\pgfqpoint{4.005659in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{4.005659in}{0.580187in}}{\pgfqpoint{4.004927in}{0.581953in}}{\pgfqpoint{4.003625in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{4.002323in}{0.584558in}}{\pgfqpoint{4.000556in}{0.585290in}}{\pgfqpoint{3.998714in}{0.585290in}}%
\pgfpathcurveto{\pgfqpoint{3.996873in}{0.585290in}}{\pgfqpoint{3.995106in}{0.584558in}}{\pgfqpoint{3.993804in}{0.583256in}}%
\pgfpathcurveto{\pgfqpoint{3.992502in}{0.581953in}}{\pgfqpoint{3.991770in}{0.580187in}}{\pgfqpoint{3.991770in}{0.578345in}}%
\pgfpathcurveto{\pgfqpoint{3.991770in}{0.576503in}}{\pgfqpoint{3.992502in}{0.574737in}}{\pgfqpoint{3.993804in}{0.573435in}}%
\pgfpathcurveto{\pgfqpoint{3.995106in}{0.572132in}}{\pgfqpoint{3.996873in}{0.571401in}}{\pgfqpoint{3.998714in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{3.998714in}{0.571401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012357in}{0.687033in}}%
\pgfpathcurveto{\pgfqpoint{4.014198in}{0.687033in}}{\pgfqpoint{4.015965in}{0.687765in}}{\pgfqpoint{4.017267in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{4.018569in}{0.690370in}}{\pgfqpoint{4.019301in}{0.692136in}}{\pgfqpoint{4.019301in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{4.019301in}{0.695819in}}{\pgfqpoint{4.018569in}{0.697586in}}{\pgfqpoint{4.017267in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.015965in}{0.700190in}}{\pgfqpoint{4.014198in}{0.700922in}}{\pgfqpoint{4.012357in}{0.700922in}}%
\pgfpathcurveto{\pgfqpoint{4.010515in}{0.700922in}}{\pgfqpoint{4.008748in}{0.700190in}}{\pgfqpoint{4.007446in}{0.698888in}}%
\pgfpathcurveto{\pgfqpoint{4.006144in}{0.697586in}}{\pgfqpoint{4.005412in}{0.695819in}}{\pgfqpoint{4.005412in}{0.693978in}}%
\pgfpathcurveto{\pgfqpoint{4.005412in}{0.692136in}}{\pgfqpoint{4.006144in}{0.690370in}}{\pgfqpoint{4.007446in}{0.689067in}}%
\pgfpathcurveto{\pgfqpoint{4.008748in}{0.687765in}}{\pgfqpoint{4.010515in}{0.687033in}}{\pgfqpoint{4.012357in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{4.012357in}{0.687033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010236in}{0.605183in}}%
\pgfpathcurveto{\pgfqpoint{4.012077in}{0.605183in}}{\pgfqpoint{4.013844in}{0.605915in}}{\pgfqpoint{4.015146in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{4.016448in}{0.608520in}}{\pgfqpoint{4.017180in}{0.610286in}}{\pgfqpoint{4.017180in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{4.017180in}{0.613969in}}{\pgfqpoint{4.016448in}{0.615736in}}{\pgfqpoint{4.015146in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{4.013844in}{0.618341in}}{\pgfqpoint{4.012077in}{0.619072in}}{\pgfqpoint{4.010236in}{0.619072in}}%
\pgfpathcurveto{\pgfqpoint{4.008394in}{0.619072in}}{\pgfqpoint{4.006628in}{0.618341in}}{\pgfqpoint{4.005325in}{0.617038in}}%
\pgfpathcurveto{\pgfqpoint{4.004023in}{0.615736in}}{\pgfqpoint{4.003291in}{0.613969in}}{\pgfqpoint{4.003291in}{0.612128in}}%
\pgfpathcurveto{\pgfqpoint{4.003291in}{0.610286in}}{\pgfqpoint{4.004023in}{0.608520in}}{\pgfqpoint{4.005325in}{0.607217in}}%
\pgfpathcurveto{\pgfqpoint{4.006628in}{0.605915in}}{\pgfqpoint{4.008394in}{0.605183in}}{\pgfqpoint{4.010236in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{4.010236in}{0.605183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134122in}{0.831372in}}%
\pgfpathcurveto{\pgfqpoint{4.135964in}{0.831372in}}{\pgfqpoint{4.137731in}{0.832103in}}{\pgfqpoint{4.139033in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{4.140335in}{0.834708in}}{\pgfqpoint{4.141067in}{0.836475in}}{\pgfqpoint{4.141067in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{4.141067in}{0.840158in}}{\pgfqpoint{4.140335in}{0.841924in}}{\pgfqpoint{4.139033in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{4.137731in}{0.844529in}}{\pgfqpoint{4.135964in}{0.845261in}}{\pgfqpoint{4.134122in}{0.845261in}}%
\pgfpathcurveto{\pgfqpoint{4.132281in}{0.845261in}}{\pgfqpoint{4.130514in}{0.844529in}}{\pgfqpoint{4.129212in}{0.843227in}}%
\pgfpathcurveto{\pgfqpoint{4.127910in}{0.841924in}}{\pgfqpoint{4.127178in}{0.840158in}}{\pgfqpoint{4.127178in}{0.838316in}}%
\pgfpathcurveto{\pgfqpoint{4.127178in}{0.836475in}}{\pgfqpoint{4.127910in}{0.834708in}}{\pgfqpoint{4.129212in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{4.130514in}{0.832103in}}{\pgfqpoint{4.132281in}{0.831372in}}{\pgfqpoint{4.134122in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{4.134122in}{0.831372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891700in}{0.980955in}}%
\pgfpathcurveto{\pgfqpoint{3.893542in}{0.980955in}}{\pgfqpoint{3.895308in}{0.981687in}}{\pgfqpoint{3.896611in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.897913in}{0.984291in}}{\pgfqpoint{3.898645in}{0.986058in}}{\pgfqpoint{3.898645in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{3.898645in}{0.989741in}}{\pgfqpoint{3.897913in}{0.991508in}}{\pgfqpoint{3.896611in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{3.895308in}{0.994112in}}{\pgfqpoint{3.893542in}{0.994844in}}{\pgfqpoint{3.891700in}{0.994844in}}%
\pgfpathcurveto{\pgfqpoint{3.889859in}{0.994844in}}{\pgfqpoint{3.888092in}{0.994112in}}{\pgfqpoint{3.886790in}{0.992810in}}%
\pgfpathcurveto{\pgfqpoint{3.885488in}{0.991508in}}{\pgfqpoint{3.884756in}{0.989741in}}{\pgfqpoint{3.884756in}{0.987900in}}%
\pgfpathcurveto{\pgfqpoint{3.884756in}{0.986058in}}{\pgfqpoint{3.885488in}{0.984291in}}{\pgfqpoint{3.886790in}{0.982989in}}%
\pgfpathcurveto{\pgfqpoint{3.888092in}{0.981687in}}{\pgfqpoint{3.889859in}{0.980955in}}{\pgfqpoint{3.891700in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{3.891700in}{0.980955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133197in}{0.902127in}}%
\pgfpathcurveto{\pgfqpoint{4.135039in}{0.902127in}}{\pgfqpoint{4.136805in}{0.902859in}}{\pgfqpoint{4.138108in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.139410in}{0.905463in}}{\pgfqpoint{4.140142in}{0.907230in}}{\pgfqpoint{4.140142in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{4.140142in}{0.910913in}}{\pgfqpoint{4.139410in}{0.912680in}}{\pgfqpoint{4.138108in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{4.136805in}{0.915284in}}{\pgfqpoint{4.135039in}{0.916016in}}{\pgfqpoint{4.133197in}{0.916016in}}%
\pgfpathcurveto{\pgfqpoint{4.131356in}{0.916016in}}{\pgfqpoint{4.129589in}{0.915284in}}{\pgfqpoint{4.128287in}{0.913982in}}%
\pgfpathcurveto{\pgfqpoint{4.126985in}{0.912680in}}{\pgfqpoint{4.126253in}{0.910913in}}{\pgfqpoint{4.126253in}{0.909071in}}%
\pgfpathcurveto{\pgfqpoint{4.126253in}{0.907230in}}{\pgfqpoint{4.126985in}{0.905463in}}{\pgfqpoint{4.128287in}{0.904161in}}%
\pgfpathcurveto{\pgfqpoint{4.129589in}{0.902859in}}{\pgfqpoint{4.131356in}{0.902127in}}{\pgfqpoint{4.133197in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{4.133197in}{0.902127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295638in}{0.817141in}}%
\pgfpathcurveto{\pgfqpoint{4.297480in}{0.817141in}}{\pgfqpoint{4.299246in}{0.817873in}}{\pgfqpoint{4.300549in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{4.301851in}{0.820477in}}{\pgfqpoint{4.302583in}{0.822244in}}{\pgfqpoint{4.302583in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{4.302583in}{0.825927in}}{\pgfqpoint{4.301851in}{0.827693in}}{\pgfqpoint{4.300549in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{4.299246in}{0.830298in}}{\pgfqpoint{4.297480in}{0.831030in}}{\pgfqpoint{4.295638in}{0.831030in}}%
\pgfpathcurveto{\pgfqpoint{4.293796in}{0.831030in}}{\pgfqpoint{4.292030in}{0.830298in}}{\pgfqpoint{4.290728in}{0.828996in}}%
\pgfpathcurveto{\pgfqpoint{4.289425in}{0.827693in}}{\pgfqpoint{4.288694in}{0.825927in}}{\pgfqpoint{4.288694in}{0.824085in}}%
\pgfpathcurveto{\pgfqpoint{4.288694in}{0.822244in}}{\pgfqpoint{4.289425in}{0.820477in}}{\pgfqpoint{4.290728in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{4.292030in}{0.817873in}}{\pgfqpoint{4.293796in}{0.817141in}}{\pgfqpoint{4.295638in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{4.295638in}{0.817141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072686in}{0.395942in}}%
\pgfpathcurveto{\pgfqpoint{4.074527in}{0.395942in}}{\pgfqpoint{4.076294in}{0.396674in}}{\pgfqpoint{4.077596in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{4.078898in}{0.399278in}}{\pgfqpoint{4.079630in}{0.401045in}}{\pgfqpoint{4.079630in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{4.079630in}{0.404728in}}{\pgfqpoint{4.078898in}{0.406495in}}{\pgfqpoint{4.077596in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{4.076294in}{0.409099in}}{\pgfqpoint{4.074527in}{0.409831in}}{\pgfqpoint{4.072686in}{0.409831in}}%
\pgfpathcurveto{\pgfqpoint{4.070844in}{0.409831in}}{\pgfqpoint{4.069077in}{0.409099in}}{\pgfqpoint{4.067775in}{0.407797in}}%
\pgfpathcurveto{\pgfqpoint{4.066473in}{0.406495in}}{\pgfqpoint{4.065741in}{0.404728in}}{\pgfqpoint{4.065741in}{0.402887in}}%
\pgfpathcurveto{\pgfqpoint{4.065741in}{0.401045in}}{\pgfqpoint{4.066473in}{0.399278in}}{\pgfqpoint{4.067775in}{0.397976in}}%
\pgfpathcurveto{\pgfqpoint{4.069077in}{0.396674in}}{\pgfqpoint{4.070844in}{0.395942in}}{\pgfqpoint{4.072686in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{4.072686in}{0.395942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240388in}{1.002415in}}%
\pgfpathcurveto{\pgfqpoint{4.242230in}{1.002415in}}{\pgfqpoint{4.243996in}{1.003147in}}{\pgfqpoint{4.245298in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{4.246601in}{1.005751in}}{\pgfqpoint{4.247332in}{1.007518in}}{\pgfqpoint{4.247332in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{4.247332in}{1.011201in}}{\pgfqpoint{4.246601in}{1.012968in}}{\pgfqpoint{4.245298in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{4.243996in}{1.015572in}}{\pgfqpoint{4.242230in}{1.016304in}}{\pgfqpoint{4.240388in}{1.016304in}}%
\pgfpathcurveto{\pgfqpoint{4.238546in}{1.016304in}}{\pgfqpoint{4.236780in}{1.015572in}}{\pgfqpoint{4.235477in}{1.014270in}}%
\pgfpathcurveto{\pgfqpoint{4.234175in}{1.012968in}}{\pgfqpoint{4.233443in}{1.011201in}}{\pgfqpoint{4.233443in}{1.009360in}}%
\pgfpathcurveto{\pgfqpoint{4.233443in}{1.007518in}}{\pgfqpoint{4.234175in}{1.005751in}}{\pgfqpoint{4.235477in}{1.004449in}}%
\pgfpathcurveto{\pgfqpoint{4.236780in}{1.003147in}}{\pgfqpoint{4.238546in}{1.002415in}}{\pgfqpoint{4.240388in}{1.002415in}}%
\pgfpathlineto{\pgfqpoint{4.240388in}{1.002415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085210in}{0.463075in}}%
\pgfpathcurveto{\pgfqpoint{4.087052in}{0.463075in}}{\pgfqpoint{4.088818in}{0.463807in}}{\pgfqpoint{4.090121in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{4.091423in}{0.466412in}}{\pgfqpoint{4.092155in}{0.468178in}}{\pgfqpoint{4.092155in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{4.092155in}{0.471862in}}{\pgfqpoint{4.091423in}{0.473628in}}{\pgfqpoint{4.090121in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{4.088818in}{0.476233in}}{\pgfqpoint{4.087052in}{0.476964in}}{\pgfqpoint{4.085210in}{0.476964in}}%
\pgfpathcurveto{\pgfqpoint{4.083368in}{0.476964in}}{\pgfqpoint{4.081602in}{0.476233in}}{\pgfqpoint{4.080300in}{0.474930in}}%
\pgfpathcurveto{\pgfqpoint{4.078997in}{0.473628in}}{\pgfqpoint{4.078266in}{0.471862in}}{\pgfqpoint{4.078266in}{0.470020in}}%
\pgfpathcurveto{\pgfqpoint{4.078266in}{0.468178in}}{\pgfqpoint{4.078997in}{0.466412in}}{\pgfqpoint{4.080300in}{0.465109in}}%
\pgfpathcurveto{\pgfqpoint{4.081602in}{0.463807in}}{\pgfqpoint{4.083368in}{0.463075in}}{\pgfqpoint{4.085210in}{0.463075in}}%
\pgfpathlineto{\pgfqpoint{4.085210in}{0.463075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246828in}{0.398378in}}%
\pgfpathcurveto{\pgfqpoint{4.248669in}{0.398378in}}{\pgfqpoint{4.250436in}{0.399110in}}{\pgfqpoint{4.251738in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{4.253041in}{0.401714in}}{\pgfqpoint{4.253772in}{0.403481in}}{\pgfqpoint{4.253772in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{4.253772in}{0.407164in}}{\pgfqpoint{4.253041in}{0.408931in}}{\pgfqpoint{4.251738in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{4.250436in}{0.411535in}}{\pgfqpoint{4.248669in}{0.412267in}}{\pgfqpoint{4.246828in}{0.412267in}}%
\pgfpathcurveto{\pgfqpoint{4.244986in}{0.412267in}}{\pgfqpoint{4.243220in}{0.411535in}}{\pgfqpoint{4.241917in}{0.410233in}}%
\pgfpathcurveto{\pgfqpoint{4.240615in}{0.408931in}}{\pgfqpoint{4.239883in}{0.407164in}}{\pgfqpoint{4.239883in}{0.405322in}}%
\pgfpathcurveto{\pgfqpoint{4.239883in}{0.403481in}}{\pgfqpoint{4.240615in}{0.401714in}}{\pgfqpoint{4.241917in}{0.400412in}}%
\pgfpathcurveto{\pgfqpoint{4.243220in}{0.399110in}}{\pgfqpoint{4.244986in}{0.398378in}}{\pgfqpoint{4.246828in}{0.398378in}}%
\pgfpathlineto{\pgfqpoint{4.246828in}{0.398378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966365in}{0.586359in}}%
\pgfpathcurveto{\pgfqpoint{3.968206in}{0.586359in}}{\pgfqpoint{3.969973in}{0.587091in}}{\pgfqpoint{3.971275in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{3.972577in}{0.589695in}}{\pgfqpoint{3.973309in}{0.591462in}}{\pgfqpoint{3.973309in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{3.973309in}{0.595145in}}{\pgfqpoint{3.972577in}{0.596911in}}{\pgfqpoint{3.971275in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{3.969973in}{0.599516in}}{\pgfqpoint{3.968206in}{0.600248in}}{\pgfqpoint{3.966365in}{0.600248in}}%
\pgfpathcurveto{\pgfqpoint{3.964523in}{0.600248in}}{\pgfqpoint{3.962756in}{0.599516in}}{\pgfqpoint{3.961454in}{0.598214in}}%
\pgfpathcurveto{\pgfqpoint{3.960152in}{0.596911in}}{\pgfqpoint{3.959420in}{0.595145in}}{\pgfqpoint{3.959420in}{0.593303in}}%
\pgfpathcurveto{\pgfqpoint{3.959420in}{0.591462in}}{\pgfqpoint{3.960152in}{0.589695in}}{\pgfqpoint{3.961454in}{0.588393in}}%
\pgfpathcurveto{\pgfqpoint{3.962756in}{0.587091in}}{\pgfqpoint{3.964523in}{0.586359in}}{\pgfqpoint{3.966365in}{0.586359in}}%
\pgfpathlineto{\pgfqpoint{3.966365in}{0.586359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925808in}{1.076145in}}%
\pgfpathcurveto{\pgfqpoint{3.927650in}{1.076145in}}{\pgfqpoint{3.929416in}{1.076876in}}{\pgfqpoint{3.930719in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{3.932021in}{1.079481in}}{\pgfqpoint{3.932753in}{1.081247in}}{\pgfqpoint{3.932753in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{3.932753in}{1.084931in}}{\pgfqpoint{3.932021in}{1.086697in}}{\pgfqpoint{3.930719in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{3.929416in}{1.089302in}}{\pgfqpoint{3.927650in}{1.090034in}}{\pgfqpoint{3.925808in}{1.090034in}}%
\pgfpathcurveto{\pgfqpoint{3.923967in}{1.090034in}}{\pgfqpoint{3.922200in}{1.089302in}}{\pgfqpoint{3.920898in}{1.088000in}}%
\pgfpathcurveto{\pgfqpoint{3.919595in}{1.086697in}}{\pgfqpoint{3.918864in}{1.084931in}}{\pgfqpoint{3.918864in}{1.083089in}}%
\pgfpathcurveto{\pgfqpoint{3.918864in}{1.081247in}}{\pgfqpoint{3.919595in}{1.079481in}}{\pgfqpoint{3.920898in}{1.078179in}}%
\pgfpathcurveto{\pgfqpoint{3.922200in}{1.076876in}}{\pgfqpoint{3.923967in}{1.076145in}}{\pgfqpoint{3.925808in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{3.925808in}{1.076145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223204in}{0.507092in}}%
\pgfpathcurveto{\pgfqpoint{4.225045in}{0.507092in}}{\pgfqpoint{4.226812in}{0.507824in}}{\pgfqpoint{4.228114in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{4.229416in}{0.510428in}}{\pgfqpoint{4.230148in}{0.512195in}}{\pgfqpoint{4.230148in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{4.230148in}{0.515878in}}{\pgfqpoint{4.229416in}{0.517645in}}{\pgfqpoint{4.228114in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{4.226812in}{0.520249in}}{\pgfqpoint{4.225045in}{0.520981in}}{\pgfqpoint{4.223204in}{0.520981in}}%
\pgfpathcurveto{\pgfqpoint{4.221362in}{0.520981in}}{\pgfqpoint{4.219595in}{0.520249in}}{\pgfqpoint{4.218293in}{0.518947in}}%
\pgfpathcurveto{\pgfqpoint{4.216991in}{0.517645in}}{\pgfqpoint{4.216259in}{0.515878in}}{\pgfqpoint{4.216259in}{0.514037in}}%
\pgfpathcurveto{\pgfqpoint{4.216259in}{0.512195in}}{\pgfqpoint{4.216991in}{0.510428in}}{\pgfqpoint{4.218293in}{0.509126in}}%
\pgfpathcurveto{\pgfqpoint{4.219595in}{0.507824in}}{\pgfqpoint{4.221362in}{0.507092in}}{\pgfqpoint{4.223204in}{0.507092in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{0.507092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182810in}{0.584678in}}%
\pgfpathcurveto{\pgfqpoint{4.184652in}{0.584678in}}{\pgfqpoint{4.186418in}{0.585410in}}{\pgfqpoint{4.187721in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{4.189023in}{0.588014in}}{\pgfqpoint{4.189754in}{0.589781in}}{\pgfqpoint{4.189754in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{4.189754in}{0.593464in}}{\pgfqpoint{4.189023in}{0.595231in}}{\pgfqpoint{4.187721in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{4.186418in}{0.597835in}}{\pgfqpoint{4.184652in}{0.598567in}}{\pgfqpoint{4.182810in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{4.180968in}{0.598567in}}{\pgfqpoint{4.179202in}{0.597835in}}{\pgfqpoint{4.177900in}{0.596533in}}%
\pgfpathcurveto{\pgfqpoint{4.176597in}{0.595231in}}{\pgfqpoint{4.175866in}{0.593464in}}{\pgfqpoint{4.175866in}{0.591622in}}%
\pgfpathcurveto{\pgfqpoint{4.175866in}{0.589781in}}{\pgfqpoint{4.176597in}{0.588014in}}{\pgfqpoint{4.177900in}{0.586712in}}%
\pgfpathcurveto{\pgfqpoint{4.179202in}{0.585410in}}{\pgfqpoint{4.180968in}{0.584678in}}{\pgfqpoint{4.182810in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{4.182810in}{0.584678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242979in}{0.598085in}}%
\pgfpathcurveto{\pgfqpoint{4.244821in}{0.598085in}}{\pgfqpoint{4.246587in}{0.598817in}}{\pgfqpoint{4.247890in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{4.249192in}{0.601421in}}{\pgfqpoint{4.249924in}{0.603188in}}{\pgfqpoint{4.249924in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{4.249924in}{0.606871in}}{\pgfqpoint{4.249192in}{0.608638in}}{\pgfqpoint{4.247890in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{4.246587in}{0.611242in}}{\pgfqpoint{4.244821in}{0.611974in}}{\pgfqpoint{4.242979in}{0.611974in}}%
\pgfpathcurveto{\pgfqpoint{4.241138in}{0.611974in}}{\pgfqpoint{4.239371in}{0.611242in}}{\pgfqpoint{4.238069in}{0.609940in}}%
\pgfpathcurveto{\pgfqpoint{4.236767in}{0.608638in}}{\pgfqpoint{4.236035in}{0.606871in}}{\pgfqpoint{4.236035in}{0.605030in}}%
\pgfpathcurveto{\pgfqpoint{4.236035in}{0.603188in}}{\pgfqpoint{4.236767in}{0.601421in}}{\pgfqpoint{4.238069in}{0.600119in}}%
\pgfpathcurveto{\pgfqpoint{4.239371in}{0.598817in}}{\pgfqpoint{4.241138in}{0.598085in}}{\pgfqpoint{4.242979in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{4.242979in}{0.598085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038920in}{0.625373in}}%
\pgfpathcurveto{\pgfqpoint{4.040762in}{0.625373in}}{\pgfqpoint{4.042528in}{0.626105in}}{\pgfqpoint{4.043830in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{4.045133in}{0.628709in}}{\pgfqpoint{4.045864in}{0.630476in}}{\pgfqpoint{4.045864in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{4.045864in}{0.634159in}}{\pgfqpoint{4.045133in}{0.635926in}}{\pgfqpoint{4.043830in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{4.042528in}{0.638530in}}{\pgfqpoint{4.040762in}{0.639262in}}{\pgfqpoint{4.038920in}{0.639262in}}%
\pgfpathcurveto{\pgfqpoint{4.037078in}{0.639262in}}{\pgfqpoint{4.035312in}{0.638530in}}{\pgfqpoint{4.034009in}{0.637228in}}%
\pgfpathcurveto{\pgfqpoint{4.032707in}{0.635926in}}{\pgfqpoint{4.031976in}{0.634159in}}{\pgfqpoint{4.031976in}{0.632318in}}%
\pgfpathcurveto{\pgfqpoint{4.031976in}{0.630476in}}{\pgfqpoint{4.032707in}{0.628709in}}{\pgfqpoint{4.034009in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{4.035312in}{0.626105in}}{\pgfqpoint{4.037078in}{0.625373in}}{\pgfqpoint{4.038920in}{0.625373in}}%
\pgfpathlineto{\pgfqpoint{4.038920in}{0.625373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856129in}{1.072617in}}%
\pgfpathcurveto{\pgfqpoint{3.857971in}{1.072617in}}{\pgfqpoint{3.859738in}{1.073349in}}{\pgfqpoint{3.861040in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{3.862342in}{1.075953in}}{\pgfqpoint{3.863074in}{1.077720in}}{\pgfqpoint{3.863074in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{3.863074in}{1.081403in}}{\pgfqpoint{3.862342in}{1.083170in}}{\pgfqpoint{3.861040in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{3.859738in}{1.085774in}}{\pgfqpoint{3.857971in}{1.086506in}}{\pgfqpoint{3.856129in}{1.086506in}}%
\pgfpathcurveto{\pgfqpoint{3.854288in}{1.086506in}}{\pgfqpoint{3.852521in}{1.085774in}}{\pgfqpoint{3.851219in}{1.084472in}}%
\pgfpathcurveto{\pgfqpoint{3.849917in}{1.083170in}}{\pgfqpoint{3.849185in}{1.081403in}}{\pgfqpoint{3.849185in}{1.079561in}}%
\pgfpathcurveto{\pgfqpoint{3.849185in}{1.077720in}}{\pgfqpoint{3.849917in}{1.075953in}}{\pgfqpoint{3.851219in}{1.074651in}}%
\pgfpathcurveto{\pgfqpoint{3.852521in}{1.073349in}}{\pgfqpoint{3.854288in}{1.072617in}}{\pgfqpoint{3.856129in}{1.072617in}}%
\pgfpathlineto{\pgfqpoint{3.856129in}{1.072617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400831in}{0.794519in}}%
\pgfpathcurveto{\pgfqpoint{4.402673in}{0.794519in}}{\pgfqpoint{4.404440in}{0.795251in}}{\pgfqpoint{4.405742in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{4.407044in}{0.797855in}}{\pgfqpoint{4.407776in}{0.799622in}}{\pgfqpoint{4.407776in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{4.407776in}{0.803305in}}{\pgfqpoint{4.407044in}{0.805071in}}{\pgfqpoint{4.405742in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{4.404440in}{0.807676in}}{\pgfqpoint{4.402673in}{0.808408in}}{\pgfqpoint{4.400831in}{0.808408in}}%
\pgfpathcurveto{\pgfqpoint{4.398990in}{0.808408in}}{\pgfqpoint{4.397223in}{0.807676in}}{\pgfqpoint{4.395921in}{0.806374in}}%
\pgfpathcurveto{\pgfqpoint{4.394619in}{0.805071in}}{\pgfqpoint{4.393887in}{0.803305in}}{\pgfqpoint{4.393887in}{0.801463in}}%
\pgfpathcurveto{\pgfqpoint{4.393887in}{0.799622in}}{\pgfqpoint{4.394619in}{0.797855in}}{\pgfqpoint{4.395921in}{0.796553in}}%
\pgfpathcurveto{\pgfqpoint{4.397223in}{0.795251in}}{\pgfqpoint{4.398990in}{0.794519in}}{\pgfqpoint{4.400831in}{0.794519in}}%
\pgfpathlineto{\pgfqpoint{4.400831in}{0.794519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426363in}{0.936094in}}%
\pgfpathcurveto{\pgfqpoint{4.428204in}{0.936094in}}{\pgfqpoint{4.429971in}{0.936826in}}{\pgfqpoint{4.431273in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{4.432575in}{0.939430in}}{\pgfqpoint{4.433307in}{0.941197in}}{\pgfqpoint{4.433307in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{4.433307in}{0.944880in}}{\pgfqpoint{4.432575in}{0.946646in}}{\pgfqpoint{4.431273in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{4.429971in}{0.949251in}}{\pgfqpoint{4.428204in}{0.949983in}}{\pgfqpoint{4.426363in}{0.949983in}}%
\pgfpathcurveto{\pgfqpoint{4.424521in}{0.949983in}}{\pgfqpoint{4.422755in}{0.949251in}}{\pgfqpoint{4.421452in}{0.947949in}}%
\pgfpathcurveto{\pgfqpoint{4.420150in}{0.946646in}}{\pgfqpoint{4.419418in}{0.944880in}}{\pgfqpoint{4.419418in}{0.943038in}}%
\pgfpathcurveto{\pgfqpoint{4.419418in}{0.941197in}}{\pgfqpoint{4.420150in}{0.939430in}}{\pgfqpoint{4.421452in}{0.938128in}}%
\pgfpathcurveto{\pgfqpoint{4.422755in}{0.936826in}}{\pgfqpoint{4.424521in}{0.936094in}}{\pgfqpoint{4.426363in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{4.426363in}{0.936094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158950in}{1.085150in}}%
\pgfpathcurveto{\pgfqpoint{4.160792in}{1.085150in}}{\pgfqpoint{4.162559in}{1.085882in}}{\pgfqpoint{4.163861in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{4.165163in}{1.088486in}}{\pgfqpoint{4.165895in}{1.090253in}}{\pgfqpoint{4.165895in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{4.165895in}{1.093936in}}{\pgfqpoint{4.165163in}{1.095703in}}{\pgfqpoint{4.163861in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{4.162559in}{1.098307in}}{\pgfqpoint{4.160792in}{1.099039in}}{\pgfqpoint{4.158950in}{1.099039in}}%
\pgfpathcurveto{\pgfqpoint{4.157109in}{1.099039in}}{\pgfqpoint{4.155342in}{1.098307in}}{\pgfqpoint{4.154040in}{1.097005in}}%
\pgfpathcurveto{\pgfqpoint{4.152738in}{1.095703in}}{\pgfqpoint{4.152006in}{1.093936in}}{\pgfqpoint{4.152006in}{1.092094in}}%
\pgfpathcurveto{\pgfqpoint{4.152006in}{1.090253in}}{\pgfqpoint{4.152738in}{1.088486in}}{\pgfqpoint{4.154040in}{1.087184in}}%
\pgfpathcurveto{\pgfqpoint{4.155342in}{1.085882in}}{\pgfqpoint{4.157109in}{1.085150in}}{\pgfqpoint{4.158950in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{4.158950in}{1.085150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171775in}{0.942527in}}%
\pgfpathcurveto{\pgfqpoint{4.173617in}{0.942527in}}{\pgfqpoint{4.175384in}{0.943259in}}{\pgfqpoint{4.176686in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{4.177988in}{0.945864in}}{\pgfqpoint{4.178720in}{0.947630in}}{\pgfqpoint{4.178720in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{4.178720in}{0.951314in}}{\pgfqpoint{4.177988in}{0.953080in}}{\pgfqpoint{4.176686in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{4.175384in}{0.955685in}}{\pgfqpoint{4.173617in}{0.956416in}}{\pgfqpoint{4.171775in}{0.956416in}}%
\pgfpathcurveto{\pgfqpoint{4.169934in}{0.956416in}}{\pgfqpoint{4.168167in}{0.955685in}}{\pgfqpoint{4.166865in}{0.954382in}}%
\pgfpathcurveto{\pgfqpoint{4.165563in}{0.953080in}}{\pgfqpoint{4.164831in}{0.951314in}}{\pgfqpoint{4.164831in}{0.949472in}}%
\pgfpathcurveto{\pgfqpoint{4.164831in}{0.947630in}}{\pgfqpoint{4.165563in}{0.945864in}}{\pgfqpoint{4.166865in}{0.944561in}}%
\pgfpathcurveto{\pgfqpoint{4.168167in}{0.943259in}}{\pgfqpoint{4.169934in}{0.942527in}}{\pgfqpoint{4.171775in}{0.942527in}}%
\pgfpathlineto{\pgfqpoint{4.171775in}{0.942527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996113in}{1.148856in}}%
\pgfpathcurveto{\pgfqpoint{3.997955in}{1.148856in}}{\pgfqpoint{3.999722in}{1.149587in}}{\pgfqpoint{4.001024in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{4.002326in}{1.152192in}}{\pgfqpoint{4.003058in}{1.153958in}}{\pgfqpoint{4.003058in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{4.003058in}{1.157642in}}{\pgfqpoint{4.002326in}{1.159408in}}{\pgfqpoint{4.001024in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{3.999722in}{1.162013in}}{\pgfqpoint{3.997955in}{1.162744in}}{\pgfqpoint{3.996113in}{1.162744in}}%
\pgfpathcurveto{\pgfqpoint{3.994272in}{1.162744in}}{\pgfqpoint{3.992505in}{1.162013in}}{\pgfqpoint{3.991203in}{1.160711in}}%
\pgfpathcurveto{\pgfqpoint{3.989901in}{1.159408in}}{\pgfqpoint{3.989169in}{1.157642in}}{\pgfqpoint{3.989169in}{1.155800in}}%
\pgfpathcurveto{\pgfqpoint{3.989169in}{1.153958in}}{\pgfqpoint{3.989901in}{1.152192in}}{\pgfqpoint{3.991203in}{1.150890in}}%
\pgfpathcurveto{\pgfqpoint{3.992505in}{1.149587in}}{\pgfqpoint{3.994272in}{1.148856in}}{\pgfqpoint{3.996113in}{1.148856in}}%
\pgfpathlineto{\pgfqpoint{3.996113in}{1.148856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028311in}{1.179576in}}%
\pgfpathcurveto{\pgfqpoint{4.030153in}{1.179576in}}{\pgfqpoint{4.031920in}{1.180308in}}{\pgfqpoint{4.033222in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{4.034524in}{1.182912in}}{\pgfqpoint{4.035256in}{1.184679in}}{\pgfqpoint{4.035256in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{4.035256in}{1.188362in}}{\pgfqpoint{4.034524in}{1.190129in}}{\pgfqpoint{4.033222in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{4.031920in}{1.192733in}}{\pgfqpoint{4.030153in}{1.193465in}}{\pgfqpoint{4.028311in}{1.193465in}}%
\pgfpathcurveto{\pgfqpoint{4.026470in}{1.193465in}}{\pgfqpoint{4.024703in}{1.192733in}}{\pgfqpoint{4.023401in}{1.191431in}}%
\pgfpathcurveto{\pgfqpoint{4.022099in}{1.190129in}}{\pgfqpoint{4.021367in}{1.188362in}}{\pgfqpoint{4.021367in}{1.186520in}}%
\pgfpathcurveto{\pgfqpoint{4.021367in}{1.184679in}}{\pgfqpoint{4.022099in}{1.182912in}}{\pgfqpoint{4.023401in}{1.181610in}}%
\pgfpathcurveto{\pgfqpoint{4.024703in}{1.180308in}}{\pgfqpoint{4.026470in}{1.179576in}}{\pgfqpoint{4.028311in}{1.179576in}}%
\pgfpathlineto{\pgfqpoint{4.028311in}{1.179576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143908in}{0.669836in}}%
\pgfpathcurveto{\pgfqpoint{4.145750in}{0.669836in}}{\pgfqpoint{4.147516in}{0.670567in}}{\pgfqpoint{4.148819in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{4.150121in}{0.673172in}}{\pgfqpoint{4.150853in}{0.674938in}}{\pgfqpoint{4.150853in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{4.150853in}{0.678622in}}{\pgfqpoint{4.150121in}{0.680388in}}{\pgfqpoint{4.148819in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.147516in}{0.682993in}}{\pgfqpoint{4.145750in}{0.683724in}}{\pgfqpoint{4.143908in}{0.683724in}}%
\pgfpathcurveto{\pgfqpoint{4.142066in}{0.683724in}}{\pgfqpoint{4.140300in}{0.682993in}}{\pgfqpoint{4.138998in}{0.681691in}}%
\pgfpathcurveto{\pgfqpoint{4.137695in}{0.680388in}}{\pgfqpoint{4.136964in}{0.678622in}}{\pgfqpoint{4.136964in}{0.676780in}}%
\pgfpathcurveto{\pgfqpoint{4.136964in}{0.674938in}}{\pgfqpoint{4.137695in}{0.673172in}}{\pgfqpoint{4.138998in}{0.671870in}}%
\pgfpathcurveto{\pgfqpoint{4.140300in}{0.670567in}}{\pgfqpoint{4.142066in}{0.669836in}}{\pgfqpoint{4.143908in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{4.143908in}{0.669836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783571in}{0.890517in}}%
\pgfpathcurveto{\pgfqpoint{3.785412in}{0.890517in}}{\pgfqpoint{3.787179in}{0.891248in}}{\pgfqpoint{3.788481in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{3.789783in}{0.893853in}}{\pgfqpoint{3.790515in}{0.895619in}}{\pgfqpoint{3.790515in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{3.790515in}{0.899303in}}{\pgfqpoint{3.789783in}{0.901069in}}{\pgfqpoint{3.788481in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{3.787179in}{0.903674in}}{\pgfqpoint{3.785412in}{0.904406in}}{\pgfqpoint{3.783571in}{0.904406in}}%
\pgfpathcurveto{\pgfqpoint{3.781729in}{0.904406in}}{\pgfqpoint{3.779962in}{0.903674in}}{\pgfqpoint{3.778660in}{0.902372in}}%
\pgfpathcurveto{\pgfqpoint{3.777358in}{0.901069in}}{\pgfqpoint{3.776626in}{0.899303in}}{\pgfqpoint{3.776626in}{0.897461in}}%
\pgfpathcurveto{\pgfqpoint{3.776626in}{0.895619in}}{\pgfqpoint{3.777358in}{0.893853in}}{\pgfqpoint{3.778660in}{0.892551in}}%
\pgfpathcurveto{\pgfqpoint{3.779962in}{0.891248in}}{\pgfqpoint{3.781729in}{0.890517in}}{\pgfqpoint{3.783571in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{3.783571in}{0.890517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853386in}{1.020763in}}%
\pgfpathcurveto{\pgfqpoint{3.855227in}{1.020763in}}{\pgfqpoint{3.856994in}{1.021494in}}{\pgfqpoint{3.858296in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{3.859598in}{1.024099in}}{\pgfqpoint{3.860330in}{1.025865in}}{\pgfqpoint{3.860330in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{3.860330in}{1.029549in}}{\pgfqpoint{3.859598in}{1.031315in}}{\pgfqpoint{3.858296in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{3.856994in}{1.033920in}}{\pgfqpoint{3.855227in}{1.034651in}}{\pgfqpoint{3.853386in}{1.034651in}}%
\pgfpathcurveto{\pgfqpoint{3.851544in}{1.034651in}}{\pgfqpoint{3.849777in}{1.033920in}}{\pgfqpoint{3.848475in}{1.032618in}}%
\pgfpathcurveto{\pgfqpoint{3.847173in}{1.031315in}}{\pgfqpoint{3.846441in}{1.029549in}}{\pgfqpoint{3.846441in}{1.027707in}}%
\pgfpathcurveto{\pgfqpoint{3.846441in}{1.025865in}}{\pgfqpoint{3.847173in}{1.024099in}}{\pgfqpoint{3.848475in}{1.022797in}}%
\pgfpathcurveto{\pgfqpoint{3.849777in}{1.021494in}}{\pgfqpoint{3.851544in}{1.020763in}}{\pgfqpoint{3.853386in}{1.020763in}}%
\pgfpathlineto{\pgfqpoint{3.853386in}{1.020763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972529in}{0.386172in}}%
\pgfpathcurveto{\pgfqpoint{3.974370in}{0.386172in}}{\pgfqpoint{3.976137in}{0.386904in}}{\pgfqpoint{3.977439in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{3.978741in}{0.389508in}}{\pgfqpoint{3.979473in}{0.391275in}}{\pgfqpoint{3.979473in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{3.979473in}{0.394958in}}{\pgfqpoint{3.978741in}{0.396725in}}{\pgfqpoint{3.977439in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{3.976137in}{0.399329in}}{\pgfqpoint{3.974370in}{0.400061in}}{\pgfqpoint{3.972529in}{0.400061in}}%
\pgfpathcurveto{\pgfqpoint{3.970687in}{0.400061in}}{\pgfqpoint{3.968920in}{0.399329in}}{\pgfqpoint{3.967618in}{0.398027in}}%
\pgfpathcurveto{\pgfqpoint{3.966316in}{0.396725in}}{\pgfqpoint{3.965584in}{0.394958in}}{\pgfqpoint{3.965584in}{0.393117in}}%
\pgfpathcurveto{\pgfqpoint{3.965584in}{0.391275in}}{\pgfqpoint{3.966316in}{0.389508in}}{\pgfqpoint{3.967618in}{0.388206in}}%
\pgfpathcurveto{\pgfqpoint{3.968920in}{0.386904in}}{\pgfqpoint{3.970687in}{0.386172in}}{\pgfqpoint{3.972529in}{0.386172in}}%
\pgfpathlineto{\pgfqpoint{3.972529in}{0.386172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343901in}{0.764828in}}%
\pgfpathcurveto{\pgfqpoint{4.345743in}{0.764828in}}{\pgfqpoint{4.347509in}{0.765560in}}{\pgfqpoint{4.348812in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{4.350114in}{0.768164in}}{\pgfqpoint{4.350846in}{0.769931in}}{\pgfqpoint{4.350846in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{4.350846in}{0.773614in}}{\pgfqpoint{4.350114in}{0.775380in}}{\pgfqpoint{4.348812in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{4.347509in}{0.777985in}}{\pgfqpoint{4.345743in}{0.778717in}}{\pgfqpoint{4.343901in}{0.778717in}}%
\pgfpathcurveto{\pgfqpoint{4.342060in}{0.778717in}}{\pgfqpoint{4.340293in}{0.777985in}}{\pgfqpoint{4.338991in}{0.776683in}}%
\pgfpathcurveto{\pgfqpoint{4.337688in}{0.775380in}}{\pgfqpoint{4.336957in}{0.773614in}}{\pgfqpoint{4.336957in}{0.771772in}}%
\pgfpathcurveto{\pgfqpoint{4.336957in}{0.769931in}}{\pgfqpoint{4.337688in}{0.768164in}}{\pgfqpoint{4.338991in}{0.766862in}}%
\pgfpathcurveto{\pgfqpoint{4.340293in}{0.765560in}}{\pgfqpoint{4.342060in}{0.764828in}}{\pgfqpoint{4.343901in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{4.343901in}{0.764828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107454in}{0.509998in}}%
\pgfpathcurveto{\pgfqpoint{4.109296in}{0.509998in}}{\pgfqpoint{4.111062in}{0.510730in}}{\pgfqpoint{4.112364in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{4.113667in}{0.513335in}}{\pgfqpoint{4.114398in}{0.515101in}}{\pgfqpoint{4.114398in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{4.114398in}{0.518784in}}{\pgfqpoint{4.113667in}{0.520551in}}{\pgfqpoint{4.112364in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{4.111062in}{0.523155in}}{\pgfqpoint{4.109296in}{0.523887in}}{\pgfqpoint{4.107454in}{0.523887in}}%
\pgfpathcurveto{\pgfqpoint{4.105612in}{0.523887in}}{\pgfqpoint{4.103846in}{0.523155in}}{\pgfqpoint{4.102543in}{0.521853in}}%
\pgfpathcurveto{\pgfqpoint{4.101241in}{0.520551in}}{\pgfqpoint{4.100509in}{0.518784in}}{\pgfqpoint{4.100509in}{0.516943in}}%
\pgfpathcurveto{\pgfqpoint{4.100509in}{0.515101in}}{\pgfqpoint{4.101241in}{0.513335in}}{\pgfqpoint{4.102543in}{0.512032in}}%
\pgfpathcurveto{\pgfqpoint{4.103846in}{0.510730in}}{\pgfqpoint{4.105612in}{0.509998in}}{\pgfqpoint{4.107454in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{4.107454in}{0.509998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.854902,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112280in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{4.114122in}{1.175842in}}{\pgfqpoint{4.115888in}{1.176573in}}{\pgfqpoint{4.117191in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{4.118493in}{1.179178in}}{\pgfqpoint{4.119225in}{1.180944in}}{\pgfqpoint{4.119225in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{4.119225in}{1.184628in}}{\pgfqpoint{4.118493in}{1.186394in}}{\pgfqpoint{4.117191in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{4.115888in}{1.188999in}}{\pgfqpoint{4.114122in}{1.189730in}}{\pgfqpoint{4.112280in}{1.189730in}}%
\pgfpathcurveto{\pgfqpoint{4.110439in}{1.189730in}}{\pgfqpoint{4.108672in}{1.188999in}}{\pgfqpoint{4.107370in}{1.187696in}}%
\pgfpathcurveto{\pgfqpoint{4.106068in}{1.186394in}}{\pgfqpoint{4.105336in}{1.184628in}}{\pgfqpoint{4.105336in}{1.182786in}}%
\pgfpathcurveto{\pgfqpoint{4.105336in}{1.180944in}}{\pgfqpoint{4.106068in}{1.179178in}}{\pgfqpoint{4.107370in}{1.177876in}}%
\pgfpathcurveto{\pgfqpoint{4.108672in}{1.176573in}}{\pgfqpoint{4.110439in}{1.175842in}}{\pgfqpoint{4.112280in}{1.175842in}}%
\pgfpathlineto{\pgfqpoint{4.112280in}{1.175842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062718in}{0.445253in}}%
\pgfpathcurveto{\pgfqpoint{4.064559in}{0.445253in}}{\pgfqpoint{4.066326in}{0.445985in}}{\pgfqpoint{4.067628in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{4.068930in}{0.448589in}}{\pgfqpoint{4.069662in}{0.450356in}}{\pgfqpoint{4.069662in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{4.069662in}{0.454039in}}{\pgfqpoint{4.068930in}{0.455805in}}{\pgfqpoint{4.067628in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{4.066326in}{0.458410in}}{\pgfqpoint{4.064559in}{0.459142in}}{\pgfqpoint{4.062718in}{0.459142in}}%
\pgfpathcurveto{\pgfqpoint{4.060876in}{0.459142in}}{\pgfqpoint{4.059110in}{0.458410in}}{\pgfqpoint{4.057807in}{0.457108in}}%
\pgfpathcurveto{\pgfqpoint{4.056505in}{0.455805in}}{\pgfqpoint{4.055773in}{0.454039in}}{\pgfqpoint{4.055773in}{0.452197in}}%
\pgfpathcurveto{\pgfqpoint{4.055773in}{0.450356in}}{\pgfqpoint{4.056505in}{0.448589in}}{\pgfqpoint{4.057807in}{0.447287in}}%
\pgfpathcurveto{\pgfqpoint{4.059110in}{0.445985in}}{\pgfqpoint{4.060876in}{0.445253in}}{\pgfqpoint{4.062718in}{0.445253in}}%
\pgfpathlineto{\pgfqpoint{4.062718in}{0.445253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617269in}{0.634875in}}%
\pgfpathcurveto{\pgfqpoint{4.619111in}{0.634875in}}{\pgfqpoint{4.620878in}{0.635606in}}{\pgfqpoint{4.622180in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{4.623482in}{0.638211in}}{\pgfqpoint{4.624214in}{0.639977in}}{\pgfqpoint{4.624214in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{4.624214in}{0.643661in}}{\pgfqpoint{4.623482in}{0.645427in}}{\pgfqpoint{4.622180in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{4.620878in}{0.648032in}}{\pgfqpoint{4.619111in}{0.648764in}}{\pgfqpoint{4.617269in}{0.648764in}}%
\pgfpathcurveto{\pgfqpoint{4.615428in}{0.648764in}}{\pgfqpoint{4.613661in}{0.648032in}}{\pgfqpoint{4.612359in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{4.611057in}{0.645427in}}{\pgfqpoint{4.610325in}{0.643661in}}{\pgfqpoint{4.610325in}{0.641819in}}%
\pgfpathcurveto{\pgfqpoint{4.610325in}{0.639977in}}{\pgfqpoint{4.611057in}{0.638211in}}{\pgfqpoint{4.612359in}{0.636909in}}%
\pgfpathcurveto{\pgfqpoint{4.613661in}{0.635606in}}{\pgfqpoint{4.615428in}{0.634875in}}{\pgfqpoint{4.617269in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{4.617269in}{0.634875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086223in}{0.706508in}}%
\pgfpathcurveto{\pgfqpoint{4.088065in}{0.706508in}}{\pgfqpoint{4.089832in}{0.707240in}}{\pgfqpoint{4.091134in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{4.092436in}{0.709845in}}{\pgfqpoint{4.093168in}{0.711611in}}{\pgfqpoint{4.093168in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{4.093168in}{0.715294in}}{\pgfqpoint{4.092436in}{0.717061in}}{\pgfqpoint{4.091134in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{4.089832in}{0.719665in}}{\pgfqpoint{4.088065in}{0.720397in}}{\pgfqpoint{4.086223in}{0.720397in}}%
\pgfpathcurveto{\pgfqpoint{4.084382in}{0.720397in}}{\pgfqpoint{4.082615in}{0.719665in}}{\pgfqpoint{4.081313in}{0.718363in}}%
\pgfpathcurveto{\pgfqpoint{4.080011in}{0.717061in}}{\pgfqpoint{4.079279in}{0.715294in}}{\pgfqpoint{4.079279in}{0.713453in}}%
\pgfpathcurveto{\pgfqpoint{4.079279in}{0.711611in}}{\pgfqpoint{4.080011in}{0.709845in}}{\pgfqpoint{4.081313in}{0.708542in}}%
\pgfpathcurveto{\pgfqpoint{4.082615in}{0.707240in}}{\pgfqpoint{4.084382in}{0.706508in}}{\pgfqpoint{4.086223in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{4.086223in}{0.706508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000308in}{0.912846in}}%
\pgfpathcurveto{\pgfqpoint{4.002150in}{0.912846in}}{\pgfqpoint{4.003917in}{0.913578in}}{\pgfqpoint{4.005219in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{4.006521in}{0.916182in}}{\pgfqpoint{4.007253in}{0.917949in}}{\pgfqpoint{4.007253in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{4.007253in}{0.921632in}}{\pgfqpoint{4.006521in}{0.923399in}}{\pgfqpoint{4.005219in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{4.003917in}{0.926003in}}{\pgfqpoint{4.002150in}{0.926735in}}{\pgfqpoint{4.000308in}{0.926735in}}%
\pgfpathcurveto{\pgfqpoint{3.998467in}{0.926735in}}{\pgfqpoint{3.996700in}{0.926003in}}{\pgfqpoint{3.995398in}{0.924701in}}%
\pgfpathcurveto{\pgfqpoint{3.994096in}{0.923399in}}{\pgfqpoint{3.993364in}{0.921632in}}{\pgfqpoint{3.993364in}{0.919791in}}%
\pgfpathcurveto{\pgfqpoint{3.993364in}{0.917949in}}{\pgfqpoint{3.994096in}{0.916182in}}{\pgfqpoint{3.995398in}{0.914880in}}%
\pgfpathcurveto{\pgfqpoint{3.996700in}{0.913578in}}{\pgfqpoint{3.998467in}{0.912846in}}{\pgfqpoint{4.000308in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{4.000308in}{0.912846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.612797in}{0.173793in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286304in}{0.504846in}}%
\pgfpathcurveto{\pgfqpoint{4.288146in}{0.504846in}}{\pgfqpoint{4.289912in}{0.505578in}}{\pgfqpoint{4.291214in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{4.292517in}{0.508182in}}{\pgfqpoint{4.293248in}{0.509949in}}{\pgfqpoint{4.293248in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{4.293248in}{0.513632in}}{\pgfqpoint{4.292517in}{0.515399in}}{\pgfqpoint{4.291214in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{4.289912in}{0.518003in}}{\pgfqpoint{4.288146in}{0.518735in}}{\pgfqpoint{4.286304in}{0.518735in}}%
\pgfpathcurveto{\pgfqpoint{4.284462in}{0.518735in}}{\pgfqpoint{4.282696in}{0.518003in}}{\pgfqpoint{4.281393in}{0.516701in}}%
\pgfpathcurveto{\pgfqpoint{4.280091in}{0.515399in}}{\pgfqpoint{4.279359in}{0.513632in}}{\pgfqpoint{4.279359in}{0.511791in}}%
\pgfpathcurveto{\pgfqpoint{4.279359in}{0.509949in}}{\pgfqpoint{4.280091in}{0.508182in}}{\pgfqpoint{4.281393in}{0.506880in}}%
\pgfpathcurveto{\pgfqpoint{4.282696in}{0.505578in}}{\pgfqpoint{4.284462in}{0.504846in}}{\pgfqpoint{4.286304in}{0.504846in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{0.504846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{0.173793in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{0.173793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612797in}{1.326207in}}%
\pgfpathlineto{\pgfqpoint{4.765211in}{1.326207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189004in,y=1.409540in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Level 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/4C.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888889in}{1.917889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888889in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.917889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{0.521293in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{0.521293in}{0.520337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.529994in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.529994in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529994in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480345in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 21.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734510in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.734510in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734510in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684860in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 22.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.939025in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.939025in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939025in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889376in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 22.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143541in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.143541in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143541in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093891in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 22.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929165in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{0.772099in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{0.772099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521293in}{0.772099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.743163in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{1.046251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521293in}{1.046251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.017316in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{1.320404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521293in}{1.320404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.291469in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=0.954189in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826048in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{1.115403in}{1.197665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970725in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{0.970725in}{1.282864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826048in}{1.197665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115403in}{1.197665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970725in}{1.112467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970725in}{1.282864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845219in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{1.053283in}{0.809677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949251in}{0.747444in}}%
\pgfpathlineto{\pgfqpoint{0.949251in}{0.871910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845219in}{0.809677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053283in}{0.809677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949251in}{0.747444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949251in}{0.871910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965071in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{1.238159in}{0.697394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101615in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{1.101615in}{0.769274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965071in}{0.697394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238159in}{0.697394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101615in}{0.625513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101615in}{0.769274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620171in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{1.059499in}{1.000546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839835in}{0.925429in}}%
\pgfpathlineto{\pgfqpoint{0.839835in}{1.075664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620171in}{1.000546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059499in}{1.000546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839835in}{0.925429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839835in}{1.075664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970725in}{1.197665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949251in}{0.809677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101615in}{0.697394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521293in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839835in}{1.000546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{0.521293in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337037in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{0.520337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521293in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{1.337037in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929165in,y=1.471374in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Level 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{0.520337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.769639in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769639in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719990in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.024374in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.024374in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024374in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974725in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 13.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.279109in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.279109in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279109in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229460in, y=0.253433in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 14.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079782in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{0.561908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671911in}{0.561908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392592in, y=0.532973in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.829402in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{0.829402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671911in}{0.829402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392592in, y=0.800467in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{1.096896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671911in}{1.096896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392592in, y=1.067960in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{1.364390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671911in}{1.364390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392592in, y=1.335454in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171989in}{1.191399in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{1.191399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280383in}{1.099934in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{1.282864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171989in}{1.191399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388776in}{1.191399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280383in}{1.099934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280383in}{1.282864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822104in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{2.061066in}{0.836889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941585in}{0.738416in}}%
\pgfpathlineto{\pgfqpoint{1.941585in}{0.935362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822104in}{0.836889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061066in}{0.836889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941585in}{0.738416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941585in}{0.935362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897704in}{0.701298in}}%
\pgfpathlineto{\pgfqpoint{2.092455in}{0.701298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995079in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{1.995079in}{0.777082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897704in}{0.701298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092455in}{0.701298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995079in}{0.625513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995079in}{0.777082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770789in}{1.010369in}}%
\pgfpathlineto{\pgfqpoint{2.275412in}{1.010369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023100in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{2.023100in}{1.101017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770789in}{1.010369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275412in}{1.010369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023100in}{0.919721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023100in}{1.101017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280383in}{1.191399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941585in}{0.836889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995079in}{0.701298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.671911in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023100in}{1.010369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487654in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{0.520337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671911in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.487654in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079782in,y=1.471374in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Level 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.822528in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{2.822528in}{0.520337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.825271in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.825271in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825271in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793626in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.034420in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.034420in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034420in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002776in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.243570in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.243570in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243570in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211925in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.452719in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.452719in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452719in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421074in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230400in,y=0.222429in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{0.633625in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{0.633625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822528in}{0.633625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543210in, y=0.604690in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{0.880438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822528in}{0.880438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543210in, y=0.851503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{1.127251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822528in}{1.127251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543210in, y=1.098315in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{1.374063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822528in}{1.374063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543210in, y=1.345128in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347221in}{1.176532in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{1.176532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443307in}{1.070200in}}%
\pgfpathlineto{\pgfqpoint{3.443307in}{1.282864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347221in}{1.176532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539394in}{1.176532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443307in}{1.070200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443307in}{1.282864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963659in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{3.075900in}{0.884229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019780in}{0.762388in}}%
\pgfpathlineto{\pgfqpoint{3.019780in}{1.006071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963659in}{0.884229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075900in}{0.884229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019780in}{0.762388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019780in}{1.006071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921406in}{0.709687in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{0.709687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988407in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{2.988407in}{0.793861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921406in}{0.709687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055409in}{0.709687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988407in}{0.625513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988407in}{0.793861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018136in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{3.314232in}{1.054217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166184in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{3.166184in}{1.105703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018136in}{1.054217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314232in}{1.054217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166184in}{1.002730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166184in}{1.105703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443307in}{1.176532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019780in}{0.884229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988407in}{0.709687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.822528in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166184in}{1.054217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{2.822528in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638272in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{0.520337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822528in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{3.638272in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230400in,y=1.471374in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Level 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{3.973145in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{3.973145in}{0.520337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.160760in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.160760in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160760in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129116in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.373255in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.373255in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373255in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341611in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.585751in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.585751in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585751in}{0.520337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.554106in, y=0.289442in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381017in,y=0.222429in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{0.560241in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.560241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973145in}{0.560241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693827in, y=0.531306in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{0.782553in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.782553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973145in}{0.782553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693827in, y=0.753618in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{1.004865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973145in}{1.004865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693827in, y=0.975930in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{1.227177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973145in}{1.227177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693827in, y=1.198242in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574988in}{1.100575in}}%
\pgfpathlineto{\pgfqpoint{4.690011in}{1.100575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.282864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574988in}{1.100575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690011in}{1.100575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.918286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.282864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187629in}{0.923805in}}%
\pgfpathlineto{\pgfqpoint{4.325137in}{0.923805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256383in}{0.625513in}}%
\pgfpathlineto{\pgfqpoint{4.256383in}{1.222096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187629in}{0.923805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325137in}{0.923805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256383in}{0.625513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256383in}{1.222096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072023in}{0.868000in}}%
\pgfpathlineto{\pgfqpoint{4.198498in}{0.868000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135261in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{4.135261in}{1.026396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072023in}{0.868000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198498in}{0.868000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135261in}{0.709605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135261in}{1.026396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331318in}{1.056687in}}%
\pgfpathlineto{\pgfqpoint{4.508691in}{1.056687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420004in}{0.952913in}}%
\pgfpathlineto{\pgfqpoint{4.420004in}{1.160462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331318in}{1.056687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508691in}{1.056687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420004in}{0.952913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420004in}{1.160462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.100575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256383in}{0.923805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135261in}{0.868000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.973145in}{0.520337in}}{\pgfqpoint{0.815743in}{0.867703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420004in}{1.056687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{3.973145in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788889in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{0.520337in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{0.520337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973145in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{4.788889in}{1.388040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381017in,y=1.471374in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Level 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779427in}{1.629617in}}%
\pgfpathlineto{\pgfqpoint{4.109462in}{1.629617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131684in}{1.629617in}}{\pgfqpoint{4.131684in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{4.131684in}{1.795667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.131684in}{1.817889in}}{\pgfqpoint{4.109462in}{1.817889in}}%
\pgfpathlineto{\pgfqpoint{0.779427in}{1.817889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757204in}{1.817889in}}{\pgfqpoint{0.757204in}{1.795667in}}%
\pgfpathlineto{\pgfqpoint{0.757204in}{1.651839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.757204in}{1.629617in}}{\pgfqpoint{0.779427in}{1.629617in}}%
\pgfpathlineto{\pgfqpoint{0.779427in}{1.629617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857204in}{1.734556in}}%
\pgfpathlineto{\pgfqpoint{0.968316in}{1.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912760in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{0.912760in}{1.790111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857204in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968316in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912760in}{1.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912760in}{1.790111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912760in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112760in,y=1.695667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont XENT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732942in}{1.734556in}}%
\pgfpathlineto{\pgfqpoint{1.844054in}{1.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788498in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{1.788498in}{1.790111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732942in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844054in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788498in}{1.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788498in}{1.790111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788498in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988498in,y=1.695667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HAF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520138in}{1.734556in}}%
\pgfpathlineto{\pgfqpoint{2.631249in}{1.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575693in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{2.575693in}{1.790111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520138in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631249in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575693in}{1.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575693in}{1.790111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575693in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775693in,y=1.695667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HT-AL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428669in}{1.734556in}}%
\pgfpathlineto{\pgfqpoint{3.539780in}{1.734556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484225in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{3.484225in}{1.790111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428669in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539780in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484225in}{1.679000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484225in}{1.790111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484225in}{1.734556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684225in,y=1.695667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont WE-AL}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> _figures/6A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.926322in}{1.352414in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.926322in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.153333in,height=1.153333in]{6A-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252414in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291303in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.291303in}{0.100000in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.291303in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.153333in,height=1.153333in]{6A-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291303in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.291303in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443717in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291303in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291303in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{2.443717in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482606in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.635019in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.635019in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.482606in}{0.100000in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.482606in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.153333in,height=1.153333in]{6A-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482606in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.482606in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635019in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.635019in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482606in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.635019in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482606in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{3.635019in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673908in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.673908in}{0.100000in}}{\pgfqpoint{1.152414in}{1.152414in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.673908in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.153333in,height=1.153333in]{6A-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673908in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826322in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673908in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673908in}{1.252414in}}%
\pgfpathlineto{\pgfqpoint{4.826322in}{1.252414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

